Modeling nonuniform energy decay through the modal decomposition of acoustic radiance transfer (MoD-ART)

Modeling late reverberation in real-time interactive applications is a challenging task when multiple sound sources and listeners are present in the same environment. This is especially problematic when the environment is geometrically complex and/or features uneven energy absorption (e.g. coupled volumes), because in such cases the late reverberation is dependent on the sound sources' and listeners' positions, and therefore must be adapted to their movements in real time. We present a novel approach to the task, named modal decomposition of acoustic radiance transfer (MoD-ART), which can handle highly complex scenarios with efficiency. The approach is based on the geometrical acoustics method of acoustic radiance transfer, from which we extract a set of energy decay modes and their positional relationships with sources and listeners. In this paper, we describe the physical and mathematical significance of MoD-ART, highlighting its advantages and applicability to different scenarios. Through an analysis of the method's computational complexity, we show that it compares very favorably with ray-tracing. We also present simulation results showing that MoD-ART can capture multiple decay slopes and flutter echoes.

==> figures/ART_MIMO_blocks.tex <==
\begin{tikzpicture}[auto, >=latex']
    \tikzstyle{block} = [draw, shape = rectangle, minimum height = 2em, minimum width = 3.3em, node distance = 2cm, line width = 1pt]
    
    \tikzstyle{matrix} = [draw, shape = rectangle, minimum height = 1.2cm, minimum width = 1.2cm, node distance = 2cm, line width = 1pt]
    
    \tikzstyle{sum} = [draw, shape = circle, node distance = 1.5cm, line width = 1pt, minimum width = 1.25em]
    
    \tikzstyle{branch} = [fill, shape = circle, minimum size = 0.75em, inner sep = 0pt]
    
    \node at (0, 0) (input) {\large$\Insignal(z)$};
    \node [branch, right = 0.4cm of input] (branch_in) {};
    
    \node [matrix, right = 0.5cm of branch_in] (in_gains) {\large$\Ingains(z)$};
    \node [sum, right = 0.5cm of in_gains] (sum_in) {};
    \node at (sum_in) (plus) {{\footnotesize$+$}};
    \node [branch, right = 3.7cm of sum_in] (branch_feedback) {};
    \node [matrix, right = 0.5cm of branch_feedback] (out_gains) {\large$\Outgains(z)$};
    \node [sum, right = 0.5cm of out_gains] (sum_out) {};
    \node at (sum_out) (plus) {{\footnotesize$+$}};
    
    \node [matrix, above right = 0.8cm and 0.3cm of sum_in] (A) {\large$\FeedbackMat$};
    \node [matrix, right = 0.5cm of A] (T) {\large$\DelayMatArg{\feedback}(z)$};
    
    \node [matrix, below = 0.5cm of out_gains] (bypass) {\large$\Directgains(z)$};
    \node [right = 0.5cm of sum_out] (output) {\large$\Outsignal(z)$};
    
    \node [below = -0.05cm of branch_feedback] (state) {\large$\Ssstate(z)$};
    
    \begin{scope}[line width = 1pt]
        \draw[->, double] (input) -- (in_gains);
        \draw[->, double] (branch_in) |- (bypass);
        
        \draw[->, double] (in_gains) -- (sum_in);
        
        \draw[->, double] (T) -- (A);
        \draw[->, double] (A) -| (sum_in);
        
        \draw[->, double] (branch_feedback) |- (T);
        
        \draw[->, double] (sum_in) -- (out_gains);
        
        \draw[->, double] (out_gains) -- (sum_out);
        \draw[->, double] (bypass) -| (sum_out);
        \draw[->, double] (sum_out) -- (output);
    \end{scope}

    % Re-draw the branch to overwrite the double lines.
    \node at (branch_in) [branch] {};
    \node at (branch_feedback) [branch] {};
\end{tikzpicture}


==> figures/Complexity_legend.tex <==
% https://tex.stackexchange.com/a/258842
\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend columns = 5,
legend style={draw=white!15!black,legend cell align=left}
]
\addlegendimage{myOrange, very thick, mark=star}
\addlegendentry{RTM, $\numberOfReflections = 10$}
\addlegendimage{myLightBlue, very thick, mark=triangle}
\addlegendentry{RTM, $\numberOfReflections = 100$}
\addlegendimage{myRed, very thick, mark=o}
\addlegendentry{TD-ART}
\addlegendimage{myGreen, very thick, mark=square}
\addlegendentry{TD-ART, static sources}
\addlegendimage{myPurple, very thick, mark=+}
\addlegendentry{MoD-ART}
% \addlegendimage{myDarkBlue, very thick, mark=x}
% \addlegendentry{MoD-ART + early}
\end{axis}

\end{tikzpicture}


==> figures/Complexity_triple.tex <==
\begin{tikzpicture}[]
% \pgfmathsetmacro{\Poly}{399}
% \pgfmathsetmacro{\Envc}{0.384}
\pgfmathsetmacro{\Poly}{140}
\pgfmathsetmacro{\Envc}{0.4}
\pgfmathsetmacro{\Rays}{100000}
\pgfmathsetmacro{\Samp}{2000}
\pgfmathsetmacro{\Pole}{10}
\begin{loglogaxis}
% \begin{axis}
[
width = 10.5cm,
height = 7.5cm,
% scale only axis,
legend cell align = {left},
legend columns = 2,
legend style = {
    at = {(0.02, 0.98)},
    anchor = north west,
    fill opacity = 0.3,
    draw opacity = 1,
    text opacity = 1,
    draw = lightgray
},
tick align = outside,
tick pos = left,
% x grid style = {darkgray},
% y grid style = {darkgray},
% xtick style = {color = black},
% ytick style = {color = black},
xlabel = {Number of sources and listeners},
ylabel = {Computational complexity},
domain = 1:100,
xmin = 1, xmax = 100,
ymin = 1e6, ymax = 1e11,
% ymin = 1e6, ymax = 1e12,
xtick = {1, 10, 100},
xticklabels = {1, 10, 100}
% xmode = log,
% ymode = log,
% log basis x = 10,
% log basis y = 10
]

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={o}{3mm},
myRed
]
{(2*x*\Rays*ln(\Poly)) + \Samp*(\Poly*\Poly*\Envc)*(2*x*\Envc+\Poly*\Envc)};
% \addlegendentry{TD-ART}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={square}{4mm},
myGreen
]
{(x*\Rays*ln(\Poly)) + \Samp*(\Poly*\Poly*\Envc)*x*\Envc};
% \addlegendentry{TD-ART, static sources}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={+}{5mm},
myPurple
]
{(2*x*\Rays*ln(\Poly)) + \Pole*(\Poly*\Poly*\Envc)*2*x*\Envc};
% \addlegendentry{MoD-ART}

% \addplot
% [
% % line join=round,
% semithick,
% forget plot,
% mymark={+}{6mm},
% myDarkBlue
% ]
% {(2*x*\Rays*ln(\Poly)) + \Pole*(\Poly*\Poly*\Envc)*2*x*\Envc + x*10*\Rays*(ln(\Poly)+x)};
% % \addlegendentry{MoD-ART + early}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={star}{1mm},
myOrange
]
{x*10*\Rays*(ln(\Poly)+x)};
% \addlegendentry{RTM, $\numberOfReflections = 10$}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={triangle}{2mm},
myLightBlue
]
{x*100*\Rays*(ln(\Poly)+x)};
% \addlegendentry{RTM, $\numberOfReflections = 100$}

% \addplot[myOrange, very thick, mark=none, smooth, legend image post style={mark=star}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{RTM, $\numberOfReflections = 10$}
% \addplot[myLightBlue, very thick, mark=none, smooth, legend image post style={mark=triangle}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{RTM, $\numberOfReflections = 100$}
% \addplot[myRed, very thick, mark=none, smooth, legend image post style={mark=o}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{TD-ART}
% \addplot[myGreen, very thick, mark=none, smooth, legend image post style={mark=square}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{TD-ART, static sources}
% \addplot[myPurple, very thick, mark=none, smooth, legend image post style={mark=+}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{MoD-ART}
% \addplot[myDarkBlue, very thick, mark=none, smooth, legend image post style={mark=+}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{MoD-ART + early}

\end{loglogaxis}
% \end{axis}

\end{tikzpicture}


==> figures/Complexity_visibility.tex <==
\begin{tikzpicture}[]
\pgfmathsetmacro{\Agnt}{10}
\pgfmathsetmacro{\Rays}{100000}
\pgfmathsetmacro{\Samp}{2000}
\pgfmathsetmacro{\Pole}{10}
\begin{loglogaxis}
% \begin{axis}
[
width = 10.5cm,
height = 7.5cm,
% scale only axis,
legend cell align = {left},
% legend columns = 2,
legend style = {
    at = {(0.02, 0.98)},
    anchor = north west,
    % at = {(0.98, 0.02)},
    % anchor = south east,
    fill opacity = 0.3,
    draw opacity = 1,
    text opacity = 1,
    draw = lightgray
},
tick align = outside,
tick pos = left,
% x grid style = {darkgray},
% y grid style = {darkgray},
% xtick style = {color = black},
% ytick style = {color = black},
xlabel = {Number of polygons},
domain = 10:10000,
xmin = 10, xmax = 10000,
ymin = 1e6, ymax = 1e11
% xmode = log,
% ymode = log,
% log basis x = 10,
% log basis y = 10
% ymin = 1e6, ymax = 1e12,
% xtick = {400, 1000, 4000},
% xticklabels = {400, 1000, 4000},
% minor xtick = {500, 600, 700, 800, 900, 2000, 3000}
% every y tick label/.append style={text opacity=0} % This is kept to have the correct vertical size
]

% \pgfmathsetmacro{\Envc}{0.5}
\pgfmathsetmacro{\Envc}{0.25}
% \pgfmathsetmacro{\Envc}{0.1}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={o}{5mm},
myRed
]
{(2*\Agnt*\Rays*ln(x)) + \Samp*(x*x*\Envc)*(2*\Agnt*\Envc+x*\Envc)};
% \addlegendentry{TD-ART}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={square}{6mm},
myGreen
]
{(\Agnt*\Rays*ln(x)) + \Samp*(x*x*\Envc)*\Agnt*\Envc};
% \addlegendentry{TD-ART, static sources}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={+}{7mm},
myPurple
]
{(2*\Agnt*\Rays*ln(x)) + \Pole*(x*x*\Envc)*2*\Agnt*\Envc};
% \addlegendentry{MoD-ART}

% \addplot
% [
% % line join=round,
% semithick,
% forget plot,
% mymark={+}{8mm},
% myDarkBlue
% ]
% {(2*\Agnt*\Rays*ln(x)) + \Pole*(x*x*\Envc)*2*\Agnt*\Envc + \Agnt*10*\Rays*(ln(x)+\Agnt)};
% % \addlegendentry{MoD-ART + early}

\pgfmathsetmacro{\Envc}{0.5}
% \pgfmathsetmacro{\Envc}{0.25}
% \pgfmathsetmacro{\Envc}{0.2}

\addplot
[
% line join=round,
semithick,
densely dashed,
forget plot,
mymark={o}{4mm},
myRed
]
{(2*\Agnt*\Rays*ln(x)) + \Samp*(x*x*\Envc)*(2*\Agnt*\Envc+x*\Envc)};
% \addlegendentry{TD-ART}

\addplot
[
% line join=round,
semithick,
densely dashed,
forget plot,
mymark={square}{5mm},
myGreen
]
{(\Agnt*\Rays*ln(x)) + \Samp*(x*x*\Envc)*\Agnt*\Envc};
% \addlegendentry{TD-ART, static sources}

\addplot
[
% line join=round,
semithick,
densely dashed,
forget plot,
mymark={+}{6mm},
myPurple
]
{(2*\Agnt*\Rays*ln(x)) + \Pole*(x*x*\Envc)*2*\Agnt*\Envc};
% \addlegendentry{MoD-ART}

% \addplot
% [
% % line join=round,
% semithick,
% densely dashed,
% forget plot,
% mymark={+}{7mm},
% myDarkBlue
% ]
% {(2*\Agnt*\Rays*ln(x)) + \Pole*(x*x*\Envc)*2*\Agnt*\Envc + \Agnt*10*\Rays*(ln(x)+\Agnt)};
% % \addlegendentry{MoD-ART + early}

% \pgfmathsetmacro{\Envc}{0.75}
\pgfmathsetmacro{\Envc}{1.0}

\addplot
[
% line join=round,
semithick,
densely dotted,
forget plot,
mymark={o}{4mm},
myRed
]
{(2*\Agnt*\Rays*ln(x)) + \Samp*(x*x*\Envc)*(2*\Agnt*\Envc+x*\Envc)};
% \addlegendentry{TD-ART}

\addplot
[
% line join=round,
semithick,
densely dotted,
forget plot,
mymark={square}{3mm},
myGreen
]
{(\Agnt*\Rays*ln(x)) + \Samp*(x*x*\Envc)*\Agnt*\Envc};
% \addlegendentry{TD-ART, static sources}

\addplot
[
% line join=round,
semithick,
densely dotted,
forget plot,
mymark={+}{5mm},
myPurple
]
{(2*\Agnt*\Rays*ln(x)) + \Pole*(x*x*\Envc)*2*\Agnt*\Envc};
% \addlegendentry{MoD-ART}

% \addplot
% [
% % line join=round,
% semithick,
% densely dotted,
% forget plot,
% mymark={+}{6mm},
% myDarkBlue
% ]
% {(2*\Agnt*\Rays*ln(x)) + \Pole*(x*x*\Envc)*2*\Agnt*\Envc + \Agnt*10*\Rays*(ln(x)+\Agnt)};
% % \addlegendentry{MoD-ART + early}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={star}{1mm},
myOrange
]
{\Agnt*10*\Rays*(ln(x)+\Agnt)};
% \addlegendentry{RTM, $\numberOfReflections = 10$}

\addplot
[
% line join=round,
semithick,
forget plot,
mymark={triangle}{2mm},
myLightBlue
]
{\Agnt*100*\Rays*(ln(x)+\Agnt)};
% \addlegendentry{RTM, $\numberOfReflections = 100$}

% \addplot[myOrange, very thick, mark=none, smooth, legend image post style={mark=star}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{RTM, $\numberOfReflections = 10$}
% \addplot[myLightBlue, very thick, mark=none, smooth, legend image post style={mark=triangle}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{RTM, $\numberOfReflections = 100$}
% \addplot[myRed, very thick, mark=none, smooth, legend image post style={mark=o}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{TD-ART}
% \addplot[myGreen, very thick, mark=none, smooth, legend image post style={mark=square}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{TD-ART, static sources}
% \addplot[myPurple, very thick, mark=none, smooth, legend image post style={mark=+}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{MoD-ART}
% \addplot[myDarkBlue, very thick, mark=none, smooth, legend image post style={mark=+}]
% table {%
% 1 1
% 2 1
% };
% \addlegendentry{MoD-ART + early}
\addplot[black, very thick, densely dotted]
table {%
1 1
2 1
};
\addlegendentry{{$\visibilityRatio = 1$}}
\addplot[black, very thick, densely dashed]
table {%
1 1
2 1
};
\addlegendentry{{$\visibilityRatio = 0.5$}}
\addplot[black, very thick]
table {%
1 1
2 1
};
\addlegendentry{{$\visibilityRatio = 0.25$}}

\end{loglogaxis}
% \end{axis}

\end{tikzpicture}


==> figures/Echo_flutter_pgf.tex <==
\begin{tikzpicture}
[
spy using outlines={rectangle, lens={xscale=2.5}, connect spies}
% spy using outlines={rectangle, lens={scale=3,rotate=21}, connect spies}
]
\begin{axis}
[
width = 9cm,
height = 6cm,
scale only axis,
legend cell align = {left},
legend style = {
    at = {(0.02, 0.02)},
    anchor = south west,
    fill opacity = 0.5,
    draw opacity = 1,
    text opacity = 1,
    draw = lightgray
},
tick align = outside,
tick pos = left,
x grid style = {darkgray},
y grid style = {darkgray},
xtick style = {color = black},
ytick style = {color = black},
xlabel={Time [s]},
ylabel={Room energy response [\si{\decibel}]},
xmin = 0, xmax = 0.75,
ymin = 3e-6, ymax = 3,
ymode=log,
log basis y=10,
% This filter makes the labels in dB scale
% https://tex.stackexchange.com/a/137242
yticklabel={\pgfmathparse{10*(\tick)}\pgfmathprintnumber[fixed]{\pgfmathresult}}
]

\addplot
[
line join=round,
very thick,
% mymark={|}{1mm},
% const plot,
myLightBlue,
forget plot,
mesh/cols=2
] table [] {figures/data/Flutter_MoD_real.dat};

\addplot
[
line join=round,
thick,
% mymark={x}{3mm},
% const plot,
myOrange,
forget plot,
mesh/cols=2
] table [] {figures/data/Flutter_MoD_complex.dat};

% \addplot
% [
% % line join=round,
% thick,
% % mymark={triangle}{5mm},
% const plot,
% myGreen,
% forget plot,
% mesh/cols=2
% ] table [] {figures/data/Flutter_TD_ART.dat};

\addplot [
thick,
line join=round,
% mymark={triangle}{6mm},
% const plot,
black,
forget plot,
mesh/cols=2
] table [] {figures/data/Flutter_truth.dat};

\addplot[black, very thick]
table {%
-1 1
-2 1
};
\addlegendentry{Measurement}
\addplot[myLightBlue, very thick]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, real poles}
\addplot[myOrange, very thick]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, complex poles}
% \addplot[myGreen, very thick]
% table {%
% -1 1
% -2 1
% };
% \addlegendentry{TD-ART}

\coordinate (spypoint) at (axis cs:0.5, 1e-4);
\coordinate (spyviewer) at (axis cs:0.5, 1e-1);
\spy[width=5.0cm, height=2.5cm] on (spypoint) in node [fill=white] at (spyviewer);

\end{axis}

\end{tikzpicture}


==> figures/Echo_triple_1.tex <==
\begin{tikzpicture}
\begin{axis}
[
width = 9cm,
height = 6cm,
scale only axis,
legend cell align = {left},
legend style = {
    at = {(0.98, 0.98)},
    anchor = north east,
    fill opacity = 0.7,
    draw opacity = 1,
    text opacity = 1,
    draw = lightgray
},
tick align = outside,
tick pos = left,
x grid style = {darkgray},
y grid style = {darkgray},
xtick style = {color = black},
ytick style = {color = black},
xlabel={Time [s]},
ylabel={Room energy response [\si{\decibel}]},
xmin = 0, xmax = 0.75,
ymin = 1e-7, ymax = 1e-1,
ymode=log,
log basis y=10,
% This filter makes the labels in dB scale
% https://tex.stackexchange.com/a/137242
yticklabel={\pgfmathparse{10*(\tick)}\pgfmathprintnumber[fixed]{\pgfmathresult}}
]

\addplot
[
line join=round,
very thick,
mymark={|}{1mm},
% const plot,
myGreen,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_1_1_pole.dat};

\addplot
[
line join=round,
very thick,
mymark={x}{3mm},
% const plot,
myOrange,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_1_2_poles.dat};

\addplot
[
line join=round,
very thick,
mymark={triangle}{5mm},
% const plot,
myLightBlue,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_1_3_poles.dat};

\addplot [
very thick,
% mymark={triangle}{6mm},
% const plot,
black,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_1_TD_ART.dat};

\addplot[black, very thick]
table {%
-1 1
-2 1
};
\addlegendentry{TD-ART}
\addplot[myGreen, very thick, mark=none, smooth, legend image post style={mark=|}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{1}{\second}$ (1 pole)}
\addplot[myOrange, very thick, mark=none, smooth, legend image post style={mark=x}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{0.44}{\second}$ (2 poles)}
\addplot[myLightBlue, very thick, mark=none, smooth, legend image post style={mark=triangle}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{0.25}{\second}$ (3 poles)}

\end{axis}

\end{tikzpicture}


==> figures/Echo_triple_2.tex <==
\begin{tikzpicture}
\begin{axis}
[
width = 9cm,
height = 6cm,
scale only axis,
legend cell align = {left},
legend style = {
    at = {(0.98, 0.98)},
    anchor = north east,
    fill opacity = 0.7,
    draw opacity = 1,
    text opacity = 1,
    draw = lightgray
},
tick align = outside,
tick pos = left,
x grid style = {darkgray},
y grid style = {darkgray},
xtick style = {color = black},
ytick style = {color = black},
xlabel={Time [s]},
ylabel={Room energy response [\si{\decibel}]},
xmin = 0, xmax = 0.75,
ymin = 1e-7, ymax = 1e-1,
ymode=log,
log basis y=10,
% This filter makes the labels in dB scale
% https://tex.stackexchange.com/a/137242
yticklabel={\pgfmathparse{10*(\tick)}\pgfmathprintnumber[fixed]{\pgfmathresult}}
]

\addplot
[
line join=round,
very thick,
mymark={|}{5mm},
% const plot,
myGreen,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_2_1_pole.dat};

\addplot
[
line join=round,
very thick,
mymark={x}{5mm},
% const plot,
myOrange,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_2_2_poles.dat};

\addplot
[
line join=round,
very thick,
mymark={triangle}{5mm},
% const plot,
myLightBlue,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_2_3_poles.dat};

\addplot [
very thick,
% mymark={triangle}{6mm},
% const plot,
black,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_2_TD_ART.dat};

\addplot[black, very thick]
table {%
-1 1
-2 1
};
\addlegendentry{TD-ART}
\addplot[myGreen, very thick, mark=none, smooth, legend image post style={mark=|}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{1}{\second}$ (1 pole)}
\addplot[myOrange, very thick, mark=none, smooth, legend image post style={mark=x}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{0.44}{\second}$ (2 poles)}
\addplot[myLightBlue, very thick, mark=none, smooth, legend image post style={mark=triangle}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{0.25}{\second}$ (3 poles)}

\end{axis}

\end{tikzpicture}


==> figures/Echo_triple_3.tex <==
\begin{tikzpicture}
\begin{axis}
[
width = 9cm,
height = 6cm,
scale only axis,
legend cell align = {left},
legend style = {
    at = {(0.98, 0.98)},
    anchor = north east,
    fill opacity = 0.7,
    draw opacity = 1,
    text opacity = 1,
    draw = lightgray
},
tick align = outside,
tick pos = left,
x grid style = {darkgray},
y grid style = {darkgray},
xtick style = {color = black},
ytick style = {color = black},
xlabel={Time [s]},
ylabel={Room energy response [\si{\decibel}]},
xmin = 0, xmax = 0.75,
ymin = 1e-7, ymax = 1e-1,
ymode=log,
log basis y=10,
% This filter makes the labels in dB scale
% https://tex.stackexchange.com/a/137242
yticklabel={\pgfmathparse{10*(\tick)}\pgfmathprintnumber[fixed]{\pgfmathresult}}
]

\addplot
[
line join=round,
very thick,
mymark={|}{1mm},
% const plot,
myGreen,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_3_1_pole.dat};

\addplot
[
line join=round,
very thick,
mymark={x}{3mm},
% const plot,
myOrange,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_3_2_poles.dat};

\addplot
[
line join=round,
very thick,
mymark={triangle}{5mm},
% const plot,
myLightBlue,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_3_3_poles.dat};

\addplot [
very thick,
% mymark={triangle}{6mm},
% const plot,
black,
forget plot,
mesh/cols=2
] table [] {figures/data/Echo_triple_3_TD_ART.dat};

\addplot[black, very thick]
table {%
-1 1
-2 1
};
\addlegendentry{TD-ART}
\addplot[myGreen, very thick, mark=none, smooth, legend image post style={mark=|}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{1}{\second}$ (1 pole)}
\addplot[myOrange, very thick, mark=none, smooth, legend image post style={mark=x}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{0.44}{\second}$ (2 poles)}
\addplot[myLightBlue, very thick, mark=none, smooth, legend image post style={mark=triangle}]
table {%
-1 1
-2 1
};
\addlegendentry{MoD-ART, $\TransitionTime=\qty{0.25}{\second}$ (3 poles)}

\end{axis}

\end{tikzpicture}


==> figures/Poles_fractional.tex <==
\begin{tikzpicture}
% https://tex.stackexchange.com/a/62778
\begin{groupplot}[
group style={
    group name=broken log plot,
    group size=2 by 1,
    y descriptions at=edge left,
    horizontal sep=0pt
},
scale only axis,
height = 7cm,
ymin = 0.03, ymax = 3.0,
ymode = log,
xlabel={$\freq(\pole)$ [\si{\hertz}]},
ylabel={$\RT(\pole)$ [\si{\second}]},
% scatter/classes={
%     Fm250={mark=+, draw=myOrange},
%     Fm500={mark=x, draw=myLightBlue},
%     Fm1000={mark=triangle, draw=myGreen},
%     Fm2000={mark=square, draw=myRed},
%     Fm4000={mark=star, draw=myDarkBlue}
% },
scatter/classes={
    Fm250={mark=+, draw=myOrange},
    Fm1000={mark=triangle, draw=myLightBlue},
    Fm4000={mark=square, draw=myGreen},
    Fm500={mark=x, opacity=0, draw=black},
    Fm2000={mark=star, opacity=0, draw=black}
},
legend cell align = {left},
% legend columns = 2,
legend style = {
    at = {(0.98, 0.85)},
    anchor = north east,
    fill opacity = 0.7,
    draw opacity = 1,
    text opacity = 1,
    draw = lightgray
}
]

\nextgroupplot[xmin=-1,xmax=1,
               xtick={0},
               xlabel={},
               axis y line=left,
               width=1cm]
\addplot[scatter, only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
0	2.177325396	Fm4000
0	0.488556829	Fm4000
0	0.380672287	Fm4000
0	0.281086203	Fm4000
0	0.231538989	Fm4000
0	0.146834939	Fm4000
0	0.1381278	Fm4000
0	0.090634796	Fm4000
0	0.048688848	Fm4000
0	2.177325396	Fm2000
0	0.488556829	Fm2000
0	0.380672287	Fm2000
0	0.281086203	Fm2000
0	0.231538989	Fm2000
0	0.146834939	Fm2000
0	0.1381278	Fm2000
0	0.090634796	Fm2000
0	0.048688848	Fm2000
0	2.177325396	Fm1000
0	0.488556829	Fm1000
0	0.380672287	Fm1000
0	0.281086203	Fm1000
0	0.231538989	Fm1000
0	0.146834939	Fm1000
0	0.1381278	Fm1000
0	0.090634796	Fm1000
0	0.048688848	Fm1000
0	2.177325396	Fm500
0	0.488556829	Fm500
0	0.380672287	Fm500
0	0.281086203	Fm500
0	0.231538989	Fm500
0	0.090634796	Fm500
0	0.1381278	Fm500
0	0.146834939	Fm500
0	0.048688848	Fm500
0	2.177325396	Fm250
0	0.488556829	Fm250
0	0.380672287	Fm250
0	0.281086203	Fm250
0	0.231538989	Fm250
0	0.146834939	Fm250
0	0.048688848	Fm250
0	0.1381278	Fm250
0	0.090634796	Fm250
};

\nextgroupplot[xmin=0.9,xmax=3.5,
               xtick={2, 3},
               xticklabels={\(\displaystyle {10^{2}}\), \(\displaystyle {10^{3}}\)},
               minor xtick={1.3010299956639813, 1.4771212547196624, 1.6020599913279623, 1.6989700043360187, 1.7781512503836436, 1.845098040014257, 1.9030899869919435, 1.954242509439325, 2.3010299956639813, 2.4771212547196626, 2.6020599913279625, 2.6989700043360187, 2.7781512503836434, 2.845098040014257, 2.9030899869919438, 2.9542425094393248, 3.3010299956639813, 3.4771212547196626, 3.6020599913279625, 3.6989700043360187, 3.7781512503836434, 3.845098040014257, 3.9030899869919438, 3.9542425094393248},
               xtickmin=0.9, xtickmax=3.5,
               axis x discontinuity=crunch,
               axis y line=right,
               width=8cm]
\addplot[scatter, only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
1.782044594	2.164154255	Fm4000
1.782044594	2.164154255	Fm4000
1.605939755	2.166226606	Fm4000
1.605939755	2.166226606	Fm4000
1.304879218	2.170129348	Fm4000
1.304879218	2.170129348	Fm4000
1.906991416	2.163171707	Fm4000
1.906991416	2.163171707	Fm4000
2.003906374	2.163703858	Fm4000
2.003906374	2.163703858	Fm4000
1.821256463	0.450220429	Fm4000
1.821256463	0.450220429	Fm4000
1.819855686	0.380683315	Fm4000
1.819855686	0.380683315	Fm4000
1.695345116	0.377324914	Fm4000
1.695345116	0.377324914	Fm4000
1.694863091	0.383646519	Fm4000
1.694863091	0.383646519	Fm4000
1.521158558	0.424335604	Fm4000
1.521158558	0.424335604	Fm4000
1.51882552	0.380673478	Fm4000
1.51882552	0.380673478	Fm4000
1.221805262	0.383128875	Fm4000
1.221805262	0.383128875	Fm4000
1.21776218	0.383791091	Fm4000
1.21776218	0.383791091	Fm4000
1.228488885	0.297070873	Fm4000
1.228488885	0.297070873	Fm4000
1.19615824	0.23141473	Fm4000
1.19615824	0.23141473	Fm4000
1.511023511	0.255590807	Fm4000
1.511023511	0.255590807	Fm4000
1.497080917	0.231538989	Fm4000
1.497080917	0.231538989	Fm4000
1.686338777	0.250082361	Fm4000
1.686338777	0.250082361	Fm4000
1.673244412	0.231534702	Fm4000
1.673244412	0.231534702	Fm4000
1.803658257	0.244614477	Fm4000
1.803658257	0.244614477	Fm4000
1.798110913	0.231538989	Fm4000
1.798110913	0.231538989	Fm4000
1.24937861	0.129955972	Fm4000
1.24937861	0.129955972	Fm4000
1.519747869	0.139289451	Fm4000
1.519747869	0.139289451	Fm4000
1.557488625	0.146746999	Fm4000
1.557488625	0.146746999	Fm4000
1.916726366	0.383389329	Fm4000
1.916726366	0.383389329	Fm4000
1.917624761	0.369908558	Fm4000
1.917624761	0.369908558	Fm4000
1.895064834	0.231639486	Fm4000
1.895064834	0.231639486	Fm4000
1.906557623	0.242713139	Fm4000
1.906557623	0.242713139	Fm4000
1.725399858	0.134436488	Fm4000
1.725399858	0.134436488	Fm4000
1.820788349	0.138130379	Fm4000
1.820788349	0.138130379	Fm4000
1.857687577	0.150945373	Fm4000
1.857687577	0.150945373	Fm4000
1.418039967	0.092184124	Fm4000
1.418039967	0.092184124	Fm4000
1.72665013	0.092406441	Fm4000
1.72665013	0.092406441	Fm4000
1.252763949	0.069482214	Fm4000
1.252763949	0.069482214	Fm4000
1.996447998	0.403074539	Fm4000
1.996447998	0.403074539	Fm4000
1.995944367	0.380698042	Fm4000
1.995944367	0.380698042	Fm4000
1.974202172	0.231538989	Fm4000
1.974202172	0.231538989	Fm4000
2.083088854	2.165766076	Fm4000
2.083088854	2.165766076	Fm4000
1.986788312	0.217607192	Fm4000
1.986788312	0.217607192	Fm4000
1.950297663	0.147542953	Fm4000
1.950297663	0.147542953	Fm4000
1.731516592	0.070745204	Fm4000
1.731516592	0.070745204	Fm4000
1.899654967	0.090626535	Fm4000
1.899654967	0.090626535	Fm4000
1.561229235	0.048712532	Fm4000
1.561229235	0.048712532	Fm4000
2.062866454	0.383202187	Fm4000
2.062866454	0.383202187	Fm4000
2.062685475	0.370253894	Fm4000
2.062685475	0.370253894	Fm4000
2.041175132	0.231697149	Fm4000
2.041175132	0.231697149	Fm4000
1.996850643	0.139289895	Fm4000
1.996850643	0.139289895	Fm4000
2.031031392	0.165122578	Fm4000
2.031031392	0.165122578	Fm4000
2.050369228	0.176144222	Fm4000
2.050369228	0.176144222	Fm4000
2.150035501	2.168017162	Fm4000
2.150035501	2.168017162	Fm4000
1.956998448	0.072477342	Fm4000
1.956998448	0.072477342	Fm4000
2.121149513	0.429687954	Fm4000
2.121149513	0.429687954	Fm4000
2.1208832	0.380667445	Fm4000
2.1208832	0.380667445	Fm4000
2.099140909	0.231538989	Fm4000
2.099140909	0.231538989	Fm4000
2.089545192	0.192853711	Fm4000
2.089545192	0.192853711	Fm4000
2.023801474	0.092873271	Fm4000
2.023801474	0.092873271	Fm4000
1.862498788	0.048767058	Fm4000
1.862498788	0.048767058	Fm4000
2.112743353	0.152766174	Fm4000
2.112743353	0.152766174	Fm4000
2.141602241	0.222651223	Fm4000
2.141602241	0.222651223	Fm4000
2.150312124	0.231715402	Fm4000
2.150312124	0.231715402	Fm4000
2.12180796	0.138148934	Fm4000
2.12180796	0.138148934	Fm4000
2.172017935	0.383042077	Fm4000
2.172017935	0.383042077	Fm4000
2.172262718	0.373814785	Fm4000
2.172262718	0.373814785	Fm4000
2.208025204	2.1703065	Fm4000
2.208025204	2.1703065	Fm4000
2.123223312	0.092541429	Fm4000
2.123223312	0.092541429	Fm4000
2.107099204	0.072636541	Fm4000
2.107099204	0.072636541	Fm4000
2.16665586	0.151845091	Fm4000
2.16665586	0.151845091	Fm4000
2.191811289	0.260220881	Fm4000
2.191811289	0.260220881	Fm4000
2.196050922	0.231538989	Fm4000
2.196050922	0.231538989	Fm4000
2.217862476	0.411632434	Fm4000
2.217862476	0.411632434	Fm4000
2.217793599	0.380654098	Fm4000
2.217793599	0.380654098	Fm4000
2.259173535	2.172359382	Fm4000
2.259173535	2.172359382	Fm4000
2.234162245	0.251766356	Fm4000
2.234162245	0.251766356	Fm4000
2.237458103	0.231762784	Fm4000
2.237458103	0.231762784	Fm4000
2.200708101	0.090710379	Fm4000
2.200708101	0.090710379	Fm4000
2.218928636	0.141389072	Fm4000
2.218928636	0.141389072	Fm4000
2.218734116	0.13572383	Fm4000
2.218734116	0.13572383	Fm4000
2.259178659	0.382792418	Fm4000
2.259178659	0.382792418	Fm4000
2.259126334	0.370090273	Fm4000
2.259126334	0.370090273	Fm4000
2.27269069	0.253707242	Fm4000
2.27269069	0.253707242	Fm4000
2.26196332	0.147113498	Fm4000
2.26196332	0.147113498	Fm4000
2.275232168	0.231538989	Fm4000
2.275232168	0.231538989	Fm4000
2.304927294	2.168741695	Fm4000
2.304927294	2.168741695	Fm4000
2.297164886	0.43009514	Fm4000
2.297164886	0.43009514	Fm4000
2.296975033	0.380639926	Fm4000
2.296975033	0.380639926	Fm4000
2.307174726	0.274962027	Fm4000
2.307174726	0.274962027	Fm4000
2.310003694	0.231793426	Fm4000
2.310003694	0.231793426	Fm4000
2.297931116	0.138115345	Fm4000
2.297931116	0.138115345	Fm4000
2.34632223	2.165552587	Fm4000
2.34632223	2.165552587	Fm4000
2.331736048	0.382945132	Fm4000
2.331736048	0.382945132	Fm4000
2.332007762	0.36803874	Fm4000
2.332007762	0.36803874	Fm4000
2.217082616	0.071150986	Fm4000
2.038809219	0.048795858	Fm4000
2.453196893	0.245648008	Fm4000
2.393884402	0.382970309	Fm4000
2.384112553	2.164836569	Fm4000
2.163910677	0.048771363	Fm4000
2.376833786	0.090764023	Fm4000
2.472960739	0.411203007	Fm4000
2.364047158	0.406773561	Fm4000
2.267697959	0.092791242	Fm4000
2.340578676	0.295405828	Fm4000
2.303351872	0.131355634	Fm4000
2.342178957	0.231538989	Fm4000
2.451061287	2.165476964	Fm4000
2.540069635	0.383924469	Fm4000
2.260817478	0.048731076	Fm4000
2.340000506	0.146790827	Fm4000
2.303120742	0.069675892	Fm4000
2.363922052	0.380620967	Fm4000
2.326648178	0.091853578	Fm4000
2.373153567	0.320555958	Fm4000
2.372147882	0.231808897	Fm4000
2.364923863	0.139333031	Fm4000
2.374217777	0.130694974	Fm4000
2.421931444	0.42688258	Fm4000
2.518887417	0.43996407	Fm4000
2.406402498	0.146871152	Fm4000
2.49614602	0.376903138	Fm4000
2.339887722	0.048689884	Fm4000
2.393545777	0.362765109	Fm4000
2.400170904	0.231538989	Fm4000
2.374312647	0.069339683	Fm4000
2.40238898	0.280186863	Fm4000
2.418875833	2.164784248	Fm4000
2.421914225	0.380610565	Fm4000
2.426503058	0.231808443	Fm4000
2.422859075	0.138131658	Fm4000
2.429193923	0.256336733	Fm4000
2.422558001	0.09307565	Fm4000
2.448131201	0.370658576	Fm4000
2.406778481	0.048698685	Fm4000
2.435218706	0.132574188	Fm4000
2.448242659	0.382961962	Fm4000
2.451323427	0.231538989	Fm4000
2.435635013	0.070368819	Fm4000
2.481024392	2.165863949	Fm4000
2.473066815	0.380548158	Fm4000
2.463595498	0.149641863	Fm4000
2.47480731	0.231826351	Fm4000
2.464686139	0.09180823	Fm4000
2.47404467	0.139317548	Fm4000
2.477008054	0.240500619	Fm4000
2.509053438	2.165679011	Fm4000
2.496547654	0.38293655	Fm4000
2.488804629	0.143278817	Fm4000
2.464748585	0.048761906	Fm4000
2.497080917	0.231538989	Fm4000
2.500357654	0.239412704	Fm4000
2.490190862	0.072155937	Fm4000
2.518825954	0.380520866	Fm4000
2.50174647	0.090906238	Fm4000
2.51405385	0.158577918	Fm4000
2.51827012	0.231852966	Fm4000
2.521728186	0.191253929	Fm4000
2.519766522	0.138152577	Fm4000
2.535383333	2.16849579	Fm4000
2.54001365	0.382815911	Fm4000
2.53539676	0.175963791	Fm4000
2.538473602	0.231538989	Fm4000
2.560204657	2.171942359	Fm4000
2.515938378	0.048788864	Fm4000
2.536760041	0.094127104	Fm4000
2.542564217	0.159725843	Fm4000
2.560219673	0.38055621	Fm4000
2.539570933	0.07276489	Fm4000
2.554601251	0.200110165	Fm4000
2.55777611	0.231840708	Fm4000
2.56029849	0.419952428	Fm4000
2.561185093	0.139320613	Fm4000
2.563127087	0.153533109	Fm4000
2.579527486	0.382822193	Fm4000
2.57340763	0.248320863	Fm4000
2.576262163	0.231538989	Fm4000
2.569369713	0.091431885	Fm4000
2.579524979	0.381024251	Fm4000
2.561772844	0.048779348	Fm4000
2.592288367	0.260238905	Fm4000
2.584628421	0.138634536	Fm4000
2.593986831	0.231810176	Fm4000
2.59800843	0.380602634	Fm4000
2.583813697	0.071558341	Fm4000
2.605961057	2.16739025	Fm4000
2.598946755	0.138181434	Fm4000
2.615739582	0.382964611	Fm4000
2.598689283	0.091172265	Fm4000
2.603794791	0.148590221	Fm4000
2.610039771	0.255316072	Fm4000
2.61102427	0.231538989	Fm4000
2.615948928	0.372231891	Fm4000
2.627150539	2.166600474	Fm4000
2.603174303	0.048743861	Fm4000
2.626194913	0.264529012	Fm4000
2.623226046	0.130928796	Fm4000
2.627410689	0.231769851	Fm4000
2.632770437	0.380644687	Fm4000
2.626975585	0.093318453	Fm4000
2.623050702	0.069926087	Fm4000
2.647353974	2.164887549	Fm4000
2.633727665	0.139335149	Fm4000
2.64228067	0.27629561	Fm4000
2.643208953	0.231538989	Fm4000
2.641038537	0.146625458	Fm4000
2.649163276	0.383016959	Fm4000
2.649140271	0.367135833	Fm4000
2.658108698	0.315838609	Fm4000
2.658445022	0.231773719	Fm4000
2.640925854	0.048691819	Fm4000
2.665056748	0.418731703	Fm4000
2.653553031	0.09115634	Fm4000
2.658556122	0.130574111	Fm4000
2.664954407	0.380678548	Fm4000
2.685144483	2.163952494	Fm4000
2.658606424	0.069299857	Fm4000
2.665893034	0.1382121	Fm4000
2.673172176	0.231538989	Fm4000
2.673984905	0.302850464	Fm4000
2.675512072	0.14692108	Fm4000
2.680202998	0.366024449	Fm4000
2.680197613	0.383063834	Fm4000
2.677868316	0.091237503	Fm4000
2.689009787	0.271980397	Fm4000
2.687407684	0.23176106	Fm4000
2.675653041	0.048693846	Fm4000
2.694917439	0.380663249	Fm4000
2.691323765	0.132515667	Fm4000
2.694918567	0.413344387	Fm4000
2.695861255	0.139372218	Fm4000
2.691505987	0.070035522	Fm4000
2.702483084	0.247229901	Fm4000
2.7012009	0.231538989	Fm4000
2.666660125	2.163792006	Fm4000
2.701548958	0.092943983	Fm4000
2.709014858	0.370343159	Fm4000
2.707291068	0.147696835	Fm4000
2.719907609	2.168381225	Fm4000
2.714558909	0.231724674	Fm4000
2.715862704	0.235347231	Fm4000
2.707813689	0.048747072	Fm4000
2.722946109	0.38066524	Fm4000
2.736296609	2.173455074	Fm4000
2.721665833	0.141741107	Fm4000
2.723877539	0.138211622	Fm4000
2.724098346	0.091042894	Fm4000
2.722469755	0.071757272	Fm4000
2.727529839	0.231538989	Fm4000
2.728736199	0.244466362	Fm4000
2.736315353	0.383039188	Fm4000
2.736308308	0.372733577	Fm4000
2.736895989	0.155439728	Fm4000
2.740112424	0.231653054	Fm4000
2.742130495	0.214489383	Fm4000
2.749308881	0.412073556	Fm4000
2.749274993	0.380669315	Fm4000
2.737795483	0.048784782	Fm4000
2.744796107	0.091661705	Fm4000
2.750251339	0.166026451	Fm4000
2.750256014	0.138717103	Fm4000
2.752353422	0.231538989	Fm4000
2.754703708	0.177718602	Fm4000
2.751963733	0.072945956	Fm4000
2.761870846	0.383456455	Fm4000
2.761742521	0.369347951	Fm4000
2.762618418	0.187990499	Fm4000
2.764247073	0.231569196	Fm4000
2.774147164	0.413172469	Fm4000
2.766957174	0.156880049	Fm4000
2.765368134	0.093292199	Fm4000
2.774098552	0.380676344	Fm4000
2.773884791	0.227738355	Fm4000
2.76586621	0.048790247	Fm4000
2.775834518	0.231538989	Fm4000
2.775044813	0.13818549	Fm4000
2.782052386	2.164824815	Fm4000
2.785958033	0.370366693	Fm4000
2.780502865	0.142201679	Fm4000
2.779729008	0.071914974	Fm4000
2.785452233	0.256056001	Fm4000
2.787111625	0.231476046	Fm4000
2.784760031	0.09086119	Fm4000
2.78600202	0.383820612	Fm4000
2.797374073	0.420113826	Fm4000
2.792648716	0.149229538	Fm4000
2.797811221	0.263645274	Fm4000
2.798110913	0.231538989	Fm4000
2.792211115	0.048750798	Fm4000
2.798553129	0.13931961	Fm4000
2.797579538	0.380702724	Fm4000
2.808651525	0.375225795	Fm4000
2.808135666	0.26266358	Fm4000
2.802840825	0.091647427	Fm4000
2.805601114	0.133129815	Fm4000
2.805246701	0.070231567	Fm4000
2.808834827	0.231417101	Fm4000
2.808860126	0.383997254	Fm4000
2.819795037	0.431764956	Fm4000
2.818930993	0.261525518	Fm4000
2.817159315	0.146326697	Fm4000
2.819300212	0.231538989	Fm4000
2.819855539	0.38068567	Fm4000
2.82080049	0.138230449	Fm4000
2.817022921	0.048700283	Fm4000
2.820913309	0.092652236	Fm4000
2.823447285	2.164573546	Fm4000
2.829000666	0.292320546	Fm4000
2.829522927	0.231476201	Fm4000
2.829035385	0.129636483	Fm4000
2.830537347	0.382230223	Fm4000
2.82898211	0.069339526	Fm4000
2.836412767	2.166353602	Fm4000
2.839762914	0.288821068	Fm4000
2.839503598	0.231538989	Fm4000
2.849001603	2.171016688	Fm4000
2.837935999	0.090789501	Fm4000
2.840412517	0.146894325	Fm4000
2.842014511	0.139385604	Fm4000
2.840876182	0.438464688	Fm4000
2.840471668	0.048692997	Fm4000
2.851177233	0.385520038	Fm4000
2.849268299	0.231565702	Fm4000
2.850203911	0.299387005	Fm4000
2.851323307	0.130626357	Fm4000
2.851258364	0.383350203	Fm4000
2.851453204	0.069741137	Fm4000
2.861385978	0.44466124	Fm4000
2.854017001	0.091586008	Fm4000
2.858808753	0.231538989	Fm4000
2.859718974	0.251821473	Fm4000
2.861248232	0.380668736	Fm4000
2.86219124	0.13825404	Fm4000
2.862468192	0.147309504	Fm4000
2.871005201	0.383140286	Fm4000
2.86273006	0.048725059	Fm4000
2.868153656	0.231666337	Fm4000
2.869214641	0.23779924	Fm4000
2.871096199	0.378038922	Fm4000
2.870139679	0.093090754	Fm4000
2.872446579	0.136265763	Fm4000
2.880656027	0.42549089	Fm4000
2.873018962	0.071330107	Fm4000
2.877292159	0.231538989	Fm4000
2.87796578	0.231024645	Fm4000
2.880553375	0.380666269	Fm4000
2.884714878	2.16501278	Fm4000
2.881519594	0.139403155	Fm4000
2.883349751	0.153923545	Fm4000
2.886250864	0.231729295	Fm4000
2.885325802	0.090728959	Fm4000
2.883929049	0.048782293	Fm4000
2.887260115	0.226483446	Fm4000
2.889853192	0.373865608	Fm4000
2.889890842	0.383128988	Fm4000
2.89302656	0.155471495	Fm4000
2.895020926	0.231538989	Fm4000
2.896527836	0.205056167	Fm4000
2.893993858	0.072881748	Fm4000
2.899036779	0.380670969	Fm4000
2.899207239	0.421947176	Fm4000
2.899977265	0.138302149	Fm4000
2.899788705	0.092190266	Fm4000
2.902595718	0.178481723	Fm4000
2.903623949	0.231760273	Fm4000
2.90523053	0.164048145	Fm4000
2.907989388	0.383065516	Fm4000
2.904152851	0.048796208	Fm4000
2.908009522	0.369126052	Fm4000
2.910741213	0.204857879	Fm4000
2.912054265	0.231538989	Fm4000
2.91683509	0.411725355	Fm4000
2.914914703	0.145584464	Fm4000
2.914452158	0.09316084	Fm4000
2.914194135	0.072234443	Fm4000
2.916765224	0.380678969	Fm4000
2.917723296	0.139424584	Fm4000
2.918833975	0.229699111	Fm4000
2.920328894	0.231764122	Fm4000
2.925363787	0.383008977	Fm4000
2.923861549	0.149782075	Fm4000
2.927638907	0.271910378	Fm4000
2.925290521	0.378179425	Fm4000
2.92348155	0.048755175	Fm4000
2.928444681	0.231538989	Fm4000
2.928038121	0.090651812	Fm4000
2.933886179	0.422973341	Fm4000
2.933798478	0.380634929	Fm4000
2.933433412	0.135089537	Fm4000
2.935892985	0.269735082	Fm4000
2.933190249	0.070581631	Fm4000
2.934736289	0.13844788	Fm4000
2.93641582	0.231777768	Fm4000
2.938401345	2.167374553	Fm4000
2.94210942	0.373235904	Fm4000
2.943886942	0.258129123	Fm4000
2.941254849	0.09230025	Fm4000
2.94214063	0.14692523	Fm4000
2.94196115	0.048716166	Fm4000
2.944238949	0.231538989	Fm4000
2.948385789	2.168958822	Fm4000
2.950188923	0.380599195	Fm4000
2.951534814	0.27690179	Fm4000
2.951145969	0.140600614	Fm4000
2.951052406	0.129473672	Fm4000
2.951033738	0.069437345	Fm4000
2.95192747	0.231817345	Fm4000
2.950269505	0.413769868	Fm4000
2.954487381	0.09251291	Fm4000
2.958157712	0.382723227	Fm4000
2.959172776	0.284782186	Fm4000
2.959478915	0.231538989	Fm4000
2.959643551	0.146773089	Fm4000
2.958152288	0.372267544	Fm4000
2.959663319	0.048690548	Fm4000
2.966073437	0.420303804	Fm4000
2.965983349	0.380554186	Fm4000
2.966903831	0.231841859	Fm4000
2.966935292	0.138403663	Fm4000
2.966928529	0.090647702	Fm4000
2.96803666	0.131252869	Fm4000
2.968088839	0.069503011	Fm4000
2.967227281	0.317608593	Fm4000
2.97367104	0.382902546	Fm4000
2.973669103	0.360047561	Fm4000
2.974202172	0.231538989	Fm4000
2.974882107	0.284459295	Fm4000
2.976530081	0.147246853	Fm4000
2.981283135	0.407618723	Fm4000
2.981223752	0.380523801	Fm4000
2.976683739	0.048710534	Fm4000
2.979023085	0.092554878	Fm4000
2.981380662	0.231847391	Fm4000
2.982209936	0.139515051	Fm4000
2.982324239	0.247544626	Fm4000
2.984399265	0.134987081	Fm4000
2.984621121	0.070905874	Fm4000
2.986173304	2.165414767	Fm4000
2.988520641	0.369098004	Fm4000
2.988442611	0.231538989	Fm4000
2.989121852	0.235317772	Fm4000
2.995128253	2.165608734	Fm4000
2.991167594	0.092533331	Fm4000
2.992629511	0.151140101	Fm4000
2.99594743	0.380568581	Fm4000
2.993075068	0.048776448	Fm4000
2.995390815	0.23181712	Fm4000
2.996055564	0.221951325	Fm4000
2.996894778	0.138437048	Fm4000
3.003126027	0.382962607	Fm4000
3.000307817	0.150156651	Fm4000
3.00307073	0.373718663	Fm4000
3.000851769	0.072659913	Fm4000
3.002230896	0.231538989	Fm4000
3.002618402	0.090658082	Fm4000
3.003128156	0.224746507	Fm4000
3.00390229	2.16527131	Fm4000
3.010187824	0.38059418	Fm4000
3.008110733	0.168722536	Fm4000
3.008963426	0.231818486	Fm4000
3.010093001	0.180144047	Fm4000
3.008882355	0.048795722	Fm4000
3.011163001	0.139476158	Fm4000
3.012502745	2.164827526	Fm4000
3.015594857	0.231538989	Fm4000
3.013853782	0.093394568	Fm4000
3.014719368	0.192465743	Fm4000
3.017030761	0.385695697	Fm4000
3.016718747	0.07269983	Fm4000
3.017504962	0.148693268	Fm4000
3.017136772	0.382957135	Fm4000
3.02212434	0.231810443	Fm4000
3.021064682	0.209028659	Fm4000
3.023976152	0.380619165	Fm4000
3.024516086	0.150714118	Fm4000
3.024923579	0.138475113	Fm4000
3.025064707	0.092114672	Fm4000
3.024145283	0.048764602	Fm4000
3.024067338	0.436493016	Fm4000
3.027568557	0.252413611	Fm4000
3.028559834	0.231538989	Fm4000
3.030709639	0.382860048	Fm4000
3.030743881	0.382517179	Fm4000
3.032084997	0.135490686	Fm4000
3.031876898	0.070952824	Fm4000
3.034276365	0.279088859	Fm4000
3.034898135	0.231790129	Fm4000
3.037467981	0.40952861	Fm4000
3.035597727	0.090757815	Fm4000
3.03734008	0.38064053	Fm4000
3.038311361	0.139519665	Fm4000
3.039032498	0.147830536	Fm4000
3.038868361	0.048727785	Fm4000
3.040904014	0.266284695	Fm4000
3.041148962	0.231538989	Fm4000
3.043872927	0.382890881	Fm4000
3.043850257	0.378395568	Fm4000
3.060806584	2.165948913	Fm4000
3.046243609	0.12992631	Fm4000
3.04602473	0.093042599	Fm4000
3.046198211	0.069597858	Fm4000
3.047307011	0.231751397	Fm4000
3.047042876	0.27181064	Fm4000
3.050305017	0.380656108	Fm4000
3.053155458	0.273357445	Fm4000
3.051253054	0.138497451	Fm4000
3.053383418	0.231538989	Fm4000
3.053095346	0.146454981	Fm4000
3.053090845	0.048687511	Fm4000
3.053119861	2.16799052	Fm4000
3.056683233	0.367778334	Fm4000
3.056438327	0.091722769	Fm4000
3.05664734	0.383083225	Fm4000
3.05937165	0.231721503	Fm4000
3.059900891	0.130784155	Fm4000
3.059946363	0.069382072	Fm4000
3.059338651	0.305342156	Fm4000
3.062894121	0.38067608	Fm4000
3.062961801	0.397638123	Fm4000
3.063863189	0.139547264	Fm4000
3.065282641	0.231538989	Fm4000
3.065624311	0.305148391	Fm4000
3.066250309	0.090798644	Fm4000
3.066769743	0.147185523	Fm4000
3.066866007	0.048704304	Fm4000
3.068986497	0.370252575	Fm4000
3.069056687	0.383215583	Fm4000
3.071109654	0.231700439	Fm4000
3.071919845	0.268186101	Fm4000
3.073192574	0.134182792	Fm4000
3.075128343	0.380697904	Fm4000
3.073344428	0.070497578	Fm4000
3.075182381	0.420040628	Fm4000
3.076075954	0.138498147	Fm4000
3.075976307	0.092741547	Fm4000
3.076864514	0.231538989	Fm4000
3.077540565	0.241996675	Fm4000
3.081093109	0.369159722	Fm4000
3.079943691	0.148780997	Fm4000
3.080225037	0.048761906	Fm4000
3.081121187	0.383395792	Fm4000
3.082538714	0.231635281	Fm4000
3.083171455	0.220732123	Fm4000
3.08709417	0.404074119	Fm4000
3.08605298	0.147081017	Fm4000
3.085742139	0.091644504	Fm4000
3.087027513	0.380675243	Fm4000
3.086551916	0.072330911	Fm4000
3.087991572	0.139404256	Fm4000
3.088145524	0.231538989	Fm4000
3.088667574	0.225092378	Fm4000
3.09285895	0.383625201	Fm4000
3.092784026	0.374515798	Fm4000
3.092735423	0.162606331	Fm4000
3.093675249	0.231523969	Fm4000
3.093202267	0.048793124	Fm4000
3.094420091	0.202331353	Fm4000
3.094874212	0.090982823	Fm4000
3.097324961	2.170371039	Fm4000
3.098609383	0.380672185	Fm4000
3.098499836	0.184758146	Fm4000
3.099140909	0.231538989	Fm4000
3.099562831	0.138443906	Fm4000
3.099609529	0.072956533	Fm4000
3.100462105	0.162120348	Fm4000
3.104272947	2.174436764	Fm4000
3.104264605	0.370088852	Fm4000
3.103817108	0.198839924	Fm4000
3.104074871	0.093325896	Fm4000
3.104534855	0.231404349	Fm4000
3.106200137	0.152478043	Fm4000
3.105808013	0.048782139	Fm4000
3.109980951	0.397549954	Fm4000
3.109003502	0.233645242	Fm4000
3.109864774	0.231538989	Fm4000
3.109890385	0.380672654	Fm4000
3.110875776	0.139626483	Fm4000
3.111111514	2.170740601	Fm4000
3.112472221	0.138625401	Fm4000
3.112214518	0.071326973	Fm4000
3.113185798	0.091321768	Fm4000
3.114318998	0.265965938	Fm4000
3.11513042	0.231427506	Fm4000
3.115329228	0.370879693	Fm4000
3.117844977	2.166193215	Fm4000
3.118203643	0.148190349	Fm4000
3.118047056	0.048732156	Fm4000
3.120199603	0.290598521	Fm4000
3.120330208	0.231538989	Fm4000
3.120885768	0.380676688	Fm4000
3.121836156	0.138665417	Fm4000
3.121746866	0.091071937	Fm4000
3.120856702	0.404716681	Fm4000
3.125276206	0.275412234	Fm4000
3.124206532	0.069819279	Fm4000
3.124320609	0.131905279	Fm4000
3.125472364	0.23154285	Fm4000
3.126217445	0.373922005	Fm4000
3.126278602	0.383645967	Fm4000
3.130478373	0.266649927	Fm4000
3.129977053	0.146075974	Fm4000
3.130549373	0.231538989	Fm4000
3.129936844	0.048693165	Fm4000
3.130431924	0.092831506	Fm4000
3.131609591	0.380700306	Fm4000
3.132588433	0.139674215	Fm4000
3.131624936	0.402442735	Fm4000
3.135465218	0.28622129	Fm4000
3.135572623	0.231641755	Fm4000
3.135737289	0.129812876	Fm4000
3.135732414	0.069323289	Fm4000
3.13676257	0.383609155	Fm4000
3.136871372	0.383377498	Fm4000
3.142062094	0.43225958	Fm4000
3.138953485	0.091216839	Fm4000
3.140533594	0.231538989	Fm4000
3.140665047	0.289215863	Fm4000
3.141441367	0.147082141	Fm4000
3.141502423	0.048700893	Fm4000
3.142074835	0.380680826	Fm4000
3.143025338	0.138718597	Fm4000
3.15235732	0.418241355	Fm4000
3.145442956	0.231689678	Fm4000
3.145977512	0.297607314	Fm4000
3.146892724	0.131807576	Fm4000
3.146988152	0.070090888	Fm4000
3.147042421	0.091056242	Fm4000
3.14721232	0.383179642	Fm4000
3.150030918	2.168215363	Fm4000
3.150293431	0.231538989	Fm4000
3.150889546	0.25012957	Fm4000
3.152293999	0.380663655	Fm4000
3.15259783	0.148109903	Fm4000
3.152777917	0.048740797	Fm4000
3.153270188	0.139682814	Fm4000
3.156191102	2.170453129	Fm4000
3.155094316	0.231722536	Fm4000
3.155257252	0.093329863	Fm4000
3.155732068	0.226017573	Fm4000
3.157312867	0.382949884	Fm4000
3.15773158	0.139364947	Fm4000
3.15810906	0.071932628	Fm4000
3.162264636	2.173957233	Fm4000
3.159838749	0.231538989	Fm4000
3.160275557	0.217153165	Fm4000
3.162278206	0.380653074	Fm4000
3.162372742	0.434604676	Fm4000
3.163228966	0.138775543	Fm4000
3.163301166	0.091169314	Fm4000
3.163782704	0.048791259	Fm4000
3.163394413	0.159462024	Fm4000
3.164535524	0.231770398	Fm4000
3.164971376	0.207611992	Fm4000
3.167193785	0.372443442	Fm4000
3.167185102	0.382893147	Fm4000
3.16856132	0.171775894	Fm4000
3.169178775	0.231538989	Fm4000
3.169179241	0.073039363	Fm4000
3.169947189	0.185264473	Fm4000
3.170951801	0.091461136	Fm4000
3.172038027	0.380640273	Fm4000
3.172128985	0.403449848	Fm4000
3.173012174	0.139723628	Fm4000
3.173281366	0.192558827	Fm4000
3.17377574	0.231794739	Fm4000
3.174517571	0.048793556	Fm4000
3.17495414	0.156374034	Fm4000
3.176782332	0.374309009	Fm4000
3.176836581	0.382978575	Fm4000
3.177695039	0.215874464	Fm4000
3.178322155	0.231538989	Fm4000
3.178821274	0.093266341	Fm4000
3.181583349	0.380627755	Fm4000
3.179969161	0.071858569	Fm4000
3.180248287	0.14058984	Fm4000
3.181671414	0.419725958	Fm4000
3.182041922	0.236903999	Fm4000
3.18253518	0.138835515	Fm4000
3.182823469	0.231804456	Fm4000
3.186228373	0.381146032	Fm4000
3.18499173	0.048736601	Fm4000
3.185153273	0.148519398	Fm4000
3.186278195	0.382974633	Fm4000
3.186347856	0.090893506	Fm4000
3.187276997	0.231538989	Fm4000
3.186858937	0.277602689	Fm4000
3.190976693	0.40409154	Fm4000
3.190923251	0.380610131	Fm4000
3.190306955	0.070093142	Fm4000
3.19039833	0.133157401	Fm4000
3.191686778	0.231799794	Fm4000
3.191894244	0.139769764	Fm4000
3.191465341	0.288246415	Fm4000
3.193635409	0.091678468	Fm4000
3.195518914	0.382955928	Fm4000
3.195483165	0.381703479	Fm4000
3.195206481	0.04870411	Fm4000
3.195272284	0.146834853	Fm4000
3.196050922	0.231538989	Fm4000
3.195966622	0.262462745	Fm4000
3.20014612	0.422044189	Fm4000
3.200066756	0.380537085	Fm4000
3.200372818	0.231838402	Fm4000
3.200227697	0.129751457	Fm4000
3.200238871	0.069325955	Fm4000
3.201019548	0.138861529	Fm4000
3.201062177	0.09309758	Fm4000
3.200298931	0.277540697	Fm4000
3.202559716	2.166290759	Fm4000
3.204567036	0.382901482	Fm4000
3.204651093	0.231538989	Fm4000
3.205135211	0.146859212	Fm4000
3.205173988	0.048696365	Fm4000
3.204591596	0.269343398	Fm4000
3.208022709	2.168448437	Fm4000
3.209021912	0.380520223	Fm4000
3.208229943	0.090827569	Fm4000
3.208888043	0.231855442	Fm4000
3.209107619	0.306991014	Fm4000
3.209936607	0.069795725	Fm4000
3.209897742	0.131318546	Fm4000
3.209980101	0.140798271	Fm4000
3.213417396	2.1717121	Fm4000
3.213432552	0.366062706	Fm4000
3.213084261	0.231538989	Fm4000
3.213468598	0.283462612	Fm4000
3.214805599	0.147822227	Fm4000
3.214928885	0.048724617	Fm4000
3.215160267	0.091896966	Fm4000
3.213431139	0.38271515	Fm4000
3.217796056	0.380559056	Fm4000
3.217239567	0.231837565	Fm4000
3.217881417	0.238583421	Fm4000
3.218748682	0.138908651	Fm4000
3.219349915	0.137765834	Fm4000
3.2195404	0.071493925	Fm4000
3.218745733	2.169292672	Fm4000
3.221828502	0.224015259	Fm4000
3.221356787	0.231538989	Fm4000
3.22222178	0.093122141	Fm4000
3.222083134	0.371668253	Fm4000
3.222117975	0.382910572	Fm4000
3.224147042	0.153758388	Fm4000
3.224478946	0.048789064	Fm4000
3.225433725	0.231799079	Fm4000
3.225830433	0.205370233	Fm4000
3.22639629	0.380608087	Fm4000
3.226423071	0.401603276	Fm4000
3.227380041	0.139821442	Fm4000
3.229474677	0.231538989	Fm4000
3.229067378	0.090698502	Fm4000
3.229126825	0.072975488	Fm4000
3.228726347	0.163777632	Fm4000
3.229920312	0.199840189	Fm4000
3.230539979	0.377009807	Fm4000
3.230633814	0.382980943	Fm4000
3.233476561	0.231775496	Fm4000
3.233124724	0.187804828	Fm4000
3.234899212	0.431039386	Fm4000
3.233828146	0.048795041	Fm4000
3.234279307	0.166203636	Fm4000
3.234829413	0.380662983	Fm4000
3.235700672	0.092533167	Fm4000
3.235781761	0.138993743	Fm4000
3.236994452	0.205498213	Fm4000
3.237443607	0.231538989	Fm4000
3.238945141	0.384334745	Fm4000
3.238569839	0.072327253	Fm4000
3.238934117	0.142292762	Fm4000
3.238985949	0.383019514	Fm4000
3.243155792	0.413656381	Fm4000
3.240770569	0.218772911	Fm4000
3.243101774	0.380661593	Fm4000
3.242475097	0.092765327	Fm4000
3.242982044	0.048750558	Fm4000
3.241372826	0.231779173	Fm4000
3.243157081	0.149021048	Fm4000
3.244081362	0.139860601	Fm4000
3.244714239	0.254730914	Fm4000
3.245268944	0.231538989	Fm4000
3.247180489	0.383053378	Fm4000
3.247128203	0.389163928	Fm4000
3.247742622	0.133142497	Fm4000
3.247653303	0.070405308	Fm4000
3.248750398	0.294379746	Fm4000
3.248946619	0.090628509	Fm4000
3.249127947	0.231759844	Fm4000
3.249415381	2.165160074	Fm4000
3.251219654	0.380660414	Fm4000
3.252003148	0.147328083	Fm4000
3.251934204	0.048711298	Fm4000
3.252173758	0.139078803	Fm4000
3.252855833	0.275986045	Fm4000
3.252955773	0.231538989	Fm4000
3.254322903	2.168717995	Fm4000
3.255234655	0.379019011	Fm4000
3.255290427	0.092354596	Fm4000
3.260463359	0.27020658	Fm4000
3.256390892	0.069393347	Fm4000
3.256404543	0.129777184	Fm4000
3.256746999	0.23171731	Fm4000
3.256710232	0.278011893	Fm4000
3.259188569	0.380665171	Fm4000
3.259263162	0.398246143	Fm4000
3.260166715	0.139891717	Fm4000
3.260674719	0.146304051	Fm4000
3.260695585	0.048689599	Fm4000
3.260508911	0.231538989	Fm4000
3.261766212	0.092308726	Fm4000
3.259174955	2.173259392	Fm4000
3.26308895	0.375931409	Fm4000
3.263120899	0.38314312	Fm4000
3.264234919	0.23164151	Fm4000
3.264861471	0.131327932	Fm4000
3.264915521	0.06958862	Fm4000
3.264294409	0.291718126	Fm4000
3.267013895	0.380670868	Fm4000
3.267120129	0.398285146	Fm4000
3.26796926	0.139114735	Fm4000
3.267957005	0.090635796	Fm4000
3.267932929	0.231538989	Fm4000
3.269288372	0.048717766	Fm4000
3.268124148	0.303794047	Fm4000
3.269201071	0.147628723	Fm4000
3.270857923	0.36913877	Fm4000
3.270876263	0.38350947	Fm4000
3.271596166	0.231574775	Fm4000
3.272173084	0.26354804	Fm4000
3.273215039	0.136394846	Fm4000
3.27336053	0.071004968	Fm4000
3.274700722	0.380684573	Fm4000
3.274022645	0.092318413	Fm4000
3.274731921	0.39761828	Fm4000
3.275232168	0.231538989	Fm4000
3.275677099	0.139938981	Fm4000
3.275740762	0.234958084	Fm4000
3.278494924	0.38384149	Fm4000
3.2777226	0.048775771	Fm4000
3.277495463	0.150545584	Fm4000
3.278835035	0.231473295	Fm4000
3.279269673	0.207794542	Fm4000
3.278432417	0.374689365	Fm4000
3.280270414	0.092421431	Fm4000
3.282342148	0.408932748	Fm4000
3.281362582	0.154839846	Fm4000
3.281798034	0.072778348	Fm4000
3.282410752	0.231538989	Fm4000
3.282754108	0.20358736	Fm4000
3.283209107	0.139169137	Fm4000
3.282253726	0.380703053	Fm4000
3.285981376	0.383990207	Fm4000
3.285956081	0.231415806	Fm4000
3.285606946	0.182861698	Fm4000
3.286004569	0.04879522	Fm4000
3.28616749	0.090649081	Fm4000
3.286368109	0.178454857	Fm4000
3.28595446	0.374267809	Fm4000
3.28720394	2.164236839	Fm4000
3.289472607	0.231538989	Fm4000
3.2891225	0.206295071	Fm4000
3.289677714	0.380677354	Fm4000
3.290184197	0.072675294	Fm4000
3.290646134	0.139433305	Fm4000
3.290609405	0.151598656	Fm4000
3.291704562	2.166757807	Fm4000
3.292035876	0.092944208	Fm4000
3.292518052	0.210102015	Fm4000
3.292962182	0.231472716	Fm4000
3.293282627	0.374001673	Fm4000
3.294131788	0.048770704	Fm4000
3.294331391	0.14996414	Fm4000
3.293341015	0.383735537	Fm4000
3.295929617	0.239153319	Fm4000
3.296421467	0.231538989	Fm4000
3.296976953	0.38067142	Fm4000
3.2979356	0.139148248	Fm4000
3.298015627	0.091814238	Fm4000
3.298289698	0.070826514	Fm4000
3.297066099	0.409046285	Fm4000
3.298415048	0.135844567	Fm4000
3.299342084	0.272486667	Fm4000
3.299856489	0.231574331	Fm4000
3.30054636	0.371011674	Fm4000
3.30054636	0.371011674	Fm4000
3.299856489	0.231574331	Fm4000
3.299342084	0.272486667	Fm4000
3.297066099	0.409046285	Fm4000
3.298415048	0.135844567	Fm4000
3.298289698	0.070826514	Fm4000
3.298015627	0.091814238	Fm4000
3.2979356	0.139148248	Fm4000
3.296976953	0.38067142	Fm4000
3.296421467	0.231538989	Fm4000
3.295929617	0.239153319	Fm4000
3.296158862	2.170202539	Fm4000
3.294331391	0.14996414	Fm4000
3.294131788	0.048770704	Fm4000
3.293341015	0.383735537	Fm4000
3.292962182	0.231472716	Fm4000
3.292518052	0.210102015	Fm4000
3.292035876	0.092944208	Fm4000
3.291704562	2.166757807	Fm4000
3.290609405	0.151598656	Fm4000
3.290646134	0.139433305	Fm4000
3.290184197	0.072675294	Fm4000
3.289677714	0.380677354	Fm4000
3.289472607	0.231538989	Fm4000
3.2891225	0.206295071	Fm4000
3.289723721	0.396984296	Fm4000
3.28595446	0.374267809	Fm4000
3.286368109	0.178454857	Fm4000
3.286004569	0.04879522	Fm4000
3.28616749	0.090649081	Fm4000
3.285956081	0.231415806	Fm4000
3.285606946	0.182861698	Fm4000
3.285981376	0.383990207	Fm4000
3.282342148	0.408932748	Fm4000
3.283209107	0.139169137	Fm4000
3.282754108	0.20358736	Fm4000
3.282410752	0.231538989	Fm4000
3.281798034	0.072778348	Fm4000
3.281362582	0.154839846	Fm4000
3.282253726	0.380703053	Fm4000
3.280270414	0.092421431	Fm4000
3.278494924	0.38384149	Fm4000
3.279269673	0.207794542	Fm4000
3.278835035	0.231473295	Fm4000
3.2777226	0.048775771	Fm4000
3.277495463	0.150545584	Fm4000
3.278432417	0.374689365	Fm4000
3.274731921	0.39761828	Fm4000
3.275677099	0.139938981	Fm4000
3.275740762	0.234958084	Fm4000
3.275232168	0.231538989	Fm4000
3.274022645	0.092318413	Fm4000
3.27336053	0.071004968	Fm4000
3.274700722	0.380684573	Fm4000
3.273215039	0.136394846	Fm4000
3.272173084	0.26354804	Fm4000
3.271596166	0.231574775	Fm4000
3.270876263	0.38350947	Fm4000
3.270857923	0.36913877	Fm4000
3.268719552	2.167510285	Fm4000
3.269288372	0.048717766	Fm4000
3.269201071	0.147628723	Fm4000
3.267932929	0.231538989	Fm4000
3.267957005	0.090635796	Fm4000
3.26796926	0.139114735	Fm4000
3.267120129	0.398285146	Fm4000
3.267013895	0.380670868	Fm4000
3.263973326	2.17108236	Fm4000
3.264915521	0.06958862	Fm4000
3.264861471	0.131327932	Fm4000
3.264234919	0.23164151	Fm4000
3.264294409	0.291718126	Fm4000
3.26308895	0.375931409	Fm4000
3.259263162	0.398246143	Fm4000
3.261766212	0.092308726	Fm4000
3.260695585	0.048689599	Fm4000
3.260508911	0.231538989	Fm4000
3.260674719	0.146304051	Fm4000
3.260166715	0.139891717	Fm4000
3.260463359	0.27020658	Fm4000
3.259188569	0.380665171	Fm4000
3.259174955	2.173259392	Fm4000
3.256746999	0.23171731	Fm4000
3.256390892	0.069393347	Fm4000
3.256404543	0.129777184	Fm4000
3.256710232	0.278011893	Fm4000
3.255290427	0.092354596	Fm4000
3.255234655	0.379019011	Fm4000
3.254322903	2.168717995	Fm4000
3.252955773	0.231538989	Fm4000
3.252855833	0.275986045	Fm4000
3.251934204	0.048711298	Fm4000
3.252173758	0.139078803	Fm4000
3.252003148	0.147328083	Fm4000
3.251219654	0.380660414	Fm4000
3.249415381	2.165160074	Fm4000
3.249127947	0.231759844	Fm4000
3.248946619	0.090628509	Fm4000
3.248750398	0.294379746	Fm4000
3.247653303	0.070405308	Fm4000
3.247742622	0.133142497	Fm4000
3.247180489	0.383053378	Fm4000
3.247128203	0.389163928	Fm4000
3.245268944	0.231538989	Fm4000
3.244714239	0.254730914	Fm4000
3.244081362	0.139860601	Fm4000
3.243157081	0.149021048	Fm4000
3.242982044	0.048750558	Fm4000
3.243101774	0.380661593	Fm4000
3.242475097	0.092765327	Fm4000
3.243155792	0.413656381	Fm4000
3.241372826	0.231779173	Fm4000
3.240770569	0.218772911	Fm4000
3.238985949	0.383019514	Fm4000
3.238934117	0.142292762	Fm4000
3.238569839	0.072327253	Fm4000
3.238945141	0.384334745	Fm4000
3.237443607	0.231538989	Fm4000
3.236994452	0.205498213	Fm4000
3.235781761	0.138993743	Fm4000
3.235700672	0.092533167	Fm4000
3.234829413	0.380662983	Fm4000
3.233828146	0.048795041	Fm4000
3.234279307	0.166203636	Fm4000
3.233476561	0.231775496	Fm4000
3.233124724	0.187804828	Fm4000
3.234899212	0.431039386	Fm4000
3.230633814	0.382980943	Fm4000
3.230539979	0.377009807	Fm4000
3.229920312	0.199840189	Fm4000
3.229067378	0.090698502	Fm4000
3.229126825	0.072975488	Fm4000
3.229474677	0.231538989	Fm4000
3.228726347	0.163777632	Fm4000
3.226423071	0.401603276	Fm4000
3.227380041	0.139821442	Fm4000
3.22639629	0.380608087	Fm4000
3.225830433	0.205370233	Fm4000
3.224478946	0.048789064	Fm4000
3.225433725	0.231799079	Fm4000
3.224147042	0.153758388	Fm4000
3.224010158	2.166983548	Fm4000
3.222083134	0.371668253	Fm4000
3.22222178	0.093122141	Fm4000
3.221828502	0.224015259	Fm4000
3.221356787	0.231538989	Fm4000
3.218745733	2.169292672	Fm4000
3.2195404	0.071493925	Fm4000
3.219349915	0.137765834	Fm4000
3.218748682	0.138908651	Fm4000
3.217881417	0.238583421	Fm4000
3.217239567	0.231837565	Fm4000
3.217796056	0.380559056	Fm4000
3.213417396	2.1717121	Fm4000
3.214928885	0.048724617	Fm4000
3.215160267	0.091896966	Fm4000
3.214805599	0.147822227	Fm4000
3.213432552	0.366062706	Fm4000
3.213084261	0.231538989	Fm4000
3.213468598	0.283462612	Fm4000
3.213431139	0.38271515	Fm4000
3.209980101	0.140798271	Fm4000
3.209936607	0.069795725	Fm4000
3.209897742	0.131318546	Fm4000
3.209021912	0.380520223	Fm4000
3.208229943	0.090827569	Fm4000
3.208888043	0.231855442	Fm4000
3.209107619	0.306991014	Fm4000
3.208022709	2.168448437	Fm4000
3.205173988	0.048696365	Fm4000
3.204567036	0.382901482	Fm4000
3.205135211	0.146859212	Fm4000
3.204651093	0.231538989	Fm4000
3.204591596	0.269343398	Fm4000
3.202559716	2.166290759	Fm4000
3.200066756	0.380537085	Fm4000
3.201062177	0.09309758	Fm4000
3.201019548	0.138861529	Fm4000
3.200238871	0.069325955	Fm4000
3.200227697	0.129751457	Fm4000
3.200372818	0.231838402	Fm4000
3.200298931	0.277540697	Fm4000
3.20014612	0.422044189	Fm4000
3.195518914	0.382955928	Fm4000
3.196050922	0.231538989	Fm4000
3.195206481	0.04870411	Fm4000
3.195272284	0.146834853	Fm4000
3.195966622	0.262462745	Fm4000
3.193635409	0.091678468	Fm4000
3.195483165	0.381703479	Fm4000
3.190923251	0.380610131	Fm4000
3.191894244	0.139769764	Fm4000
3.191686778	0.231799794	Fm4000
3.190306955	0.070093142	Fm4000
3.19039833	0.133157401	Fm4000
3.191465341	0.288246415	Fm4000
3.190976693	0.40409154	Fm4000
3.186278195	0.382974633	Fm4000
3.187276997	0.231538989	Fm4000
3.186347856	0.090893506	Fm4000
3.186858937	0.277602689	Fm4000
3.18499173	0.048736601	Fm4000
3.185153273	0.148519398	Fm4000
3.186228373	0.381146032	Fm4000
3.182823469	0.231804456	Fm4000
3.181671414	0.419725958	Fm4000
3.18253518	0.138835515	Fm4000
3.182041922	0.236903999	Fm4000
3.180248287	0.14058984	Fm4000
3.179969161	0.071858569	Fm4000
3.181583349	0.380627755	Fm4000
3.178821274	0.093266341	Fm4000
3.178322155	0.231538989	Fm4000
3.176836581	0.382978575	Fm4000
3.177695039	0.215874464	Fm4000
3.176782332	0.374309009	Fm4000
3.174517571	0.048793556	Fm4000
3.17495414	0.156374034	Fm4000
3.17377574	0.231794739	Fm4000
3.173281366	0.192558827	Fm4000
3.173012174	0.139723628	Fm4000
3.174163641	2.16567046	Fm4000
3.170951801	0.091461136	Fm4000
3.172038027	0.380640273	Fm4000
3.169947189	0.185264473	Fm4000
3.169179241	0.073039363	Fm4000
3.169178775	0.231538989	Fm4000
3.16856132	0.171775894	Fm4000
3.168254576	2.168556879	Fm4000
3.167193785	0.372443442	Fm4000
3.167185102	0.382893147	Fm4000
3.164971376	0.207611992	Fm4000
3.163782704	0.048791259	Fm4000
3.164535524	0.231770398	Fm4000
3.163301166	0.091169314	Fm4000
3.163228966	0.138775543	Fm4000
3.163394413	0.159462024	Fm4000
3.162278206	0.380653074	Fm4000
3.159838749	0.231538989	Fm4000
3.160275557	0.217153165	Fm4000
3.162264636	2.173957233	Fm4000
3.15810906	0.071932628	Fm4000
3.15773158	0.139364947	Fm4000
3.157312867	0.382949884	Fm4000
3.155732068	0.226017573	Fm4000
3.155257252	0.093329863	Fm4000
3.155094316	0.231722536	Fm4000
3.156191102	2.170453129	Fm4000
3.152777917	0.048740797	Fm4000
3.153270188	0.139682814	Fm4000
3.15259783	0.148109903	Fm4000
3.152293999	0.380663655	Fm4000
3.150889546	0.25012957	Fm4000
3.150293431	0.231538989	Fm4000
3.150030918	2.168215363	Fm4000
3.14721232	0.383179642	Fm4000
3.147042421	0.091056242	Fm4000
3.146988152	0.070090888	Fm4000
3.146892724	0.131807576	Fm4000
3.147196307	0.384867711	Fm4000
3.145442956	0.231689678	Fm4000
3.145977512	0.297607314	Fm4000
3.143025338	0.138718597	Fm4000
3.141502423	0.048700893	Fm4000
3.142074835	0.380680826	Fm4000
3.141441367	0.147082141	Fm4000
3.142062094	0.43225958	Fm4000
3.140533594	0.231538989	Fm4000
3.138953485	0.091216839	Fm4000
3.140665047	0.289215863	Fm4000
3.136871372	0.383377498	Fm4000
3.13676257	0.383609155	Fm4000
3.135732414	0.069323289	Fm4000
3.135737289	0.129812876	Fm4000
3.135572623	0.231641755	Fm4000
3.135465218	0.28622129	Fm4000
3.131624936	0.402442735	Fm4000
3.132588433	0.139674215	Fm4000
3.131609591	0.380700306	Fm4000
3.129936844	0.048693165	Fm4000
3.130431924	0.092831506	Fm4000
3.130549373	0.231538989	Fm4000
3.129977053	0.146075974	Fm4000
3.130478373	0.266649927	Fm4000
3.126278602	0.383645967	Fm4000
3.126217445	0.373922005	Fm4000
3.125472364	0.23154285	Fm4000
3.124206532	0.069819279	Fm4000
3.124320609	0.131905279	Fm4000
3.125276206	0.275412234	Fm4000
3.120856702	0.404716681	Fm4000
3.121746866	0.091071937	Fm4000
3.121836156	0.138665417	Fm4000
3.120885768	0.380676688	Fm4000
3.120330208	0.231538989	Fm4000
3.118047056	0.048732156	Fm4000
3.120199603	0.290598521	Fm4000
3.118203643	0.148190349	Fm4000
3.117844977	2.166193215	Fm4000
3.115329228	0.370879693	Fm4000
3.11513042	0.231427506	Fm4000
3.114318998	0.265965938	Fm4000
3.113185798	0.091321768	Fm4000
3.112214518	0.071326973	Fm4000
3.112472221	0.138625401	Fm4000
3.111111514	2.170740601	Fm4000
3.110875776	0.139626483	Fm4000
3.109890385	0.380672654	Fm4000
3.109864774	0.231538989	Fm4000
3.109003502	0.233645242	Fm4000
3.105808013	0.048782139	Fm4000
3.109980951	0.397549954	Fm4000
3.106200137	0.152478043	Fm4000
3.104534855	0.231404349	Fm4000
3.104074871	0.093325896	Fm4000
3.103817108	0.198839924	Fm4000
3.104264605	0.370088852	Fm4000
3.104272947	2.174436764	Fm4000
3.100462105	0.162120348	Fm4000
3.099609529	0.072956533	Fm4000
3.099562831	0.138443906	Fm4000
3.099140909	0.231538989	Fm4000
3.098499836	0.184758146	Fm4000
3.098609383	0.380672185	Fm4000
3.097324961	2.170371039	Fm4000
3.094874212	0.090982823	Fm4000
3.093202267	0.048793124	Fm4000
3.094420091	0.202331353	Fm4000
3.093675249	0.231523969	Fm4000
3.092735423	0.162606331	Fm4000
3.09285895	0.383625201	Fm4000
3.092784026	0.374515798	Fm4000
3.088667574	0.225092378	Fm4000
3.088145524	0.231538989	Fm4000
3.087991572	0.139404256	Fm4000
3.086551916	0.072330911	Fm4000
3.087027513	0.380675243	Fm4000
3.085742139	0.091644504	Fm4000
3.08605298	0.147081017	Fm4000
3.08709417	0.404074119	Fm4000
3.083171455	0.220732123	Fm4000
3.082538714	0.231635281	Fm4000
3.080225037	0.048761906	Fm4000
3.081121187	0.383395792	Fm4000
3.079943691	0.148780997	Fm4000
3.081093109	0.369159722	Fm4000
3.077540565	0.241996675	Fm4000
3.076864514	0.231538989	Fm4000
3.075976307	0.092741547	Fm4000
3.076075954	0.138498147	Fm4000
3.075182381	0.420040628	Fm4000
3.073344428	0.070497578	Fm4000
3.075128343	0.380697904	Fm4000
3.073192574	0.134182792	Fm4000
3.071919845	0.268186101	Fm4000
3.071109654	0.231700439	Fm4000
3.069056687	0.383215583	Fm4000
3.068986497	0.370252575	Fm4000
3.066866007	0.048704304	Fm4000
3.066769743	0.147185523	Fm4000
3.066250309	0.090798644	Fm4000
3.065624311	0.305148391	Fm4000
3.065282641	0.231538989	Fm4000
3.063863189	0.139547264	Fm4000
3.062961801	0.397638123	Fm4000
3.062894121	0.38067608	Fm4000
3.059946363	0.069382072	Fm4000
3.059338651	0.305342156	Fm4000
3.059900891	0.130784155	Fm4000
3.05937165	0.231721503	Fm4000
3.060806584	2.165948913	Fm4000
3.056438327	0.091722769	Fm4000
3.056683233	0.367778334	Fm4000
3.053090845	0.048687511	Fm4000
3.053119861	2.16799052	Fm4000
3.053095346	0.146454981	Fm4000
3.053383418	0.231538989	Fm4000
3.051253054	0.138497451	Fm4000
3.053155458	0.273357445	Fm4000
3.050305017	0.380656108	Fm4000
3.047042876	0.27181064	Fm4000
3.047307011	0.231751397	Fm4000
3.046198211	0.069597858	Fm4000
3.04602473	0.093042599	Fm4000
3.046243609	0.12992631	Fm4000
3.050420775	0.420252173	Fm4000
3.043850257	0.378395568	Fm4000
3.043872927	0.382890881	Fm4000
3.041148962	0.231538989	Fm4000
3.038868361	0.048727785	Fm4000
3.040904014	0.266284695	Fm4000
3.039032498	0.147830536	Fm4000
3.038311361	0.139519665	Fm4000
3.03734008	0.38064053	Fm4000
3.035597727	0.090757815	Fm4000
3.037467981	0.40952861	Fm4000
3.034898135	0.231790129	Fm4000
3.031876898	0.070952824	Fm4000
3.034276365	0.279088859	Fm4000
3.032084997	0.135490686	Fm4000
3.030743881	0.382517179	Fm4000
3.030709639	0.382860048	Fm4000
3.028559834	0.231538989	Fm4000
3.027568557	0.252413611	Fm4000
3.023976152	0.380619165	Fm4000
3.024145283	0.048764602	Fm4000
3.025064707	0.092114672	Fm4000
3.024923579	0.138475113	Fm4000
3.024516086	0.150714118	Fm4000
3.024067338	0.436493016	Fm4000
3.02212434	0.231810443	Fm4000
3.021064682	0.209028659	Fm4000
3.017030761	0.385695697	Fm4000
3.016718747	0.07269983	Fm4000
3.017504962	0.148693268	Fm4000
3.017136772	0.382957135	Fm4000
3.014719368	0.192465743	Fm4000
3.013853782	0.093394568	Fm4000
3.015594857	0.231538989	Fm4000
3.010187824	0.38059418	Fm4000
3.008882355	0.048795722	Fm4000
3.011163001	0.139476158	Fm4000
3.010093001	0.180144047	Fm4000
3.008963426	0.231818486	Fm4000
3.008110733	0.168722536	Fm4000
3.01024233	0.417757807	Fm4000
3.00390229	2.16527131	Fm4000
3.003128156	0.224746507	Fm4000
3.002618402	0.090658082	Fm4000
3.000851769	0.072659913	Fm4000
3.002230896	0.231538989	Fm4000
3.00307073	0.373718663	Fm4000
3.000307817	0.150156651	Fm4000
2.995975871	0.42535399	Fm4000
2.996894778	0.138437048	Fm4000
2.996055564	0.221951325	Fm4000
2.993075068	0.048776448	Fm4000
2.995390815	0.23181712	Fm4000
2.99594743	0.380568581	Fm4000
2.992629511	0.151140101	Fm4000
2.991167594	0.092533331	Fm4000
2.995128253	2.165608734	Fm4000
2.989121852	0.235317772	Fm4000
2.988442611	0.231538989	Fm4000
2.988520641	0.369098004	Fm4000
2.984621121	0.070905874	Fm4000
2.986173304	2.165414767	Fm4000
2.984399265	0.134987081	Fm4000
2.982324239	0.247544626	Fm4000
2.982209936	0.139515051	Fm4000
2.981380662	0.231847391	Fm4000
2.979023085	0.092554878	Fm4000
2.976683739	0.048710534	Fm4000
2.981223752	0.380523801	Fm4000
2.981283135	0.407618723	Fm4000
2.976530081	0.147246853	Fm4000
2.974882107	0.284459295	Fm4000
2.974202172	0.231538989	Fm4000
2.973669103	0.360047561	Fm4000
2.97367104	0.382902546	Fm4000
2.967227281	0.317608593	Fm4000
2.968088839	0.069503011	Fm4000
2.96803666	0.131252869	Fm4000
2.966928529	0.090647702	Fm4000
2.966935292	0.138403663	Fm4000
2.966903831	0.231841859	Fm4000
2.965983349	0.380554186	Fm4000
2.959663319	0.048690548	Fm4000
2.966073437	0.420303804	Fm4000
2.958144744	2.171797096	Fm4000
2.959643551	0.146773089	Fm4000
2.959478915	0.231538989	Fm4000
2.959172776	0.284782186	Fm4000
2.958157712	0.382723227	Fm4000
2.954487381	0.09251291	Fm4000
2.950188923	0.380599195	Fm4000
2.951033738	0.069437345	Fm4000
2.95192747	0.231817345	Fm4000
2.951052406	0.129473672	Fm4000
2.951145969	0.140600614	Fm4000
2.951534814	0.27690179	Fm4000
2.950269505	0.413769868	Fm4000
2.967689382	2.16820948	Fm4000
2.94196115	0.048716166	Fm4000
2.944238949	0.231538989	Fm4000
2.94214063	0.14692523	Fm4000
2.941254849	0.09230025	Fm4000
2.943886942	0.258129123	Fm4000
2.94210942	0.373235904	Fm4000
2.938401345	2.167374553	Fm4000
2.93641582	0.231777768	Fm4000
2.934736289	0.13844788	Fm4000
2.933190249	0.070581631	Fm4000
2.933433412	0.135089537	Fm4000
2.935892985	0.269735082	Fm4000
2.933798478	0.380634929	Fm4000
2.933886179	0.422973341	Fm4000
2.928038121	0.090651812	Fm4000
2.928444681	0.231538989	Fm4000
2.92348155	0.048755175	Fm4000
2.927638907	0.271910378	Fm4000
2.923861549	0.149782075	Fm4000
2.925290521	0.378179425	Fm4000
2.925363787	0.383008977	Fm4000
2.920328894	0.231764122	Fm4000
2.917723296	0.139424584	Fm4000
2.918833975	0.229699111	Fm4000
2.916765224	0.380678969	Fm4000
2.914194135	0.072234443	Fm4000
2.914452158	0.09316084	Fm4000
2.914914703	0.145584464	Fm4000
2.91683509	0.411725355	Fm4000
2.912054265	0.231538989	Fm4000
2.910741213	0.204857879	Fm4000
2.904152851	0.048796208	Fm4000
2.908009522	0.369126052	Fm4000
2.907989388	0.383065516	Fm4000
2.90523053	0.164048145	Fm4000
2.903623949	0.231760273	Fm4000
2.902595718	0.178481723	Fm4000
2.899788705	0.092190266	Fm4000
2.899977265	0.138302149	Fm4000
2.899207239	0.421947176	Fm4000
2.896527836	0.205056167	Fm4000
2.893993858	0.072881748	Fm4000
2.90699234	2.163745518	Fm4000
2.89302656	0.155471495	Fm4000
2.895020926	0.231538989	Fm4000
2.889890842	0.383128988	Fm4000
2.889853192	0.373865608	Fm4000
2.883929049	0.048782293	Fm4000
2.887260115	0.226483446	Fm4000
2.885325802	0.090728959	Fm4000
2.886250864	0.231729295	Fm4000
2.883349751	0.153923545	Fm4000
2.881519594	0.139403155	Fm4000
2.884714878	2.16501278	Fm4000
2.880553375	0.380666269	Fm4000
2.87796578	0.231024645	Fm4000
2.877292159	0.231538989	Fm4000
2.873018962	0.071330107	Fm4000
2.873132661	2.169079629	Fm4000
2.872446579	0.136265763	Fm4000
2.870139679	0.093090754	Fm4000
2.871096199	0.378038922	Fm4000
2.869214641	0.23779924	Fm4000
2.86273006	0.048725059	Fm4000
2.868153656	0.231666337	Fm4000
2.899036779	0.380670969	Fm4000
2.862468192	0.147309504	Fm4000
2.86219124	0.13825404	Fm4000
2.861248232	0.380668736	Fm4000
2.859718974	0.251821473	Fm4000
2.858808753	0.231538989	Fm4000
2.854017001	0.091586008	Fm4000
2.851453204	0.069741137	Fm4000
2.861385978	0.44466124	Fm4000
2.851323307	0.130626357	Fm4000
2.851258364	0.383350203	Fm4000
2.850203911	0.299387005	Fm4000
2.849268299	0.231565702	Fm4000
2.840471668	0.048692997	Fm4000
2.851177233	0.385520038	Fm4000
2.841044853	0.380672914	Fm4000
2.842014511	0.139385604	Fm4000
2.840412517	0.146894325	Fm4000
2.837935999	0.090789501	Fm4000
2.839762914	0.288821068	Fm4000
2.839503598	0.231538989	Fm4000
2.840876182	0.438464688	Fm4000
2.830575111	0.383789455	Fm4000
2.82898211	0.069339526	Fm4000
2.830537347	0.382230223	Fm4000
2.829035385	0.129636483	Fm4000
2.829522927	0.231476201	Fm4000
2.829000666	0.292320546	Fm4000
2.823447285	2.164573546	Fm4000
2.817022921	0.048700283	Fm4000
2.820913309	0.092652236	Fm4000
2.82080049	0.138230449	Fm4000
2.818930993	0.261525518	Fm4000
2.817159315	0.146326697	Fm4000
2.819300212	0.231538989	Fm4000
2.819855539	0.38068567	Fm4000
2.810082737	2.163192809	Fm4000
2.808135666	0.26266358	Fm4000
2.805246701	0.070231567	Fm4000
2.808834827	0.231417101	Fm4000
2.805601114	0.133129815	Fm4000
2.802840825	0.091647427	Fm4000
2.808651525	0.375225795	Fm4000
2.808860126	0.383997254	Fm4000
2.798553129	0.13931961	Fm4000
2.792211115	0.048750798	Fm4000
2.797811221	0.263645274	Fm4000
2.798110913	0.231538989	Fm4000
2.797579538	0.380702724	Fm4000
2.792648716	0.149229538	Fm4000
2.797374073	0.420113826	Fm4000
2.787111625	0.231476046	Fm4000
2.784760031	0.09086119	Fm4000
2.78600202	0.383820612	Fm4000
2.779729008	0.071914974	Fm4000
2.785452233	0.256056001	Fm4000
2.780502865	0.142201679	Fm4000
2.785958033	0.370366693	Fm4000
2.775834518	0.231538989	Fm4000
2.775044813	0.13818549	Fm4000
2.76586621	0.048790247	Fm4000
2.782052386	2.164824815	Fm4000
2.773884791	0.227738355	Fm4000
2.774147164	0.413172469	Fm4000
2.765368134	0.093292199	Fm4000
2.766957174	0.156880049	Fm4000
2.764247073	0.231569196	Fm4000
2.762618418	0.187990499	Fm4000
2.761870846	0.383456455	Fm4000
2.761742521	0.369347951	Fm4000
2.751963733	0.072945956	Fm4000
2.754703708	0.177718602	Fm4000
2.767328718	2.167243861	Fm4000
2.750256014	0.138717103	Fm4000
2.750251339	0.166026451	Fm4000
2.744796107	0.091661705	Fm4000
2.737795483	0.048784782	Fm4000
2.752353422	0.231538989	Fm4000
2.749274993	0.380669315	Fm4000
2.742130495	0.214489383	Fm4000
2.740112424	0.231653054	Fm4000
2.736895989	0.155439728	Fm4000
2.774098552	0.380676344	Fm4000
2.736308308	0.372733577	Fm4000
2.736296609	2.173455074	Fm4000
2.728736199	0.244466362	Fm4000
2.722469755	0.071757272	Fm4000
2.724098346	0.091042894	Fm4000
2.727529839	0.231538989	Fm4000
2.723877539	0.138211622	Fm4000
2.721665833	0.141741107	Fm4000
2.722946109	0.38066524	Fm4000
2.707813689	0.048747072	Fm4000
2.723020086	0.422758732	Fm4000
2.715862704	0.235347231	Fm4000
2.714558909	0.231724674	Fm4000
2.709161261	0.38309945	Fm4000
2.707291068	0.147696835	Fm4000
2.701548958	0.092943983	Fm4000
2.709014858	0.370343159	Fm4000
2.702483084	0.247229901	Fm4000
2.7012009	0.231538989	Fm4000
2.691505987	0.070035522	Fm4000
2.695861255	0.139372218	Fm4000
2.702873855	2.165499724	Fm4000
2.691323765	0.132515667	Fm4000
2.694917439	0.380663249	Fm4000
2.675653041	0.048693846	Fm4000
2.689009787	0.271980397	Fm4000
2.687407684	0.23176106	Fm4000
2.677868316	0.091237503	Fm4000
2.685144483	2.163952494	Fm4000
2.680202998	0.366024449	Fm4000
2.675512072	0.14692108	Fm4000
2.680197613	0.383063834	Fm4000
2.673172176	0.231538989	Fm4000
2.719907609	2.168381225	Fm4000
2.665893034	0.1382121	Fm4000
2.658606424	0.069299857	Fm4000
2.665056748	0.418731703	Fm4000
2.658556122	0.130574111	Fm4000
2.653553031	0.09115634	Fm4000
2.664954407	0.380678548	Fm4000
2.640925854	0.048691819	Fm4000
2.658445022	0.231773719	Fm4000
2.658108698	0.315838609	Fm4000
2.649163276	0.383016959	Fm4000
2.649140271	0.367135833	Fm4000
2.64228067	0.27629561	Fm4000
2.641038537	0.146625458	Fm4000
2.643208953	0.231538989	Fm4000
2.633727665	0.139335149	Fm4000
2.647353974	2.164887549	Fm4000
2.623050702	0.069926087	Fm4000
2.626975585	0.093318453	Fm4000
2.632770437	0.380644687	Fm4000
2.627410689	0.231769851	Fm4000
2.623226046	0.130928796	Fm4000
2.626194913	0.264529012	Fm4000
2.603174303	0.048743861	Fm4000
2.666660125	2.163792006	Fm4000
2.615948928	0.372231891	Fm4000
2.61102427	0.231538989	Fm4000
2.610039771	0.255316072	Fm4000
2.603794791	0.148590221	Fm4000
2.598689283	0.091172265	Fm4000
2.615739582	0.382964611	Fm4000
2.598946755	0.138181434	Fm4000
2.605961057	2.16739025	Fm4000
2.583813697	0.071558341	Fm4000
2.59800843	0.380602634	Fm4000
2.593986831	0.231810176	Fm4000
2.592288367	0.260238905	Fm4000
2.584628421	0.138634536	Fm4000
2.561772844	0.048779348	Fm4000
2.59827113	0.430093179	Fm4000
2.579527486	0.382822193	Fm4000
2.569369713	0.091431885	Fm4000
2.576262163	0.231538989	Fm4000
2.57340763	0.248320863	Fm4000
2.579524979	0.381024251	Fm4000
2.563127087	0.153533109	Fm4000
2.561185093	0.139320613	Fm4000
2.583684412	2.169049516	Fm4000
2.55777611	0.231840708	Fm4000
2.554601251	0.200110165	Fm4000
2.539570933	0.07276489	Fm4000
2.560219673	0.38055621	Fm4000
2.560204657	2.171942359	Fm4000
2.542564217	0.159725843	Fm4000
2.515938378	0.048788864	Fm4000
2.536760041	0.094127104	Fm4000
2.540069635	0.383924469	Fm4000
2.53539676	0.175963791	Fm4000
2.54001365	0.382815911	Fm4000
2.535383333	2.16849579	Fm4000
2.519766522	0.138152577	Fm4000
2.521728186	0.191253929	Fm4000
2.51405385	0.158577918	Fm4000
2.51827012	0.231852966	Fm4000
2.50174647	0.090906238	Fm4000
2.56029849	0.419952428	Fm4000
2.490190862	0.072155937	Fm4000
2.518887417	0.43996407	Fm4000
2.500357654	0.239412704	Fm4000
2.464748585	0.048761906	Fm4000
2.496547654	0.38293655	Fm4000
2.49614602	0.376903138	Fm4000
2.488804629	0.143278817	Fm4000
2.477008054	0.240500619	Fm4000
2.47404467	0.139317548	Fm4000
2.464686139	0.09180823	Fm4000
2.47480731	0.231826351	Fm4000
2.463595498	0.149641863	Fm4000
2.473066815	0.380548158	Fm4000
2.481024392	2.165863949	Fm4000
2.435635013	0.070368819	Fm4000
2.453196893	0.245648008	Fm4000
2.448131201	0.370658576	Fm4000
2.448242659	0.382961962	Fm4000
2.406778481	0.048698685	Fm4000
2.518825954	0.380520866	Fm4000
2.509053438	2.165679011	Fm4000
2.451323427	0.231538989	Fm4000
2.451061287	2.165476964	Fm4000
2.422558001	0.09307565	Fm4000
2.422859075	0.138131658	Fm4000
2.426503058	0.231808443	Fm4000
2.421914225	0.380610565	Fm4000
2.418875833	2.164784248	Fm4000
2.400170904	0.231538989	Fm4000
2.393545777	0.362765109	Fm4000
2.435218706	0.132574188	Fm4000
2.376833786	0.090764023	Fm4000
2.339887722	0.048689884	Fm4000
2.538473602	0.231538989	Fm4000
2.429193923	0.256336733	Fm4000
2.374312647	0.069339683	Fm4000
2.40238898	0.280186863	Fm4000
2.393884402	0.382970309	Fm4000
2.364923863	0.139333031	Fm4000
2.373153567	0.320555958	Fm4000
2.363922052	0.380620967	Fm4000
2.326648178	0.091853578	Fm4000
2.303120742	0.069675892	Fm4000
2.340000506	0.146790827	Fm4000
2.260817478	0.048731076	Fm4000
2.406402498	0.146871152	Fm4000
2.374217777	0.130694974	Fm4000
2.342178957	0.231538989	Fm4000
2.497080917	0.231538989	Fm4000
2.303351872	0.131355634	Fm4000
2.267697959	0.092791242	Fm4000
2.340578676	0.295405828	Fm4000
2.421931444	0.42688258	Fm4000
2.364047158	0.406773561	Fm4000
2.472960739	0.411203007	Fm4000
2.163910677	0.048771363	Fm4000
2.217082616	0.071150986	Fm4000
2.384112553	2.164836569	Fm4000
2.038809219	0.048795858	Fm4000
2.372147882	0.231808897	Fm4000
3.045294529	2.17009714	Fm4000
3.037326481	2.172318381	Fm4000
3.029209011	2.168387732	Fm4000
3.020936254	2.165713885	Fm4000
3.003126027	0.382962607	Fm4000
2.98864815	0.382951204	Fm4000
2.977029671	2.16602823	Fm4000
2.958152288	0.372267544	Fm4000
2.948385789	2.168958822	Fm4000
2.942069611	0.382927607	Fm4000
2.928182255	2.167062213	Fm4000
2.917716726	2.164650731	Fm4000
2.895996429	2.164157516	Fm4000
2.880656027	0.42549089	Fm4000
2.871005201	0.383140286	Fm4000
2.849001603	2.171016688	Fm4000
2.836412767	2.166353602	Fm4000
2.819795037	0.431764956	Fm4000
2.796293571	2.163238155	Fm4000
3.012502745	2.164827526	Fm4000
2.749308881	0.412073556	Fm4000
2.736315353	0.383039188	Fm4000
2.752088772	2.170459632	Fm4000
2.694918567	0.413344387	Fm4000
2.673984905	0.302850464	Fm4000
3.083084002	2.164199182	Fm4000
2.627150539	2.166600474	Fm4000
2.861234568	2.17358645	Fm4000
2.632865831	0.408873438	Fm4000
3.28720394	2.164236839	Fm4000
3.05664734	0.383083225	Fm4000
3.157278199	0.384560184	Fm4000
3.234351023	2.165089987	Fm4000
3.131007028	2.163194328	Fm4000
3.263120899	0.38314312	Fm4000
3.19702706	2.165759542	Fm4000
3.143781946	2.165490568	Fm4000
3.25522328	0.383017334	Fm4000
3.229211386	2.166905418	Fm4000
2.767328718	2.167243861	Fm4000
3.191423232	2.16555804	Fm4000
3.104287488	0.383685232	Fm4000
2.583684412	2.169049516	Fm4000
2.59827113	0.430093179	Fm4000
2.632865831	0.408873438	Fm4000
2.841044853	0.380672914	Fm4000
2.709161261	0.38309945	Fm4000
2.723020086	0.422758732	Fm4000
2.702873855	2.165499724	Fm4000
3.045294529	2.17009714	Fm4000
2.752088772	2.170459632	Fm4000
2.796293571	2.163238155	Fm4000
2.810082737	2.163192809	Fm4000
2.830575111	0.383789455	Fm4000
2.977029671	2.16602823	Fm4000
2.861234568	2.17358645	Fm4000
2.873132661	2.169079629	Fm4000
2.895996429	2.164157516	Fm4000
2.90699234	2.163745518	Fm4000
2.917716726	2.164650731	Fm4000
2.928182255	2.167062213	Fm4000
2.942069611	0.382927607	Fm4000
2.958144744	2.171797096	Fm4000
2.967689382	2.16820948	Fm4000
2.98864815	0.382951204	Fm4000
2.995975871	0.42535399	Fm4000
3.01024233	0.417757807	Fm4000
3.020936254	2.165713885	Fm4000
3.029209011	2.168387732	Fm4000
3.037326481	2.172318381	Fm4000
3.050420775	0.420252173	Fm4000
3.068359949	2.163452413	Fm4000
3.075784425	2.163261967	Fm4000
3.083084002	2.164199182	Fm4000
3.090262899	2.165872746	Fm4000
3.09866029	0.419075943	Fm4000
3.115422235	0.383878456	Fm4000
3.131007028	2.163194328	Fm4000
3.124475885	2.164208667	Fm4000
3.137441501	2.163398439	Fm4000
3.147196307	0.384867711	Fm4000
3.157278199	0.384560184	Fm4000
3.168254576	2.168556879	Fm4000
3.174163641	2.16567046	Fm4000
3.179993415	2.16457151	Fm4000
3.185746033	2.164645307	Fm4000
3.19702706	2.165759542	Fm4000
3.204557864	0.386014791	Fm4000
3.209087893	0.401557967	Fm4000
3.217865499	0.418103189	Fm4000
3.224010158	2.166983548	Fm4000
3.234351023	2.165089987	Fm4000
3.239430779	2.163978898	Fm4000
3.244451788	2.164237452	Fm4000
3.251356125	0.422543735	Fm4000
3.263973326	2.17108236	Fm4000
3.268719552	2.167510285	Fm4000
3.273414906	2.164890015	Fm4000
3.278060008	2.16328738	Fm4000
3.289723721	0.396984296	Fm4000
3.28265606	2.163157953	Fm4000
3.300567431	2.173927538	Fm4000
3.296158862	2.170202539	Fm4000
3.293282627	0.374001673	Fm4000
3.28265606	2.163157953	Fm4000
3.278060008	2.16328738	Fm4000
3.273414906	2.164890015	Fm4000
3.268124148	0.303794047	Fm4000
3.25522328	0.383017334	Fm4000
3.251356125	0.422543735	Fm4000
3.244451788	2.164237452	Fm4000
3.239430779	2.163978898	Fm4000
3.229211386	2.166905418	Fm4000
3.222117975	0.382910572	Fm4000
3.217865499	0.418103189	Fm4000
3.209087893	0.401557967	Fm4000
3.204557864	0.386014791	Fm4000
3.191423232	2.16555804	Fm4000
3.185746033	2.164645307	Fm4000
3.179993415	2.16457151	Fm4000
3.172128985	0.403449848	Fm4000
3.162372742	0.434604676	Fm4000
3.15235732	0.418241355	Fm4000
3.143781946	2.165490568	Fm4000
3.137441501	2.163398439	Fm4000
3.124475885	2.164208667	Fm4000
3.115422235	0.383878456	Fm4000
3.104287488	0.383685232	Fm4000
3.09866029	0.419075943	Fm4000
3.090262899	2.165872746	Fm4000
3.075784425	2.163261967	Fm4000
3.068359949	2.163452413	Fm4000
1.304879218	2.170129348	Fm2000
1.304879218	2.170129348	Fm2000
1.605939755	2.166226606	Fm2000
1.605939755	2.166226606	Fm2000
1.782044594	2.164154255	Fm2000
1.782044594	2.164154255	Fm2000
1.521158558	0.424335604	Fm2000
1.521158558	0.424335604	Fm2000
1.51882552	0.380673478	Fm2000
1.51882552	0.380673478	Fm2000
1.21776218	0.383791091	Fm2000
1.21776218	0.383791091	Fm2000
1.221805262	0.383128875	Fm2000
1.221805262	0.383128875	Fm2000
1.228488885	0.297070873	Fm2000
1.228488885	0.297070873	Fm2000
1.19615824	0.23141473	Fm2000
1.19615824	0.23141473	Fm2000
1.511023511	0.255590807	Fm2000
1.511023511	0.255590807	Fm2000
1.497080917	0.231538989	Fm2000
1.497080917	0.231538989	Fm2000
1.694863091	0.383646519	Fm2000
1.694863091	0.383646519	Fm2000
1.695345116	0.377324914	Fm2000
1.695345116	0.377324914	Fm2000
1.686338777	0.250082361	Fm2000
1.686338777	0.250082361	Fm2000
1.673244412	0.231534702	Fm2000
1.673244412	0.231534702	Fm2000
1.24937861	0.129955972	Fm2000
1.24937861	0.129955972	Fm2000
1.519747869	0.139289451	Fm2000
1.519747869	0.139289451	Fm2000
1.557488625	0.146746999	Fm2000
1.557488625	0.146746999	Fm2000
1.906991416	2.163171707	Fm2000
1.906991416	2.163171707	Fm2000
1.821256463	0.450220429	Fm2000
1.821256463	0.450220429	Fm2000
1.819855686	0.380683315	Fm2000
1.819855686	0.380683315	Fm2000
1.803658257	0.244614477	Fm2000
1.803658257	0.244614477	Fm2000
1.798110913	0.231538989	Fm2000
1.798110913	0.231538989	Fm2000
1.418039967	0.092184124	Fm2000
1.418039967	0.092184124	Fm2000
1.725399858	0.134436488	Fm2000
1.725399858	0.134436488	Fm2000
1.252763949	0.069482214	Fm2000
1.252763949	0.069482214	Fm2000
1.916726366	0.383389329	Fm2000
1.916726366	0.383389329	Fm2000
1.917624761	0.369908558	Fm2000
1.917624761	0.369908558	Fm2000
1.72665013	0.092406441	Fm2000
1.72665013	0.092406441	Fm2000
1.820788349	0.138130379	Fm2000
1.820788349	0.138130379	Fm2000
1.895064834	0.231639486	Fm2000
1.895064834	0.231639486	Fm2000
1.906557623	0.242713139	Fm2000
1.906557623	0.242713139	Fm2000
1.857687577	0.150945373	Fm2000
1.857687577	0.150945373	Fm2000
2.003906374	2.163703858	Fm2000
2.003906374	2.163703858	Fm2000
1.996447998	0.403074539	Fm2000
1.996447998	0.403074539	Fm2000
1.995944367	0.380698042	Fm2000
1.995944367	0.380698042	Fm2000
1.974202172	0.231538989	Fm2000
1.974202172	0.231538989	Fm2000
1.950297663	0.147542953	Fm2000
1.950297663	0.147542953	Fm2000
1.986788312	0.217607192	Fm2000
1.986788312	0.217607192	Fm2000
2.083088854	2.165766076	Fm2000
2.083088854	2.165766076	Fm2000
2.062866454	0.383202187	Fm2000
2.062866454	0.383202187	Fm2000
2.062685475	0.370253894	Fm2000
2.062685475	0.370253894	Fm2000
2.041175132	0.231697149	Fm2000
2.041175132	0.231697149	Fm2000
2.861234568	2.17358645	Fm2000
2.948385789	2.168958822	Fm2000
2.917716726	2.164650731	Fm2000
2.884714878	2.16501278	Fm2000
2.823447285	2.164573546	Fm2000
2.904152851	0.048796208	Fm2000
2.883929049	0.048782293	Fm2000
1.561229235	0.048712532	Fm2000
2.840471668	0.048692997	Fm2000
2.792211115	0.048750798	Fm2000
2.76586621	0.048790247	Fm2000
2.817022921	0.048700283	Fm2000
2.782052386	2.164824815	Fm2000
2.702873855	2.165499724	Fm2000
1.731516592	0.070745204	Fm2000
1.862498788	0.048767058	Fm2000
2.707813689	0.048747072	Fm2000
2.560204657	2.171942359	Fm2000
2.640925854	0.048691819	Fm2000
2.666660125	2.163792006	Fm2000
2.647353974	2.164887549	Fm2000
2.603174303	0.048743861	Fm2000
2.217793599	0.380654098	Fm2000
2.208025204	2.1703065	Fm2000
2.259173535	2.172359382	Fm2000
2.260817478	0.048731076	Fm2000
1.899654967	0.090626535	Fm2000
2.150035501	2.168017162	Fm2000
1.996850643	0.139289895	Fm2000
2.163910677	0.048771363	Fm2000
1.956998448	0.072477342	Fm2000
2.406778481	0.048698685	Fm2000
2.561772844	0.048779348	Fm2000
2.121149513	0.429687954	Fm2000
2.031031392	0.165122578	Fm2000
2.050369228	0.176144222	Fm2000
2.023801474	0.092873271	Fm2000
2.099140909	0.231538989	Fm2000
2.089545192	0.192853711	Fm2000
2.1208832	0.380667445	Fm2000
2.112743353	0.152766174	Fm2000
2.141602241	0.222651223	Fm2000
2.12180796	0.138148934	Fm2000
2.150312124	0.231715402	Fm2000
2.172017935	0.383042077	Fm2000
2.107099204	0.072636541	Fm2000
2.123223312	0.092541429	Fm2000
2.16665586	0.151845091	Fm2000
2.172262718	0.373814785	Fm2000
2.191811289	0.260220881	Fm2000
2.196050922	0.231538989	Fm2000
2.515938378	0.048788864	Fm2000
2.217862476	0.411632434	Fm2000
2.304927294	2.168741695	Fm2000
2.237458103	0.231762784	Fm2000
2.218734116	0.13572383	Fm2000
2.200708101	0.090710379	Fm2000
2.218928636	0.141389072	Fm2000
2.234162245	0.251766356	Fm2000
2.675653041	0.048693846	Fm2000
2.464748585	0.048761906	Fm2000
2.217082616	0.071150986	Fm2000
2.339887722	0.048689884	Fm2000
2.259126334	0.370090273	Fm2000
2.259178659	0.382792418	Fm2000
2.26196332	0.147113498	Fm2000
2.27269069	0.253707242	Fm2000
2.275232168	0.231538989	Fm2000
2.267697959	0.092791242	Fm2000
2.297164886	0.43009514	Fm2000
2.296975033	0.380639926	Fm2000
2.307174726	0.274962027	Fm2000
2.297931116	0.138115345	Fm2000
2.303351872	0.131355634	Fm2000
2.310003694	0.231793426	Fm2000
2.331736048	0.382945132	Fm2000
2.332007762	0.36803874	Fm2000
2.303120742	0.069675892	Fm2000
2.34632223	2.165552587	Fm2000
2.342178957	0.231538989	Fm2000
2.326648178	0.091853578	Fm2000
2.340000506	0.146790827	Fm2000
2.340578676	0.295405828	Fm2000
2.364047158	0.406773561	Fm2000
2.363922052	0.380620967	Fm2000
2.373153567	0.320555958	Fm2000
2.364923863	0.139333031	Fm2000
2.372147882	0.231808897	Fm2000
2.384112553	2.164836569	Fm2000
2.374217777	0.130694974	Fm2000
2.393545777	0.362765109	Fm2000
2.376833786	0.090764023	Fm2000
2.374312647	0.069339683	Fm2000
2.393884402	0.382970309	Fm2000
2.40238898	0.280186863	Fm2000
2.400170904	0.231538989	Fm2000
2.418875833	2.164784248	Fm2000
2.406402498	0.146871152	Fm2000
2.421914225	0.380610565	Fm2000
2.421931444	0.42688258	Fm2000
2.426503058	0.231808443	Fm2000
2.422859075	0.138131658	Fm2000
2.429193923	0.256336733	Fm2000
2.422558001	0.09307565	Fm2000
2.448242659	0.382961962	Fm2000
2.435218706	0.132574188	Fm2000
2.448131201	0.370658576	Fm2000
2.451061287	2.165476964	Fm2000
2.435635013	0.070368819	Fm2000
2.451323427	0.231538989	Fm2000
2.453196893	0.245648008	Fm2000
2.472960739	0.411203007	Fm2000
2.473066815	0.380548158	Fm2000
2.463595498	0.149641863	Fm2000
2.47480731	0.231826351	Fm2000
2.464686139	0.09180823	Fm2000
2.477008054	0.240500619	Fm2000
2.47404467	0.139317548	Fm2000
2.481024392	2.165863949	Fm2000
2.49614602	0.376903138	Fm2000
2.488804629	0.143278817	Fm2000
2.496547654	0.38293655	Fm2000
2.497080917	0.231538989	Fm2000
2.490190862	0.072155937	Fm2000
2.500357654	0.239412704	Fm2000
2.509053438	2.165679011	Fm2000
2.50174647	0.090906238	Fm2000
2.518825954	0.380520866	Fm2000
2.51827012	0.231852966	Fm2000
2.51405385	0.158577918	Fm2000
2.518887417	0.43996407	Fm2000
2.519766522	0.138152577	Fm2000
2.521728186	0.191253929	Fm2000
2.535383333	2.16849579	Fm2000
2.54001365	0.382815911	Fm2000
2.53539676	0.175963791	Fm2000
2.538473602	0.231538989	Fm2000
2.536760041	0.094127104	Fm2000
2.542564217	0.159725843	Fm2000
2.539570933	0.07276489	Fm2000
2.540069635	0.383924469	Fm2000
2.56029849	0.419952428	Fm2000
2.554601251	0.200110165	Fm2000
2.55777611	0.231840708	Fm2000
2.560219673	0.38055621	Fm2000
2.561185093	0.139320613	Fm2000
2.563127087	0.153533109	Fm2000
2.579524979	0.381024251	Fm2000
2.57340763	0.248320863	Fm2000
2.569369713	0.091431885	Fm2000
2.583684412	2.169049516	Fm2000
2.576262163	0.231538989	Fm2000
2.579527486	0.382822193	Fm2000
2.59827113	0.430093179	Fm2000
2.584628421	0.138634536	Fm2000
2.583813697	0.071558341	Fm2000
2.592288367	0.260238905	Fm2000
2.593986831	0.231810176	Fm2000
2.59800843	0.380602634	Fm2000
2.598946755	0.138181434	Fm2000
2.598689283	0.091172265	Fm2000
2.605961057	2.16739025	Fm2000
2.603794791	0.148590221	Fm2000
2.610039771	0.255316072	Fm2000
2.61102427	0.231538989	Fm2000
2.615739582	0.382964611	Fm2000
2.615948928	0.372231891	Fm2000
2.627150539	2.166600474	Fm2000
2.626194913	0.264529012	Fm2000
2.623226046	0.130928796	Fm2000
2.627410689	0.231769851	Fm2000
2.623050702	0.069926087	Fm2000
2.626975585	0.093318453	Fm2000
2.632770437	0.380644687	Fm2000
2.632865831	0.408873438	Fm2000
2.633727665	0.139335149	Fm2000
2.64228067	0.27629561	Fm2000
2.641038537	0.146625458	Fm2000
2.737795483	0.048784782	Fm2000
2.643208953	0.231538989	Fm2000
2.649140271	0.367135833	Fm2000
2.649163276	0.383016959	Fm2000
2.658108698	0.315838609	Fm2000
2.653553031	0.09115634	Fm2000
2.658445022	0.231773719	Fm2000
2.658556122	0.130574111	Fm2000
2.658606424	0.069299857	Fm2000
2.664954407	0.380678548	Fm2000
2.665056748	0.418731703	Fm2000
2.665893034	0.1382121	Fm2000
2.673984905	0.302850464	Fm2000
2.673172176	0.231538989	Fm2000
2.675512072	0.14692108	Fm2000
2.680197613	0.383063834	Fm2000
2.719907609	2.168381225	Fm2000
2.677868316	0.091237503	Fm2000
2.680202998	0.366024449	Fm2000
2.685144483	2.163952494	Fm2000
2.687407684	0.23176106	Fm2000
2.689009787	0.271980397	Fm2000
2.691323765	0.132515667	Fm2000
2.691505987	0.070035522	Fm2000
2.694917439	0.380663249	Fm2000
2.695861255	0.139372218	Fm2000
2.694918567	0.413344387	Fm2000
2.7012009	0.231538989	Fm2000
2.701548958	0.092943983	Fm2000
2.702483084	0.247229901	Fm2000
2.709161261	0.38309945	Fm2000
2.707291068	0.147696835	Fm2000
2.709014858	0.370343159	Fm2000
2.715862704	0.235347231	Fm2000
2.714558909	0.231724674	Fm2000
2.723020086	0.422758732	Fm2000
2.722946109	0.38066524	Fm2000
2.721665833	0.141741107	Fm2000
2.723877539	0.138211622	Fm2000
2.722469755	0.071757272	Fm2000
2.724098346	0.091042894	Fm2000
2.736296609	2.173455074	Fm2000
2.727529839	0.231538989	Fm2000
2.728736199	0.244466362	Fm2000
2.736308308	0.372733577	Fm2000
2.736315353	0.383039188	Fm2000
2.736895989	0.155439728	Fm2000
2.740112424	0.231653054	Fm2000
2.742130495	0.214489383	Fm2000
2.749308881	0.412073556	Fm2000
2.744796107	0.091661705	Fm2000
2.749274993	0.380669315	Fm2000
2.750251339	0.166026451	Fm2000
2.750256014	0.138717103	Fm2000
2.752353422	0.231538989	Fm2000
2.751963733	0.072945956	Fm2000
2.752088772	2.170459632	Fm2000
2.754703708	0.177718602	Fm2000
2.761742521	0.369347951	Fm2000
2.761870846	0.383456455	Fm2000
2.762618418	0.187990499	Fm2000
2.764247073	0.231569196	Fm2000
2.765368134	0.093292199	Fm2000
2.766957174	0.156880049	Fm2000
2.767328718	2.167243861	Fm2000
2.774098552	0.380676344	Fm2000
2.773884791	0.227738355	Fm2000
2.775044813	0.13818549	Fm2000
2.775834518	0.231538989	Fm2000
2.774147164	0.413172469	Fm2000
2.780502865	0.142201679	Fm2000
2.779729008	0.071914974	Fm2000
2.78600202	0.383820612	Fm2000
2.785452233	0.256056001	Fm2000
2.784760031	0.09086119	Fm2000
2.785958033	0.370366693	Fm2000
2.787111625	0.231476046	Fm2000
2.796293571	2.163238155	Fm2000
2.792648716	0.149229538	Fm2000
2.797579538	0.380702724	Fm2000
2.797811221	0.263645274	Fm2000
2.798553129	0.13931961	Fm2000
2.797374073	0.420113826	Fm2000
2.798110913	0.231538989	Fm2000
2.802840825	0.091647427	Fm2000
2.808651525	0.375225795	Fm2000
2.805246701	0.070231567	Fm2000
2.805601114	0.133129815	Fm2000
2.808135666	0.26266358	Fm2000
2.808834827	0.231417101	Fm2000
2.808860126	0.383997254	Fm2000
2.810082737	2.163192809	Fm2000
2.819855539	0.38068567	Fm2000
2.817159315	0.146326697	Fm2000
2.819300212	0.231538989	Fm2000
2.818930993	0.261525518	Fm2000
2.820913309	0.092652236	Fm2000
2.82080049	0.138230449	Fm2000
2.819795037	0.431764956	Fm2000
2.830537347	0.382230223	Fm2000
2.829000666	0.292320546	Fm2000
2.829035385	0.129636483	Fm2000
2.82898211	0.069339526	Fm2000
2.829522927	0.231476201	Fm2000
2.830575111	0.383789455	Fm2000
2.836412767	2.166353602	Fm2000
2.840876182	0.438464688	Fm2000
2.839503598	0.231538989	Fm2000
2.837935999	0.090789501	Fm2000
2.840412517	0.146894325	Fm2000
2.839762914	0.288821068	Fm2000
2.842014511	0.139385604	Fm2000
2.841044853	0.380672914	Fm2000
2.849001603	2.171016688	Fm2000
2.849268299	0.231565702	Fm2000
2.850203911	0.299387005	Fm2000
2.851323307	0.130626357	Fm2000
2.851453204	0.069741137	Fm2000
2.851177233	0.385520038	Fm2000
2.854017001	0.091586008	Fm2000
2.851258364	0.383350203	Fm2000
2.861248232	0.380668736	Fm2000
2.858808753	0.231538989	Fm2000
2.859718974	0.251821473	Fm2000
2.862468192	0.147309504	Fm2000
2.86219124	0.13825404	Fm2000
2.861385978	0.44466124	Fm2000
2.871096199	0.378038922	Fm2000
2.868153656	0.231666337	Fm2000
2.869214641	0.23779924	Fm2000
2.870139679	0.093090754	Fm2000
2.871005201	0.383140286	Fm2000
2.873018962	0.071330107	Fm2000
2.872446579	0.136265763	Fm2000
2.873132661	2.169079629	Fm2000
2.877292159	0.231538989	Fm2000
2.87796578	0.231024645	Fm2000
2.880553375	0.380666269	Fm2000
2.880656027	0.42549089	Fm2000
2.881519594	0.139403155	Fm2000
2.883349751	0.153923545	Fm2000
2.92348155	0.048755175	Fm2000
2.885325802	0.090728959	Fm2000
2.886250864	0.231729295	Fm2000
2.887260115	0.226483446	Fm2000
2.889853192	0.373865608	Fm2000
2.889890842	0.383128988	Fm2000
2.89302656	0.155471495	Fm2000
2.893993858	0.072881748	Fm2000
2.895020926	0.231538989	Fm2000
2.896527836	0.205056167	Fm2000
2.899207239	0.421947176	Fm2000
2.899036779	0.380670969	Fm2000
2.899788705	0.092190266	Fm2000
2.899977265	0.138302149	Fm2000
2.903623949	0.231760273	Fm2000
2.902595718	0.178481723	Fm2000
2.90699234	2.163745518	Fm2000
2.90523053	0.164048145	Fm2000
2.908009522	0.369126052	Fm2000
2.907989388	0.383065516	Fm2000
2.910741213	0.204857879	Fm2000
2.912054265	0.231538989	Fm2000
2.91683509	0.411725355	Fm2000
2.914194135	0.072234443	Fm2000
2.914452158	0.09316084	Fm2000
2.914914703	0.145584464	Fm2000
2.916765224	0.380678969	Fm2000
2.917723296	0.139424584	Fm2000
2.918833975	0.229699111	Fm2000
2.920328894	0.231764122	Fm2000
2.927638907	0.271910378	Fm2000
2.923861549	0.149782075	Fm2000
2.925290521	0.378179425	Fm2000
2.925363787	0.383008977	Fm2000
2.928182255	2.167062213	Fm2000
2.928038121	0.090651812	Fm2000
2.928444681	0.231538989	Fm2000
2.933886179	0.422973341	Fm2000
2.933798478	0.380634929	Fm2000
2.933190249	0.070581631	Fm2000
2.933433412	0.135089537	Fm2000
2.934736289	0.13844788	Fm2000
2.935892985	0.269735082	Fm2000
2.93641582	0.231777768	Fm2000
2.938401345	2.167374553	Fm2000
2.94210942	0.373235904	Fm2000
2.941254849	0.09230025	Fm2000
2.94214063	0.14692523	Fm2000
2.942069611	0.382927607	Fm2000
2.944238949	0.231538989	Fm2000
2.943886942	0.258129123	Fm2000
2.950269505	0.413769868	Fm2000
2.950188923	0.380599195	Fm2000
2.951145969	0.140600614	Fm2000
2.951033738	0.069437345	Fm2000
2.951052406	0.129473672	Fm2000
2.951534814	0.27690179	Fm2000
2.95192747	0.231817345	Fm2000
2.954487381	0.09251291	Fm2000
2.958144744	2.171797096	Fm2000
2.958152288	0.372267544	Fm2000
2.959172776	0.284782186	Fm2000
2.959643551	0.146773089	Fm2000
2.959478915	0.231538989	Fm2000
2.958157712	0.382723227	Fm2000
2.966073437	0.420303804	Fm2000
2.965983349	0.380554186	Fm2000
2.966903831	0.231841859	Fm2000
2.966928529	0.090647702	Fm2000
2.966935292	0.138403663	Fm2000
2.968088839	0.069503011	Fm2000
2.96803666	0.131252869	Fm2000
2.967227281	0.317608593	Fm2000
2.967689382	2.16820948	Fm2000
2.97367104	0.382902546	Fm2000
2.973669103	0.360047561	Fm2000
2.974202172	0.231538989	Fm2000
2.976530081	0.147246853	Fm2000
2.974882107	0.284459295	Fm2000
2.981283135	0.407618723	Fm2000
2.979023085	0.092554878	Fm2000
2.981223752	0.380523801	Fm2000
2.981380662	0.231847391	Fm2000
2.982209936	0.139515051	Fm2000
2.982324239	0.247544626	Fm2000
2.984621121	0.070905874	Fm2000
2.984399265	0.134987081	Fm2000
2.986173304	2.165414767	Fm2000
2.988520641	0.369098004	Fm2000
2.988442611	0.231538989	Fm2000
2.989121852	0.235317772	Fm2000
2.992629511	0.151140101	Fm2000
2.991167594	0.092533331	Fm2000
2.98864815	0.382951204	Fm2000
2.995128253	2.165608734	Fm2000
2.995390815	0.23181712	Fm2000
2.996055564	0.221951325	Fm2000
2.996894778	0.138437048	Fm2000
2.99594743	0.380568581	Fm2000
2.995975871	0.42535399	Fm2000
2.995975871	0.42535399	Fm2000
2.995128253	2.165608734	Fm2000
2.996894778	0.138437048	Fm2000
2.996055564	0.221951325	Fm2000
2.995390815	0.23181712	Fm2000
2.992629511	0.151140101	Fm2000
2.99594743	0.380568581	Fm2000
2.991167594	0.092533331	Fm2000
2.98864815	0.382951204	Fm2000
2.989121852	0.235317772	Fm2000
2.988442611	0.231538989	Fm2000
2.988520641	0.369098004	Fm2000
2.986173304	2.165414767	Fm2000
2.984621121	0.070905874	Fm2000
2.984399265	0.134987081	Fm2000
2.982324239	0.247544626	Fm2000
2.982209936	0.139515051	Fm2000
2.981380662	0.231847391	Fm2000
2.981223752	0.380523801	Fm2000
2.979023085	0.092554878	Fm2000
2.981283135	0.407618723	Fm2000
2.976530081	0.147246853	Fm2000
2.974882107	0.284459295	Fm2000
2.97367104	0.382902546	Fm2000
2.974202172	0.231538989	Fm2000
2.973669103	0.360047561	Fm2000
2.967689382	2.16820948	Fm2000
2.967227281	0.317608593	Fm2000
2.968088839	0.069503011	Fm2000
2.96803666	0.131252869	Fm2000
2.966928529	0.090647702	Fm2000
2.966935292	0.138403663	Fm2000
2.966903831	0.231841859	Fm2000
2.965983349	0.380554186	Fm2000
2.966073437	0.420303804	Fm2000
2.958157712	0.382723227	Fm2000
2.959643551	0.146773089	Fm2000
2.959478915	0.231538989	Fm2000
2.959172776	0.284782186	Fm2000
2.958152288	0.372267544	Fm2000
2.954487381	0.09251291	Fm2000
2.958144744	2.171797096	Fm2000
2.95192747	0.231817345	Fm2000
2.951033738	0.069437345	Fm2000
2.951145969	0.140600614	Fm2000
2.951052406	0.129473672	Fm2000
2.951534814	0.27690179	Fm2000
2.950188923	0.380599195	Fm2000
2.942069611	0.382927607	Fm2000
2.943886942	0.258129123	Fm2000
2.944238949	0.231538989	Fm2000
2.948385789	2.168958822	Fm2000
2.941254849	0.09230025	Fm2000
2.94214063	0.14692523	Fm2000
2.94210942	0.373235904	Fm2000
2.938401345	2.167374553	Fm2000
2.93641582	0.231777768	Fm2000
2.935892985	0.269735082	Fm2000
2.934736289	0.13844788	Fm2000
2.933190249	0.070581631	Fm2000
2.933433412	0.135089537	Fm2000
2.933798478	0.380634929	Fm2000
2.933886179	0.422973341	Fm2000
2.928444681	0.231538989	Fm2000
2.928038121	0.090651812	Fm2000
2.927638907	0.271910378	Fm2000
2.925363787	0.383008977	Fm2000
2.925290521	0.378179425	Fm2000
2.923861549	0.149782075	Fm2000
2.917716726	2.164650731	Fm2000
2.920328894	0.231764122	Fm2000
2.918833975	0.229699111	Fm2000
2.917723296	0.139424584	Fm2000
2.916765224	0.380678969	Fm2000
2.914452158	0.09316084	Fm2000
2.914194135	0.072234443	Fm2000
2.914914703	0.145584464	Fm2000
2.91683509	0.411725355	Fm2000
2.912054265	0.231538989	Fm2000
2.910741213	0.204857879	Fm2000
2.907989388	0.383065516	Fm2000
2.908009522	0.369126052	Fm2000
2.90523053	0.164048145	Fm2000
2.90699234	2.163745518	Fm2000
2.902595718	0.178481723	Fm2000
2.903623949	0.231760273	Fm2000
2.899788705	0.092190266	Fm2000
2.899977265	0.138302149	Fm2000
2.899036779	0.380670969	Fm2000
2.899207239	0.421947176	Fm2000
2.896527836	0.205056167	Fm2000
2.893993858	0.072881748	Fm2000
2.895020926	0.231538989	Fm2000
2.89302656	0.155471495	Fm2000
2.889890842	0.383128988	Fm2000
2.889853192	0.373865608	Fm2000
2.887260115	0.226483446	Fm2000
2.886250864	0.231729295	Fm2000
2.885325802	0.090728959	Fm2000
2.884714878	2.16501278	Fm2000
2.883349751	0.153923545	Fm2000
2.881519594	0.139403155	Fm2000
2.880553375	0.380666269	Fm2000
2.880656027	0.42549089	Fm2000
2.87796578	0.231024645	Fm2000
2.877292159	0.231538989	Fm2000
2.873018962	0.071330107	Fm2000
2.873132661	2.169079629	Fm2000
2.872446579	0.136265763	Fm2000
2.870139679	0.093090754	Fm2000
2.871096199	0.378038922	Fm2000
2.869214641	0.23779924	Fm2000
2.868153656	0.231666337	Fm2000
2.871005201	0.383140286	Fm2000
2.861385978	0.44466124	Fm2000
2.86219124	0.13825404	Fm2000
2.862468192	0.147309504	Fm2000
2.859718974	0.251821473	Fm2000
2.858808753	0.231538989	Fm2000
2.861248232	0.380668736	Fm2000
2.854017001	0.091586008	Fm2000
2.851177233	0.385520038	Fm2000
2.851453204	0.069741137	Fm2000
2.851258364	0.383350203	Fm2000
2.851323307	0.130626357	Fm2000
2.850203911	0.299387005	Fm2000
2.849268299	0.231565702	Fm2000
2.849001603	2.171016688	Fm2000
2.841044853	0.380672914	Fm2000
2.842014511	0.139385604	Fm2000
2.840412517	0.146894325	Fm2000
2.839762914	0.288821068	Fm2000
2.837935999	0.090789501	Fm2000
2.839503598	0.231538989	Fm2000
2.840876182	0.438464688	Fm2000
2.836412767	2.166353602	Fm2000
2.830575111	0.383789455	Fm2000
2.82898211	0.069339526	Fm2000
2.829035385	0.129636483	Fm2000
2.829522927	0.231476201	Fm2000
2.829000666	0.292320546	Fm2000
2.830537347	0.382230223	Fm2000
2.819795037	0.431764956	Fm2000
2.820913309	0.092652236	Fm2000
2.82080049	0.138230449	Fm2000
2.818930993	0.261525518	Fm2000
2.817159315	0.146326697	Fm2000
2.819300212	0.231538989	Fm2000
2.819855539	0.38068567	Fm2000
2.810082737	2.163192809	Fm2000
2.808651525	0.375225795	Fm2000
2.808834827	0.231417101	Fm2000
2.805246701	0.070231567	Fm2000
2.805601114	0.133129815	Fm2000
2.808135666	0.26266358	Fm2000
2.802840825	0.091647427	Fm2000
2.808860126	0.383997254	Fm2000
2.797579538	0.380702724	Fm2000
2.798553129	0.13931961	Fm2000
2.798110913	0.231538989	Fm2000
2.797811221	0.263645274	Fm2000
2.797374073	0.420113826	Fm2000
2.792648716	0.149229538	Fm2000
2.796293571	2.163238155	Fm2000
2.787111625	0.231476046	Fm2000
2.784760031	0.09086119	Fm2000
2.785958033	0.370366693	Fm2000
2.785452233	0.256056001	Fm2000
2.779729008	0.071914974	Fm2000
2.780502865	0.142201679	Fm2000
2.78600202	0.383820612	Fm2000
2.774147164	0.413172469	Fm2000
2.775044813	0.13818549	Fm2000
2.775834518	0.231538989	Fm2000
2.773884791	0.227738355	Fm2000
2.774098552	0.380676344	Fm2000
2.766957174	0.156880049	Fm2000
2.765368134	0.093292199	Fm2000
2.767328718	2.167243861	Fm2000
2.764247073	0.231569196	Fm2000
2.762618418	0.187990499	Fm2000
2.761742521	0.369347951	Fm2000
2.761870846	0.383456455	Fm2000
2.754703708	0.177718602	Fm2000
2.751963733	0.072945956	Fm2000
2.749308881	0.412073556	Fm2000
2.752353422	0.231538989	Fm2000
2.750256014	0.138717103	Fm2000
2.750251339	0.166026451	Fm2000
2.744796107	0.091661705	Fm2000
2.749274993	0.380669315	Fm2000
2.752088772	2.170459632	Fm2000
2.742130495	0.214489383	Fm2000
2.740112424	0.231653054	Fm2000
2.736895989	0.155439728	Fm2000
2.736308308	0.372733577	Fm2000
2.736315353	0.383039188	Fm2000
2.728736199	0.244466362	Fm2000
2.727529839	0.231538989	Fm2000
2.724098346	0.091042894	Fm2000
2.722469755	0.071757272	Fm2000
2.723877539	0.138211622	Fm2000
2.723020086	0.422758732	Fm2000
2.721665833	0.141741107	Fm2000
2.722946109	0.38066524	Fm2000
2.714558909	0.231724674	Fm2000
2.715862704	0.235347231	Fm2000
2.736296609	2.173455074	Fm2000
2.709161261	0.38309945	Fm2000
2.707291068	0.147696835	Fm2000
2.709014858	0.370343159	Fm2000
2.701548958	0.092943983	Fm2000
2.702483084	0.247229901	Fm2000
2.7012009	0.231538989	Fm2000
2.702873855	2.165499724	Fm2000
2.691505987	0.070035522	Fm2000
2.695861255	0.139372218	Fm2000
2.694917439	0.380663249	Fm2000
2.691323765	0.132515667	Fm2000
2.689009787	0.271980397	Fm2000
2.687407684	0.23176106	Fm2000
2.694918567	0.413344387	Fm2000
2.680197613	0.383063834	Fm2000
2.677868316	0.091237503	Fm2000
2.680202998	0.366024449	Fm2000
2.675512072	0.14692108	Fm2000
2.673984905	0.302850464	Fm2000
2.673172176	0.231538989	Fm2000
2.666660125	2.163792006	Fm2000
2.665893034	0.1382121	Fm2000
2.664954407	0.380678548	Fm2000
2.658606424	0.069299857	Fm2000
2.665056748	0.418731703	Fm2000
2.658556122	0.130574111	Fm2000
2.653553031	0.09115634	Fm2000
2.658445022	0.231773719	Fm2000
2.658108698	0.315838609	Fm2000
2.649163276	0.383016959	Fm2000
2.649140271	0.367135833	Fm2000
2.643208953	0.231538989	Fm2000
2.641038537	0.146625458	Fm2000
2.64228067	0.27629561	Fm2000
2.647353974	2.164887549	Fm2000
2.633727665	0.139335149	Fm2000
2.632770437	0.380644687	Fm2000
2.626975585	0.093318453	Fm2000
2.623050702	0.069926087	Fm2000
2.626194913	0.264529012	Fm2000
2.627410689	0.231769851	Fm2000
2.623226046	0.130928796	Fm2000
2.632865831	0.408873438	Fm2000
2.615739582	0.382964611	Fm2000
2.615948928	0.372231891	Fm2000
2.61102427	0.231538989	Fm2000
2.610039771	0.255316072	Fm2000
2.603794791	0.148590221	Fm2000
2.605961057	2.16739025	Fm2000
2.598689283	0.091172265	Fm2000
2.598946755	0.138181434	Fm2000
2.59827113	0.430093179	Fm2000
2.59800843	0.380602634	Fm2000
2.593986831	0.231810176	Fm2000
2.583813697	0.071558341	Fm2000
2.592288367	0.260238905	Fm2000
2.584628421	0.138634536	Fm2000
2.583684412	2.169049516	Fm2000
2.579524979	0.381024251	Fm2000
2.576262163	0.231538989	Fm2000
2.569369713	0.091431885	Fm2000
2.57340763	0.248320863	Fm2000
2.579527486	0.382822193	Fm2000
2.563127087	0.153533109	Fm2000
2.561185093	0.139320613	Fm2000
2.56029849	0.419952428	Fm2000
2.55777611	0.231840708	Fm2000
2.554601251	0.200110165	Fm2000
2.560219673	0.38055621	Fm2000
2.539570933	0.07276489	Fm2000
2.737795483	0.048784782	Fm2000
2.542564217	0.159725843	Fm2000
2.536760041	0.094127104	Fm2000
2.540069635	0.383924469	Fm2000
2.53539676	0.175963791	Fm2000
2.538473602	0.231538989	Fm2000
2.54001365	0.382815911	Fm2000
2.518887417	0.43996407	Fm2000
2.519766522	0.138152577	Fm2000
2.521728186	0.191253929	Fm2000
2.51827012	0.231852966	Fm2000
2.51405385	0.158577918	Fm2000
2.518825954	0.380520866	Fm2000
2.50174647	0.090906238	Fm2000
2.509053438	2.165679011	Fm2000
2.490190862	0.072155937	Fm2000
2.500357654	0.239412704	Fm2000
2.497080917	0.231538989	Fm2000
2.496547654	0.38293655	Fm2000
2.488804629	0.143278817	Fm2000
2.49614602	0.376903138	Fm2000
2.481024392	2.165863949	Fm2000
2.477008054	0.240500619	Fm2000
2.47404467	0.139317548	Fm2000
2.464686139	0.09180823	Fm2000
2.47480731	0.231826351	Fm2000
2.560204657	2.171942359	Fm2000
2.463595498	0.149641863	Fm2000
2.473066815	0.380548158	Fm2000
2.453196893	0.245648008	Fm2000
2.451323427	0.231538989	Fm2000
2.435635013	0.070368819	Fm2000
2.472960739	0.411203007	Fm2000
2.448131201	0.370658576	Fm2000
2.435218706	0.132574188	Fm2000
2.448242659	0.382961962	Fm2000
2.422558001	0.09307565	Fm2000
2.429193923	0.256336733	Fm2000
2.422859075	0.138131658	Fm2000
2.426503058	0.231808443	Fm2000
2.421931444	0.42688258	Fm2000
2.421914225	0.380610565	Fm2000
2.406402498	0.146871152	Fm2000
2.418875833	2.164784248	Fm2000
2.400170904	0.231538989	Fm2000
2.40238898	0.280186863	Fm2000
2.374312647	0.069339683	Fm2000
2.393545777	0.362765109	Fm2000
2.376833786	0.090764023	Fm2000
2.393884402	0.382970309	Fm2000
2.374217777	0.130694974	Fm2000
2.384112553	2.164836569	Fm2000
2.603174303	0.048743861	Fm2000
2.364923863	0.139333031	Fm2000
2.373153567	0.320555958	Fm2000
2.363922052	0.380620967	Fm2000
2.364047158	0.406773561	Fm2000
2.340000506	0.146790827	Fm2000
2.326648178	0.091853578	Fm2000
2.342178957	0.231538989	Fm2000
2.340578676	0.295405828	Fm2000
2.332007762	0.36803874	Fm2000
2.303120742	0.069675892	Fm2000
2.451061287	2.165476964	Fm2000
2.331736048	0.382945132	Fm2000
2.310003694	0.231793426	Fm2000
2.303351872	0.131355634	Fm2000
2.297931116	0.138115345	Fm2000
2.307174726	0.274962027	Fm2000
2.297164886	0.43009514	Fm2000
2.296975033	0.380639926	Fm2000
2.267697959	0.092791242	Fm2000
2.275232168	0.231538989	Fm2000
2.27269069	0.253707242	Fm2000
2.26196332	0.147113498	Fm2000
2.259178659	0.382792418	Fm2000
2.259126334	0.370090273	Fm2000
2.217082616	0.071150986	Fm2000
2.515938378	0.048788864	Fm2000
2.34632223	2.165552587	Fm2000
2.237458103	0.231762784	Fm2000
2.259173535	2.172359382	Fm2000
2.218928636	0.141389072	Fm2000
2.200708101	0.090710379	Fm2000
2.218734116	0.13572383	Fm2000
2.234162245	0.251766356	Fm2000
2.217793599	0.380654098	Fm2000
2.191811289	0.260220881	Fm2000
2.196050922	0.231538989	Fm2000
2.208025204	2.1703065	Fm2000
2.16665586	0.151845091	Fm2000
2.172262718	0.373814785	Fm2000
2.150312124	0.231715402	Fm2000
2.260817478	0.048731076	Fm2000
2.107099204	0.072636541	Fm2000
2.707813689	0.048747072	Fm2000
2.304927294	2.168741695	Fm2000
2.123223312	0.092541429	Fm2000
2.217862476	0.411632434	Fm2000
2.12180796	0.138148934	Fm2000
2.112743353	0.152766174	Fm2000
2.406778481	0.048698685	Fm2000
2.172017935	0.383042077	Fm2000
2.099140909	0.231538989	Fm2000
2.089545192	0.192853711	Fm2000
2.163910677	0.048771363	Fm2000
2.050369228	0.176144222	Fm2000
2.023801474	0.092873271	Fm2000
2.1208832	0.380667445	Fm2000
2.038809219	0.048795858	Fm2000
1.956998448	0.072477342	Fm2000
2.464748585	0.048761906	Fm2000
2.339887722	0.048689884	Fm2000
2.141602241	0.222651223	Fm2000
1.996850643	0.139289895	Fm2000
2.150035501	2.168017162	Fm2000
2.031031392	0.165122578	Fm2000
2.372147882	0.231808897	Fm2000
1.899654967	0.090626535	Fm2000
2.640925854	0.048691819	Fm2000
2.675653041	0.048693846	Fm2000
2.535383333	2.16849579	Fm2000
1.862498788	0.048767058	Fm2000
2.685144483	2.163952494	Fm2000
2.121149513	0.429687954	Fm2000
1.731516592	0.070745204	Fm2000
2.76586621	0.048790247	Fm2000
2.719907609	2.168381225	Fm2000
2.561772844	0.048779348	Fm2000
2.627150539	2.166600474	Fm2000
2.782052386	2.164824815	Fm2000
2.817022921	0.048700283	Fm2000
2.792211115	0.048750798	Fm2000
2.86273006	0.048725059	Fm2000
2.883929049	0.048782293	Fm2000
1.561229235	0.048712532	Fm2000
2.840471668	0.048692997	Fm2000
2.823447285	2.164573546	Fm2000
2.904152851	0.048796208	Fm2000
2.861234568	2.17358645	Fm2000
2.92348155	0.048755175	Fm2000
2.895996429	2.164157516	Fm2000
2.959663319	0.048690548	Fm2000
2.928182255	2.167062213	Fm2000
2.950269505	0.413769868	Fm2000
2.977029671	2.16602823	Fm2000
2.976683739	0.048710534	Fm2000
2.993075068	0.048776448	Fm2000
2.959663319	0.048690548	Fm2000
2.038809219	0.048795858	Fm2000
2.977029671	2.16602823	Fm2000
2.94196115	0.048716166	Fm2000
2.86273006	0.048725059	Fm2000
1.304879218	2.170129348	Fm1000
1.304879218	2.170129348	Fm1000
1.605939755	2.166226606	Fm1000
1.605939755	2.166226606	Fm1000
1.782044594	2.164154255	Fm1000
1.782044594	2.164154255	Fm1000
1.21776218	0.383791091	Fm1000
1.21776218	0.383791091	Fm1000
1.221805262	0.383128875	Fm1000
1.221805262	0.383128875	Fm1000
1.521158558	0.424335604	Fm1000
1.521158558	0.424335604	Fm1000
1.51882552	0.380673478	Fm1000
1.51882552	0.380673478	Fm1000
1.228488885	0.297070873	Fm1000
1.228488885	0.297070873	Fm1000
1.19615824	0.23141473	Fm1000
1.19615824	0.23141473	Fm1000
1.695345116	0.377324914	Fm1000
1.695345116	0.377324914	Fm1000
1.694863091	0.383646519	Fm1000
1.694863091	0.383646519	Fm1000
1.906991416	2.163171707	Fm1000
1.906991416	2.163171707	Fm1000
1.511023511	0.255590807	Fm1000
1.511023511	0.255590807	Fm1000
1.497080917	0.231538989	Fm1000
1.497080917	0.231538989	Fm1000
1.821256463	0.450220429	Fm1000
1.821256463	0.450220429	Fm1000
1.686338777	0.250082361	Fm1000
1.686338777	0.250082361	Fm1000
1.673244412	0.231534702	Fm1000
1.673244412	0.231534702	Fm1000
1.819855686	0.380683315	Fm1000
1.819855686	0.380683315	Fm1000
1.803658257	0.244614477	Fm1000
1.803658257	0.244614477	Fm1000
1.798110913	0.231538989	Fm1000
1.798110913	0.231538989	Fm1000
2.603174303	0.048743861	Fm1000
2.691505987	0.070035522	Fm1000
1.252763949	0.069482214	Fm1000
2.675653041	0.048693846	Fm1000
2.627150539	2.166600474	Fm1000
1.24937861	0.129955972	Fm1000
2.023801474	0.092873271	Fm1000
1.418039967	0.092184124	Fm1000
1.561229235	0.048712532	Fm1000
1.72665013	0.092406441	Fm1000
1.519747869	0.139289451	Fm1000
2.515938378	0.048788864	Fm1000
1.557488625	0.146746999	Fm1000
2.339887722	0.048689884	Fm1000
2.490190862	0.072155937	Fm1000
2.623050702	0.069926087	Fm1000
2.561772844	0.048779348	Fm1000
1.731516592	0.070745204	Fm1000
2.038809219	0.048795858	Fm1000
1.725399858	0.134436488	Fm1000
1.916726366	0.383389329	Fm1000
2.003906374	2.163703858	Fm1000
1.862498788	0.048767058	Fm1000
1.956998448	0.072477342	Fm1000
1.820788349	0.138130379	Fm1000
1.906557623	0.242713139	Fm1000
2.163910677	0.048771363	Fm1000
1.857687577	0.150945373	Fm1000
1.895064834	0.231639486	Fm1000
1.899654967	0.090626535	Fm1000
1.917624761	0.369908558	Fm1000
1.996447998	0.403074539	Fm1000
2.123223312	0.092541429	Fm1000
1.974202172	0.231538989	Fm1000
1.950297663	0.147542953	Fm1000
1.995944367	0.380698042	Fm1000
1.986788312	0.217607192	Fm1000
2.150035501	2.168017162	Fm1000
2.107099204	0.072636541	Fm1000
1.996850643	0.139289895	Fm1000
2.062866454	0.383202187	Fm1000
2.031031392	0.165122578	Fm1000
2.041175132	0.231697149	Fm1000
2.050369228	0.176144222	Fm1000
2.062685475	0.370253894	Fm1000
2.083088854	2.165766076	Fm1000
2.099140909	0.231538989	Fm1000
2.217082616	0.071150986	Fm1000
2.089545192	0.192853711	Fm1000
2.121149513	0.429687954	Fm1000
2.112743353	0.152766174	Fm1000
2.260817478	0.048731076	Fm1000
2.326648178	0.091853578	Fm1000
2.12180796	0.138148934	Fm1000
2.1208832	0.380667445	Fm1000
2.141602241	0.222651223	Fm1000
2.150312124	0.231715402	Fm1000
2.172017935	0.383042077	Fm1000
2.200708101	0.090710379	Fm1000
2.16665586	0.151845091	Fm1000
2.259173535	2.172359382	Fm1000
2.172262718	0.373814785	Fm1000
2.208025204	2.1703065	Fm1000
2.191811289	0.260220881	Fm1000
2.196050922	0.231538989	Fm1000
2.217793599	0.380654098	Fm1000
2.267697959	0.092791242	Fm1000
2.218734116	0.13572383	Fm1000
2.218928636	0.141389072	Fm1000
2.217862476	0.411632434	Fm1000
2.234162245	0.251766356	Fm1000
2.237458103	0.231762784	Fm1000
2.259178659	0.382792418	Fm1000
2.259126334	0.370090273	Fm1000
2.303120742	0.069675892	Fm1000
2.26196332	0.147113498	Fm1000
2.304927294	2.168741695	Fm1000
2.27269069	0.253707242	Fm1000
2.275232168	0.231538989	Fm1000
2.296975033	0.380639926	Fm1000
2.297164886	0.43009514	Fm1000
2.406778481	0.048698685	Fm1000
2.297931116	0.138115345	Fm1000
2.303351872	0.131355634	Fm1000
2.307174726	0.274962027	Fm1000
2.310003694	0.231793426	Fm1000
2.34632223	2.165552587	Fm1000
2.331736048	0.382945132	Fm1000
2.332007762	0.36803874	Fm1000
2.340578676	0.295405828	Fm1000
2.374312647	0.069339683	Fm1000
2.340000506	0.146790827	Fm1000
2.342178957	0.231538989	Fm1000
2.364047158	0.406773561	Fm1000
2.363922052	0.380620967	Fm1000
2.373153567	0.320555958	Fm1000
2.364923863	0.139333031	Fm1000
2.372147882	0.231808897	Fm1000
2.422558001	0.09307565	Fm1000
2.374217777	0.130694974	Fm1000
2.376833786	0.090764023	Fm1000
2.384112553	2.164836569	Fm1000
2.393884402	0.382970309	Fm1000
2.393545777	0.362765109	Fm1000
2.400170904	0.231538989	Fm1000
2.40238898	0.280186863	Fm1000
2.406402498	0.146871152	Fm1000
2.421914225	0.380610565	Fm1000
2.418875833	2.164784248	Fm1000
2.421931444	0.42688258	Fm1000
2.422859075	0.138131658	Fm1000
2.426503058	0.231808443	Fm1000
2.429193923	0.256336733	Fm1000
2.464686139	0.09180823	Fm1000
2.435218706	0.132574188	Fm1000
2.464748585	0.048761906	Fm1000
2.448242659	0.382961962	Fm1000
2.448131201	0.370658576	Fm1000
2.451323427	0.231538989	Fm1000
2.453196893	0.245648008	Fm1000
2.451061287	2.165476964	Fm1000
2.435635013	0.070368819	Fm1000
2.463595498	0.149641863	Fm1000
2.472960739	0.411203007	Fm1000
2.473066815	0.380548158	Fm1000
2.47404467	0.139317548	Fm1000
2.47480731	0.231826351	Fm1000
2.477008054	0.240500619	Fm1000
2.481024392	2.165863949	Fm1000
2.488804629	0.143278817	Fm1000
2.50174647	0.090906238	Fm1000
2.49614602	0.376903138	Fm1000
2.497080917	0.231538989	Fm1000
2.496547654	0.38293655	Fm1000
2.500357654	0.239412704	Fm1000
2.509053438	2.165679011	Fm1000
2.518825954	0.380520866	Fm1000
2.51405385	0.158577918	Fm1000
2.539570933	0.07276489	Fm1000
2.519766522	0.138152577	Fm1000
2.51827012	0.231852966	Fm1000
2.521728186	0.191253929	Fm1000
2.518887417	0.43996407	Fm1000
2.54001365	0.382815911	Fm1000
2.53539676	0.175963791	Fm1000
2.536760041	0.094127104	Fm1000
2.538473602	0.231538989	Fm1000
2.542564217	0.159725843	Fm1000
2.540069635	0.383924469	Fm1000
2.535383333	2.16849579	Fm1000
2.560219673	0.38055621	Fm1000
2.554601251	0.200110165	Fm1000
2.55777611	0.231840708	Fm1000
2.561185093	0.139320613	Fm1000
2.569369713	0.091431885	Fm1000
2.563127087	0.153533109	Fm1000
2.560204657	2.171942359	Fm1000
2.579524979	0.381024251	Fm1000
2.57340763	0.248320863	Fm1000
2.576262163	0.231538989	Fm1000
2.579527486	0.382822193	Fm1000
2.583684412	2.169049516	Fm1000
2.584628421	0.138634536	Fm1000
2.56029849	0.419952428	Fm1000
2.605961057	2.16739025	Fm1000
2.592288367	0.260238905	Fm1000
2.593986831	0.231810176	Fm1000
2.598689283	0.091172265	Fm1000
2.598946755	0.138181434	Fm1000
2.583813697	0.071558341	Fm1000
2.603794791	0.148590221	Fm1000
2.59800843	0.380602634	Fm1000
2.610039771	0.255316072	Fm1000
2.61102427	0.231538989	Fm1000
2.59827113	0.430093179	Fm1000
2.615948928	0.372231891	Fm1000
2.615739582	0.382964611	Fm1000
2.626975585	0.093318453	Fm1000
2.623226046	0.130928796	Fm1000
2.626194913	0.264529012	Fm1000
2.627410689	0.231769851	Fm1000
2.632865831	0.408873438	Fm1000
2.633727665	0.139335149	Fm1000
2.632770437	0.380644687	Fm1000
2.647353974	2.164887549	Fm1000
2.641038537	0.146625458	Fm1000
2.640925854	0.048691819	Fm1000
2.643208953	0.231538989	Fm1000
2.64228067	0.27629561	Fm1000
2.649163276	0.383016959	Fm1000
2.649140271	0.367135833	Fm1000
2.658108698	0.315838609	Fm1000
2.658445022	0.231773719	Fm1000
2.658556122	0.130574111	Fm1000
2.653553031	0.09115634	Fm1000
2.665056748	0.418731703	Fm1000
2.665893034	0.1382121	Fm1000
2.658606424	0.069299857	Fm1000
2.664954407	0.380678548	Fm1000
2.666660125	2.163792006	Fm1000
2.673172176	0.231538989	Fm1000
2.675512072	0.14692108	Fm1000
2.677868316	0.091237503	Fm1000
2.680197613	0.383063834	Fm1000
2.680202998	0.366024449	Fm1000
2.685144483	2.163952494	Fm1000
2.687407684	0.23176106	Fm1000
2.689009787	0.271980397	Fm1000
2.691323765	0.132515667	Fm1000
2.694918567	0.413344387	Fm1000
2.673984905	0.302850464	Fm1000
2.695861255	0.139372218	Fm1000
2.694917439	0.380663249	Fm1000
2.694918567	0.413344387	Fm1000
2.695861255	0.139372218	Fm1000
2.694917439	0.380663249	Fm1000
2.691323765	0.132515667	Fm1000
2.691505987	0.070035522	Fm1000
2.689009787	0.271980397	Fm1000
2.687407684	0.23176106	Fm1000
2.685144483	2.163952494	Fm1000
2.680197613	0.383063834	Fm1000
2.680202998	0.366024449	Fm1000
2.677868316	0.091237503	Fm1000
2.675512072	0.14692108	Fm1000
2.673984905	0.302850464	Fm1000
2.673172176	0.231538989	Fm1000
2.666660125	2.163792006	Fm1000
2.665893034	0.1382121	Fm1000
2.664954407	0.380678548	Fm1000
2.665056748	0.418731703	Fm1000
2.658606424	0.069299857	Fm1000
2.658556122	0.130574111	Fm1000
2.658445022	0.231773719	Fm1000
2.658108698	0.315838609	Fm1000
2.647353974	2.164887549	Fm1000
2.649140271	0.367135833	Fm1000
2.649163276	0.383016959	Fm1000
2.643208953	0.231538989	Fm1000
2.641038537	0.146625458	Fm1000
2.64228067	0.27629561	Fm1000
2.632865831	0.408873438	Fm1000
2.633727665	0.139335149	Fm1000
2.627410689	0.231769851	Fm1000
2.632770437	0.380644687	Fm1000
2.627150539	2.166600474	Fm1000
2.640925854	0.048691819	Fm1000
2.623226046	0.130928796	Fm1000
2.626975585	0.093318453	Fm1000
2.626194913	0.264529012	Fm1000
2.615739582	0.382964611	Fm1000
2.615948928	0.372231891	Fm1000
2.61102427	0.231538989	Fm1000
2.610039771	0.255316072	Fm1000
2.598689283	0.091172265	Fm1000
2.603794791	0.148590221	Fm1000
2.605961057	2.16739025	Fm1000
2.598946755	0.138181434	Fm1000
2.59800843	0.380602634	Fm1000
2.59827113	0.430093179	Fm1000
2.593986831	0.231810176	Fm1000
2.592288367	0.260238905	Fm1000
2.584628421	0.138634536	Fm1000
2.603174303	0.048743861	Fm1000
2.583684412	2.169049516	Fm1000
2.579524979	0.381024251	Fm1000
2.576262163	0.231538989	Fm1000
2.57340763	0.248320863	Fm1000
2.579527486	0.382822193	Fm1000
2.560219673	0.38055621	Fm1000
2.563127087	0.153533109	Fm1000
2.561185093	0.139320613	Fm1000
2.583813697	0.071558341	Fm1000
2.55777611	0.231840708	Fm1000
2.569369713	0.091431885	Fm1000
2.554601251	0.200110165	Fm1000
2.56029849	0.419952428	Fm1000
2.54001365	0.382815911	Fm1000
2.542564217	0.159725843	Fm1000
2.539570933	0.07276489	Fm1000
2.538473602	0.231538989	Fm1000
2.53539676	0.175963791	Fm1000
2.540069635	0.383924469	Fm1000
2.535383333	2.16849579	Fm1000
2.521728186	0.191253929	Fm1000
2.519766522	0.138152577	Fm1000
2.518887417	0.43996407	Fm1000
2.536760041	0.094127104	Fm1000
2.51405385	0.158577918	Fm1000
2.51827012	0.231852966	Fm1000
2.518825954	0.380520866	Fm1000
2.509053438	2.165679011	Fm1000
2.500357654	0.239412704	Fm1000
2.497080917	0.231538989	Fm1000
2.496547654	0.38293655	Fm1000
2.488804629	0.143278817	Fm1000
2.50174647	0.090906238	Fm1000
2.49614602	0.376903138	Fm1000
2.472960739	0.411203007	Fm1000
2.47404467	0.139317548	Fm1000
2.477008054	0.240500619	Fm1000
2.47480731	0.231826351	Fm1000
2.473066815	0.380548158	Fm1000
2.463595498	0.149641863	Fm1000
2.490190862	0.072155937	Fm1000
2.481024392	2.165863949	Fm1000
2.453196893	0.245648008	Fm1000
2.451323427	0.231538989	Fm1000
2.448131201	0.370658576	Fm1000
2.448242659	0.382961962	Fm1000
2.435218706	0.132574188	Fm1000
2.464686139	0.09180823	Fm1000
2.429193923	0.256336733	Fm1000
2.426503058	0.231808443	Fm1000
2.422859075	0.138131658	Fm1000
2.435635013	0.070368819	Fm1000
2.421931444	0.42688258	Fm1000
2.421914225	0.380610565	Fm1000
2.406402498	0.146871152	Fm1000
2.422558001	0.09307565	Fm1000
2.418875833	2.164784248	Fm1000
2.400170904	0.231538989	Fm1000
2.40238898	0.280186863	Fm1000
2.393545777	0.362765109	Fm1000
2.393884402	0.382970309	Fm1000
2.373153567	0.320555958	Fm1000
2.374217777	0.130694974	Fm1000
2.384112553	2.164836569	Fm1000
2.364923863	0.139333031	Fm1000
2.376833786	0.090764023	Fm1000
2.372147882	0.231808897	Fm1000
2.363922052	0.380620967	Fm1000
2.364047158	0.406773561	Fm1000
2.342178957	0.231538989	Fm1000
2.340000506	0.146790827	Fm1000
2.374312647	0.069339683	Fm1000
2.340578676	0.295405828	Fm1000
2.332007762	0.36803874	Fm1000
2.331736048	0.382945132	Fm1000
2.304927294	2.168741695	Fm1000
2.310003694	0.231793426	Fm1000
2.303351872	0.131355634	Fm1000
2.297931116	0.138115345	Fm1000
2.326648178	0.091853578	Fm1000
2.307174726	0.274962027	Fm1000
2.297164886	0.43009514	Fm1000
2.296975033	0.380639926	Fm1000
2.561772844	0.048779348	Fm1000
2.275232168	0.231538989	Fm1000
2.26196332	0.147113498	Fm1000
2.303120742	0.069675892	Fm1000
2.27269069	0.253707242	Fm1000
2.259126334	0.370090273	Fm1000
2.259178659	0.382792418	Fm1000
2.237458103	0.231762784	Fm1000
2.234162245	0.251766356	Fm1000
2.218928636	0.141389072	Fm1000
2.218734116	0.13572383	Fm1000
2.267697959	0.092791242	Fm1000
2.406778481	0.048698685	Fm1000
2.217793599	0.380654098	Fm1000
2.217862476	0.411632434	Fm1000
2.196050922	0.231538989	Fm1000
2.191811289	0.260220881	Fm1000
2.259173535	2.172359382	Fm1000
2.16665586	0.151845091	Fm1000
2.200708101	0.090710379	Fm1000
2.172262718	0.373814785	Fm1000
2.150312124	0.231715402	Fm1000
2.141602241	0.222651223	Fm1000
2.150035501	2.168017162	Fm1000
2.12180796	0.138148934	Fm1000
2.172017935	0.383042077	Fm1000
2.112743353	0.152766174	Fm1000
2.217082616	0.071150986	Fm1000
2.121149513	0.429687954	Fm1000
2.099140909	0.231538989	Fm1000
2.089545192	0.192853711	Fm1000
2.339887722	0.048689884	Fm1000
2.083088854	2.165766076	Fm1000
2.1208832	0.380667445	Fm1000
2.050369228	0.176144222	Fm1000
2.062685475	0.370253894	Fm1000
2.031031392	0.165122578	Fm1000
2.041175132	0.231697149	Fm1000
1.996850643	0.139289895	Fm1000
2.123223312	0.092541429	Fm1000
2.062866454	0.383202187	Fm1000
1.986788312	0.217607192	Fm1000
1.995944367	0.380698042	Fm1000
1.950297663	0.147542953	Fm1000
2.163910677	0.048771363	Fm1000
1.974202172	0.231538989	Fm1000
1.996447998	0.403074539	Fm1000
2.023801474	0.092873271	Fm1000
1.917624761	0.369908558	Fm1000
1.906557623	0.242713139	Fm1000
1.895064834	0.231639486	Fm1000
1.857687577	0.150945373	Fm1000
1.956998448	0.072477342	Fm1000
1.820788349	0.138130379	Fm1000
2.107099204	0.072636541	Fm1000
1.899654967	0.090626535	Fm1000
1.916726366	0.383389329	Fm1000
2.623050702	0.069926087	Fm1000
1.725399858	0.134436488	Fm1000
2.003906374	2.163703858	Fm1000
2.038809219	0.048795858	Fm1000
2.208025204	2.1703065	Fm1000
1.862498788	0.048767058	Fm1000
1.72665013	0.092406441	Fm1000
1.731516592	0.070745204	Fm1000
2.451061287	2.165476964	Fm1000
1.557488625	0.146746999	Fm1000
1.519747869	0.139289451	Fm1000
2.34632223	2.165552587	Fm1000
2.260817478	0.048731076	Fm1000
1.418039967	0.092184124	Fm1000
2.464748585	0.048761906	Fm1000
1.561229235	0.048712532	Fm1000
2.515938378	0.048788864	Fm1000
1.24937861	0.129955972	Fm1000
2.560204657	2.171942359	Fm1000
2.653553031	0.09115634	Fm1000
1.252763949	0.069482214	Fm1000
2.675653041	0.048693846	Fm1000
1.304879218	2.170129348	Fm500
1.304879218	2.170129348	Fm500
1.605939755	2.166226606	Fm500
1.605939755	2.166226606	Fm500
1.21776218	0.383791091	Fm500
1.21776218	0.383791091	Fm500
1.221805262	0.383128875	Fm500
1.221805262	0.383128875	Fm500
1.782044594	2.164154255	Fm500
1.782044594	2.164154255	Fm500
1.228488885	0.297070873	Fm500
1.228488885	0.297070873	Fm500
1.521158558	0.424335604	Fm500
1.521158558	0.424335604	Fm500
1.51882552	0.380673478	Fm500
1.51882552	0.380673478	Fm500
1.19615824	0.23141473	Fm500
1.19615824	0.23141473	Fm500
1.511023511	0.255590807	Fm500
1.511023511	0.255590807	Fm500
2.038809219	0.048795858	Fm500
1.24937861	0.129955972	Fm500
1.252763949	0.069482214	Fm500
2.260817478	0.048731076	Fm500
1.252763949	0.069482214	Fm500
1.561229235	0.048712532	Fm500
1.24937861	0.129955972	Fm500
1.418039967	0.092184124	Fm500
1.862498788	0.048767058	Fm500
1.731516592	0.070745204	Fm500
1.519747869	0.139289451	Fm500
1.497080917	0.231538989	Fm500
2.339887722	0.048689884	Fm500
1.557488625	0.146746999	Fm500
1.72665013	0.092406441	Fm500
1.906991416	2.163171707	Fm500
1.725399858	0.134436488	Fm500
1.695345116	0.377324914	Fm500
1.673244412	0.231534702	Fm500
1.686338777	0.250082361	Fm500
1.694863091	0.383646519	Fm500
1.956998448	0.072477342	Fm500
2.303120742	0.069675892	Fm500
1.820788349	0.138130379	Fm500
1.803658257	0.244614477	Fm500
1.798110913	0.231538989	Fm500
1.819855686	0.380683315	Fm500
1.821256463	0.450220429	Fm500
2.163910677	0.048771363	Fm500
1.857687577	0.150945373	Fm500
1.899654967	0.090626535	Fm500
1.916726366	0.383389329	Fm500
1.895064834	0.231639486	Fm500
1.906557623	0.242713139	Fm500
1.917624761	0.369908558	Fm500
2.003906374	2.163703858	Fm500
1.950297663	0.147542953	Fm500
2.038809219	0.048795858	Fm500
1.996850643	0.139289895	Fm500
1.974202172	0.231538989	Fm500
1.986788312	0.217607192	Fm500
1.995944367	0.380698042	Fm500
1.996447998	0.403074539	Fm500
2.023801474	0.092873271	Fm500
2.031031392	0.165122578	Fm500
2.050369228	0.176144222	Fm500
2.041175132	0.231697149	Fm500
2.083088854	2.165766076	Fm500
2.062866454	0.383202187	Fm500
2.062685475	0.370253894	Fm500
2.107099204	0.072636541	Fm500
2.089545192	0.192853711	Fm500
2.112743353	0.152766174	Fm500
2.099140909	0.231538989	Fm500
2.121149513	0.429687954	Fm500
2.1208832	0.380667445	Fm500
2.150035501	2.168017162	Fm500
2.12180796	0.138148934	Fm500
2.141602241	0.222651223	Fm500
2.123223312	0.092541429	Fm500
2.150312124	0.231715402	Fm500
2.16665586	0.151845091	Fm500
2.208025204	2.1703065	Fm500
2.172262718	0.373814785	Fm500
2.200708101	0.090710379	Fm500
2.191811289	0.260220881	Fm500
2.196050922	0.231538989	Fm500
2.218734116	0.13572383	Fm500
2.172017935	0.383042077	Fm500
2.217862476	0.411632434	Fm500
2.217793599	0.380654098	Fm500
2.218928636	0.141389072	Fm500
2.234162245	0.251766356	Fm500
2.237458103	0.231762784	Fm500
2.217082616	0.071150986	Fm500
2.267697959	0.092791242	Fm500
2.259173535	2.172359382	Fm500
2.259178659	0.382792418	Fm500
2.26196332	0.147113498	Fm500
2.27269069	0.253707242	Fm500
2.275232168	0.231538989	Fm500
2.297931116	0.138115345	Fm500
2.303120742	0.069675892	Fm500
2.259126334	0.370090273	Fm500
2.297164886	0.43009514	Fm500
2.296975033	0.380639926	Fm500
2.307174726	0.274962027	Fm500
2.310003694	0.231793426	Fm500
2.303351872	0.131355634	Fm500
2.326648178	0.091853578	Fm500
2.304927294	2.168741695	Fm500
2.331736048	0.382945132	Fm500
2.332007762	0.36803874	Fm500
2.340578676	0.295405828	Fm500
2.342178957	0.231538989	Fm500
2.340000506	0.146790827	Fm500
2.374312647	0.069339683	Fm500
2.34632223	2.165552587	Fm500
2.364047158	0.406773561	Fm500
2.363922052	0.380620967	Fm500
2.373153567	0.320555958	Fm500
2.372147882	0.231808897	Fm500
2.364923863	0.139333031	Fm500
2.374217777	0.130694974	Fm500
2.384112553	2.164836569	Fm500
2.393884402	0.382970309	Fm500
2.393545777	0.362765109	Fm500
2.376833786	0.090764023	Fm500
2.393545777	0.362765109	Fm500
2.373153567	0.320555958	Fm500
2.376833786	0.090764023	Fm500
2.364047158	0.406773561	Fm500
2.372147882	0.231808897	Fm500
2.374217777	0.130694974	Fm500
2.393884402	0.382970309	Fm500
2.363922052	0.380620967	Fm500
2.339887722	0.048689884	Fm500
2.364923863	0.139333031	Fm500
2.332007762	0.36803874	Fm500
2.342178957	0.231538989	Fm500
2.374312647	0.069339683	Fm500
2.340578676	0.295405828	Fm500
2.331736048	0.382945132	Fm500
2.340000506	0.146790827	Fm500
2.326648178	0.091853578	Fm500
2.34632223	2.165552587	Fm500
2.310003694	0.231793426	Fm500
2.304927294	2.168741695	Fm500
2.307174726	0.274962027	Fm500
2.303351872	0.131355634	Fm500
2.296975033	0.380639926	Fm500
2.297931116	0.138115345	Fm500
2.275232168	0.231538989	Fm500
2.297164886	0.43009514	Fm500
2.27269069	0.253707242	Fm500
2.259173535	2.172359382	Fm500
2.259178659	0.382792418	Fm500
2.259126334	0.370090273	Fm500
2.26196332	0.147113498	Fm500
2.237458103	0.231762784	Fm500
2.234162245	0.251766356	Fm500
2.217082616	0.071150986	Fm500
2.217793599	0.380654098	Fm500
2.267697959	0.092791242	Fm500
2.260817478	0.048731076	Fm500
2.218928636	0.141389072	Fm500
2.196050922	0.231538989	Fm500
2.191811289	0.260220881	Fm500
2.218734116	0.13572383	Fm500
2.217862476	0.411632434	Fm500
2.172017935	0.383042077	Fm500
2.172262718	0.373814785	Fm500
2.16665586	0.151845091	Fm500
2.150312124	0.231715402	Fm500
2.200708101	0.090710379	Fm500
2.141602241	0.222651223	Fm500
2.1208832	0.380667445	Fm500
2.150035501	2.168017162	Fm500
2.123223312	0.092541429	Fm500
2.12180796	0.138148934	Fm500
2.099140909	0.231538989	Fm500
2.112743353	0.152766174	Fm500
2.089545192	0.192853711	Fm500
2.121149513	0.429687954	Fm500
2.062685475	0.370253894	Fm500
2.083088854	2.165766076	Fm500
2.050369228	0.176144222	Fm500
2.041175132	0.231697149	Fm500
2.062866454	0.383202187	Fm500
2.031031392	0.165122578	Fm500
2.107099204	0.072636541	Fm500
1.996447998	0.403074539	Fm500
1.996850643	0.139289895	Fm500
1.986788312	0.217607192	Fm500
1.974202172	0.231538989	Fm500
1.995944367	0.380698042	Fm500
2.023801474	0.092873271	Fm500
1.950297663	0.147542953	Fm500
2.003906374	2.163703858	Fm500
1.917624761	0.369908558	Fm500
1.906557623	0.242713139	Fm500
1.895064834	0.231639486	Fm500
1.916726366	0.383389329	Fm500
2.163910677	0.048771363	Fm500
1.899654967	0.090626535	Fm500
1.857687577	0.150945373	Fm500
1.821256463	0.450220429	Fm500
1.803658257	0.244614477	Fm500
1.798110913	0.231538989	Fm500
1.906991416	2.163171707	Fm500
1.820788349	0.138130379	Fm500
1.956998448	0.072477342	Fm500
1.819855686	0.380683315	Fm500
1.695345116	0.377324914	Fm500
1.686338777	0.250082361	Fm500
1.673244412	0.231534702	Fm500
1.694863091	0.383646519	Fm500
2.208025204	2.1703065	Fm500
1.725399858	0.134436488	Fm500
1.862498788	0.048767058	Fm500
1.557488625	0.146746999	Fm500
1.497080917	0.231538989	Fm500
1.72665013	0.092406441	Fm500
1.519747869	0.139289451	Fm500
1.731516592	0.070745204	Fm500
1.561229235	0.048712532	Fm500
1.418039967	0.092184124	Fm500
1.304879218	2.170129348	Fm250
1.304879218	2.170129348	Fm250
1.605939755	2.166226606	Fm250
1.605939755	2.166226606	Fm250
1.21776218	0.383791091	Fm250
1.21776218	0.383791091	Fm250
1.221805262	0.383128875	Fm250
1.221805262	0.383128875	Fm250
1.561229235	0.048712532	Fm250
1.731516592	0.070745204	Fm250
1.19615824	0.23141473	Fm250
1.228488885	0.297070873	Fm250
1.24937861	0.129955972	Fm250
1.252763949	0.069482214	Fm250
1.418039967	0.092184124	Fm250
1.519747869	0.139289451	Fm250
1.51882552	0.380673478	Fm250
1.497080917	0.231538989	Fm250
1.511023511	0.255590807	Fm250
1.521158558	0.424335604	Fm250
1.557488625	0.146746999	Fm250
1.72665013	0.092406441	Fm250
1.862498788	0.048767058	Fm250
1.673244412	0.231534702	Fm250
1.694863091	0.383646519	Fm250
1.686338777	0.250082361	Fm250
1.695345116	0.377324914	Fm250
1.725399858	0.134436488	Fm250
1.782044594	2.164154255	Fm250
2.003906374	2.163703858	Fm250
1.798110913	0.231538989	Fm250
1.803658257	0.244614477	Fm250
1.821256463	0.450220429	Fm250
1.819855686	0.380683315	Fm250
1.820788349	0.138130379	Fm250
1.857687577	0.150945373	Fm250
1.899654967	0.090626535	Fm250
1.895064834	0.231639486	Fm250
1.906557623	0.242713139	Fm250
1.916726366	0.383389329	Fm250
1.917624761	0.369908558	Fm250
1.906991416	2.163171707	Fm250
1.950297663	0.147542953	Fm250
1.956998448	0.072477342	Fm250
1.974202172	0.231538989	Fm250
1.986788312	0.217607192	Fm250
1.996447998	0.403074539	Fm250
1.995944367	0.380698042	Fm250
2.023801474	0.092873271	Fm250
1.996850643	0.139289895	Fm250
2.031031392	0.165122578	Fm250
2.041175132	0.231697149	Fm250
2.050369228	0.176144222	Fm250
2.062866454	0.383202187	Fm250
2.062685475	0.370253894	Fm250
2.089545192	0.192853711	Fm250
2.089545192	0.192853711	Fm250
2.083088854	2.165766076	Fm250
2.062866454	0.383202187	Fm250
2.062685475	0.370253894	Fm250
2.050369228	0.176144222	Fm250
2.041175132	0.231697149	Fm250
1.996850643	0.139289895	Fm250
2.031031392	0.165122578	Fm250
2.023801474	0.092873271	Fm250
1.996447998	0.403074539	Fm250
1.995944367	0.380698042	Fm250
1.986788312	0.217607192	Fm250
2.038809219	0.048795858	Fm250
1.974202172	0.231538989	Fm250
1.950297663	0.147542953	Fm250
1.956998448	0.072477342	Fm250
1.916726366	0.383389329	Fm250
1.906991416	2.163171707	Fm250
1.906557623	0.242713139	Fm250
1.917624761	0.369908558	Fm250
1.895064834	0.231639486	Fm250
1.899654967	0.090626535	Fm250
1.857687577	0.150945373	Fm250
1.821256463	0.450220429	Fm250
1.731516592	0.070745204	Fm250
1.803658257	0.244614477	Fm250
1.798110913	0.231538989	Fm250
1.819855686	0.380683315	Fm250
1.820788349	0.138130379	Fm250
1.725399858	0.134436488	Fm250
1.694863091	0.383646519	Fm250
1.862498788	0.048767058	Fm250
1.686338777	0.250082361	Fm250
1.673244412	0.231534702	Fm250
1.782044594	2.164154255	Fm250
1.557488625	0.146746999	Fm250
1.72665013	0.092406441	Fm250
1.497080917	0.231538989	Fm250
1.695345116	0.377324914	Fm250
1.51882552	0.380673478	Fm250
1.511023511	0.255590807	Fm250
1.521158558	0.424335604	Fm250
1.519747869	0.139289451	Fm250
1.418039967	0.092184124	Fm250
1.24937861	0.129955972	Fm250
1.228488885	0.297070873	Fm250
1.19615824	0.23141473	Fm250
2.003906374	2.163703858	Fm250
1.252763949	0.069482214	Fm250
1.561229235	0.048712532	Fm250
};

% \legend{$\FSe = \qty{250}{\hertz}$,
%         $\FSe = \qty{500}{\hertz}$,
%         $\FSe = \qty{1}{\kilo\hertz}$,
%         $\FSe = \qty{2}{\kilo\hertz}$,
%         $\FSe = \qty{4}{\kilo\hertz}$}
\legend{$\FSe = \qty{250}{\hertz}$,
        $\FSe = \qty{1}{\kilo\hertz}$,
        $\FSe = \qty{4}{\kilo\hertz}$}

\end{groupplot}

\end{tikzpicture}



==> figures/Poles_integer.tex <==
\begin{tikzpicture}
% https://tex.stackexchange.com/a/62778
\begin{groupplot}[
group style={
    group name=broken log plot,
    group size=2 by 1,
    y descriptions at=edge left,
    horizontal sep=0pt
},
scale only axis,
height = 7cm,
ymin = 0.03, ymax = 3.0,
ymode = log,
xlabel={$\freq(\pole)$ [Hz]},
ylabel={$\RT(\pole)$ [\si{\second}]},
% scatter/classes={
%     Fm250={mark=+, draw=myOrange},
%     Fm500={mark=x, draw=myLightBlue},
%     Fm1000={mark=triangle, draw=myGreen},
%     Fm2000={mark=square, draw=myRed},
%     Fm4000={mark=star, draw=myDarkBlue}
% },
scatter/classes={
    Fm250={mark=+, draw=myOrange},
    Fm1000={mark=triangle, draw=myLightBlue},
    Fm4000={mark=square, draw=myGreen},
    Fm500={mark=x, opacity=0, draw=black},
    Fm2000={mark=star, opacity=0, draw=black}
},
legend cell align = {left},
% legend columns = 2,
legend style = {
    at = {(0.98, 0.85)},
    anchor = north east,
    fill opacity = 0.7,
    draw opacity = 1,
    text opacity = 1,
    draw = lightgray
}
]

\nextgroupplot[xmin=-1,xmax=1,
               xtick={0},
               xlabel={},
               axis y line=left,
               width=1cm]
\addplot[scatter, only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
0	2.175036834	Fm4000
0	0.0911828	Fm4000
0	0.147221033	Fm4000
0	0.282588642	Fm4000
0	0.491188494	Fm4000
0	0.38342174	Fm4000
0	0.232731425	Fm4000
0	0.137245315	Fm4000
0	0.048809129	Fm4000
0	0.04880913	Fm4000
0	0.137245958	Fm4000
0	0.232731425	Fm4000
0	0.383458075	Fm4000
0	2.160644242	Fm4000
0	0.49188377	Fm4000
0	0.282591984	Fm4000
0	0.147221033	Fm4000
0	0.091182828	Fm4000
0	2.194023738	Fm2000
0	2.196915573	Fm2000
0	0.137141878	Fm2000
0	0.091182622	Fm2000
0	0.377136814	Fm2000
0	0.484697898	Fm2000
0	0.281235923	Fm2000
0	0.232731425	Fm2000
0	0.14472209	Fm2000
0	0.047929595	Fm2000
0	0.091188584	Fm2000
0	0.137108455	Fm2000
0	0.295910863	Fm2000
0	0.459027055	Fm2000
0	0.377136814	Fm2000
0	0.232731425	Fm2000
0	0.14472209	Fm2000
0	0.047921535	Fm2000
0	2.196926644	Fm1000
0	0.093377771	Fm1000
0	0.148848154	Fm1000
0	0.260271925	Fm1000
0	0.428323801	Fm1000
0	2.182485722	Fm1000
0	0.377171207	Fm1000
0	0.232731425	Fm1000
0	0.138298969	Fm1000
0	0.049685847	Fm1000
0	0.049687946	Fm1000
0	0.137140742	Fm1000
0	0.232731425	Fm1000
0	0.377136814	Fm1000
0	0.486786136	Fm1000
0	0.281714418	Fm1000
0	0.149716968	Fm1000
0	0.091182701	Fm1000
0	2.106348778	Fm500
0	2.109401968	Fm500
0	0.088210439	Fm500
0	0.14893062	Fm500
0	0.262083849	Fm500
0	0.476103694	Fm500
0	0.402276531	Fm500
0	0.232731425	Fm500
0	0.146237392	Fm500
0	0.049687514	Fm500
0	0.049685334	Fm500
0	0.146286137	Fm500
0	0.232731425	Fm500
0	0.402276532	Fm500
0	0.510872637	Fm500
0	0.285060006	Fm500
0	0.149699482	Fm500
0	0.086654741	Fm500
0	2.109360563	Fm250
0	2.106356644	Fm250
0	0.098846847	Fm250
0	0.146241232	Fm250
0	0.402276531	Fm250
0	0.47210547	Fm250
0	0.255745781	Fm250
0	0.232731425	Fm250
0	0.128882032	Fm250
0	0.042630617	Fm250
0	0.095636266	Fm250
0	0.146290505	Fm250
0	0.284636255	Fm250
0	0.504381116	Fm250
0	0.402276532	Fm250
0	0.232731425	Fm250
0	0.129658341	Fm250
0	0.042630121	Fm250
};

\nextgroupplot[xmin=0.9,xmax=3.5,
               xtick={2, 3},
               xticklabels={\(\displaystyle {10^{2}}\), \(\displaystyle {10^{3}}\)},
               minor xtick={1.3010299956639813, 1.4771212547196624, 1.6020599913279623, 1.6989700043360187, 1.7781512503836436, 1.845098040014257, 1.9030899869919435, 1.954242509439325, 2.3010299956639813, 2.4771212547196626, 2.6020599913279625, 2.6989700043360187, 2.7781512503836434, 2.845098040014257, 2.9030899869919438, 2.9542425094393248, 3.3010299956639813, 3.4771212547196626, 3.6020599913279625, 3.6989700043360187, 3.7781512503836434, 3.845098040014257, 3.9030899869919438, 3.9542425094393248},
               xtickmin=0.9, xtickmax=3.5,
               axis x discontinuity=crunch,
               axis y line=right,
               width=8cm]
\addplot[scatter, only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
1.782507788	2.161688786	Fm4000
1.782507788	2.161688786	Fm4000
2.00436973	2.161698355	Fm4000
2.00436973	2.161698355	Fm4000
2.08355165	2.163872583	Fm4000
2.08355165	2.163872583	Fm4000
2.305390072	2.164533821	Fm4000
2.305390072	2.164533821	Fm4000
2.346785415	2.162552839	Fm4000
2.346785415	2.162552839	Fm4000
2.259633471	2.169011146	Fm4000
2.259633471	2.169011146	Fm4000
2.384575611	2.162218869	Fm4000
2.384575611	2.162218869	Fm4000
2.150497994	2.16641009	Fm4000
2.150497994	2.16641009	Fm4000
2.208486688	2.169113876	Fm4000
2.208486688	2.169113876	Fm4000
2.419339017	2.162686987	Fm4000
2.419339017	2.162686987	Fm4000
2.451524054	2.163711323	Fm4000
2.451524054	2.163711323	Fm4000
2.481487299	2.163908829	Fm4000
2.481487299	2.163908829	Fm4000
2.509516663	2.164602228	Fm4000
2.509516663	2.164602228	Fm4000
2.836874981	2.172172042	Fm4000
2.836874981	2.172172042	Fm4000
2.849461571	2.169809266	Fm4000
2.849461571	2.169809266	Fm4000
2.796757079	2.161221851	Fm4000
2.796757079	2.161221851	Fm4000
2.823910344	2.165797772	Fm4000
2.823910344	2.165797772	Fm4000
2.810545993	2.162880821	Fm4000
2.810545993	2.162880821	Fm4000
2.535844533	2.169133102	Fm4000
2.535844533	2.169133102	Fm4000
2.767791717	2.162257457	Fm4000
2.767791717	2.162257457	Fm4000
2.752551426	2.164369156	Fm4000
2.752551426	2.164369156	Fm4000
2.736757212	2.167764485	Fm4000
2.736757212	2.167764485	Fm4000
2.720368477	2.170412602	Fm4000
2.720368477	2.170412602	Fm4000
2.68560775	2.163378595	Fm4000
2.68560775	2.163378595	Fm4000
2.703336705	2.166976676	Fm4000
2.703336705	2.166976676	Fm4000
2.667123362	2.162075153	Fm4000
2.667123362	2.162075153	Fm4000
2.647817389	2.161869538	Fm4000
2.647817389	2.161869538	Fm4000
2.627613211	2.163064487	Fm4000
2.627613211	2.163064487	Fm4000
2.60642379	2.164220589	Fm4000
2.60642379	2.164220589	Fm4000
2.560665355	2.166490106	Fm4000
2.560665355	2.166490106	Fm4000
2.584147154	2.164571786	Fm4000
2.584147154	2.164571786	Fm4000
2.861695918	2.164759371	Fm4000
2.861695918	2.164759371	Fm4000
2.873595685	2.162214629	Fm4000
2.873595685	2.162214629	Fm4000
2.896459817	2.161259812	Fm4000
2.896459817	2.161259812	Fm4000
2.885178179	2.160947246	Fm4000
2.885178179	2.160947246	Fm4000
2.928644628	2.167607076	Fm4000
2.928644628	2.167607076	Fm4000
2.918179473	2.1654613	Fm4000
2.918179473	2.1654613	Fm4000
2.938863065	2.169956538	Fm4000
2.938863065	2.169956538	Fm4000
2.94884644	2.166512717	Fm4000
2.94884644	2.166512717	Fm4000
2.958606671	2.163207329	Fm4000
2.958606671	2.163207329	Fm4000
2.968152413	2.162520972	Fm4000
2.968152413	2.162520972	Fm4000
2.977492725	2.162648434	Fm4000
2.977492725	2.162648434	Fm4000
2.995591158	2.163471724	Fm4000
2.995591158	2.163471724	Fm4000
2.986636278	2.163200824	Fm4000
2.986636278	2.163200824	Fm4000
3.004365308	2.163848518	Fm4000
3.004365308	2.163848518	Fm4000
3.021397734	2.168833849	Fm4000
3.021397734	2.168833849	Fm4000
3.037788145	2.164925874	Fm4000
3.037788145	2.164925874	Fm4000
3.029670147	2.165611801	Fm4000
3.029670147	2.165611801	Fm4000
3.012965617	2.167498131	Fm4000
3.012965617	2.167498131	Fm4000
3.04575706	2.163603992	Fm4000
3.04575706	2.163603992	Fm4000
3.053582614	2.161798053	Fm4000
3.053582614	2.161798053	Fm4000
3.06126984	2.161679946	Fm4000
3.06126984	2.161679946	Fm4000
3.09072414	2.169577283	Fm4000
3.09072414	2.169577283	Fm4000
3.097785735	2.165309999	Fm4000
3.097785735	2.165309999	Fm4000
3.083546571	2.169801638	Fm4000
3.083546571	2.169801638	Fm4000
3.076247629	2.165122274	Fm4000
3.076247629	2.165122274	Fm4000
3.068823385	2.162300431	Fm4000
3.068823385	2.162300431	Fm4000
3.10473476	2.162870862	Fm4000
3.10473476	2.162870862	Fm4000
3.111574473	2.161171573	Fm4000
3.111574473	2.161171573	Fm4000
3.124939235	2.162182614	Fm4000
3.124939235	2.162182614	Fm4000
3.131470326	2.16451472	Fm4000
3.131470326	2.16451472	Fm4000
3.150492117	2.166085191	Fm4000
3.150492117	2.166085191	Fm4000
3.144243598	2.171502033	Fm4000
3.144243598	2.171502033	Fm4000
3.13790455	2.168965673	Fm4000
3.13790455	2.168965673	Fm4000
3.156652623	2.162875156	Fm4000
3.156652623	2.162875156	Fm4000
3.162727056	2.161152772	Fm4000
3.162727056	2.161152772	Fm4000
3.168717742	2.161129615	Fm4000
3.168717742	2.161129615	Fm4000
3.174626883	2.162940948	Fm4000
3.174626883	2.162940948	Fm4000
3.18045647	2.164756519	Fm4000
3.18045647	2.164756519	Fm4000
3.186208729	2.166454953	Fm4000
3.186208729	2.166454953	Fm4000
3.191885742	2.168976316	Fm4000
3.191885742	2.168976316	Fm4000
3.19748896	2.168557414	Fm4000
3.19748896	2.168557414	Fm4000
3.208484608	2.162934039	Fm4000
3.208484608	2.162934039	Fm4000
3.203021454	2.164173878	Fm4000
3.203021454	2.164173878	Fm4000
3.224472998	2.16314542	Fm4000
3.224472998	2.16314542	Fm4000
3.213879776	2.162860795	Fm4000
3.213879776	2.162860795	Fm4000
3.219208704	2.162842106	Fm4000
3.219208704	2.162842106	Fm4000
1.606402783	2.163700837	Fm4000
1.606402783	2.163700837	Fm4000
3.234814168	2.1656071	Fm4000
3.234814168	2.1656071	Fm4000
3.239893306	2.170240761	Fm4000
3.239893306	2.170240761	Fm4000
3.244913738	2.167154779	Fm4000
3.244913738	2.167154779	Fm4000
3.249877209	2.16564411	Fm4000
3.249877209	2.16564411	Fm4000
3.264436229	2.161332701	Fm4000
3.264436229	2.161332701	Fm4000
3.259637072	2.162265357	Fm4000
3.259637072	2.162265357	Fm4000
3.254784501	2.164165395	Fm4000
3.254784501	2.164165395	Fm4000
3.269182903	2.161571008	Fm4000
3.269182903	2.161571008	Fm4000
3.273878218	2.163791401	Fm4000
3.273878218	2.163791401	Fm4000
3.278523171	2.167918108	Fm4000
3.278523171	2.167918108	Fm4000
3.296620604	2.16168786	Fm4000
3.296620604	2.16168786	Fm4000
3.292166093	2.163588408	Fm4000
3.292166093	2.163588408	Fm4000
3.283118295	2.171293451	Fm4000
3.283118295	2.171293451	Fm4000
3.28766548	2.166427145	Fm4000
3.28766548	2.166427145	Fm4000
3.229674309	2.163296722	Fm4000
3.229674309	2.163296722	Fm4000
1.305341172	2.167592958	Fm4000
1.305341172	2.167592958	Fm4000
2.907455547	2.163371721	Fm4000
2.907455547	2.163371721	Fm4000
2.884873356	0.206554653	Fm4000
2.884020366	0.232872342	Fm4000
2.882147375	0.162001916	Fm4000
2.882708631	0.091357007	Fm4000
2.882877668	0.048911109	Fm4000
2.877574784	0.387054371	Fm4000
2.877427935	0.383427907	Fm4000
2.875809836	0.218472469	Fm4000
2.875061263	0.232731425	Fm4000
2.871209693	0.142454408	Fm4000
2.872031124	0.072255047	Fm4000
2.865319597	0.139102136	Fm4000
2.867810545	0.399449251	Fm4000
2.867878898	0.386238317	Fm4000
2.867105133	0.224181027	Fm4000
2.865922846	0.232789866	Fm4000
2.867467213	0.093778596	Fm4000
2.861286468	0.148702519	Fm4000
2.857593359	0.249713404	Fm4000
2.858456374	0.386566951	Fm4000
2.858122767	0.383421405	Fm4000
2.856577858	0.232731425	Fm4000
2.839401486	0.048822571	Fm4000
2.851355609	0.091992767	Fm4000
2.850029922	0.132972603	Fm4000
2.848209764	0.291845913	Fm4000
2.847999843	0.420866108	Fm4000
2.848135854	0.386340796	Fm4000
2.847036737	0.232664667	Fm4000
2.845184602	0.138287024	Fm4000
2.850297153	0.070392466	Fm4000
2.83926942	0.147506409	Fm4000
2.837272703	0.232731425	Fm4000
2.838015529	0.430116306	Fm4000
2.837919386	0.383421612	Fm4000
2.837435056	0.274772147	Fm4000
2.835314288	0.091423284	Fm4000
2.827761353	0.069526196	Fm4000
2.827710512	0.129813336	Fm4000
2.827080021	0.291462839	Fm4000
2.827318561	0.409300475	Fm4000
2.827452047	0.38665892	Fm4000
2.827288838	0.232595053	Fm4000
2.82391495	0.139204618	Fm4000
2.815950945	0.048811239	Fm4000
2.818233474	0.093311893	Fm4000
2.816851507	0.258945825	Fm4000
2.81688443	0.406301486	Fm4000
2.816730083	0.383424826	Fm4000
2.817069316	0.232731425	Fm4000
2.816010893	0.146488434	Fm4000
2.804073872	0.069976427	Fm4000
2.80660029	0.232651684	Fm4000
2.806178649	0.274231919	Fm4000
2.805737523	0.386639541	Fm4000
2.805403672	0.417849478	Fm4000
2.80429914	0.13143662	Fm4000
2.801734453	0.138604003	Fm4000
2.800205939	0.092056432	Fm4000
2.795880017	0.232731425	Fm4000
2.795588876	0.263088424	Fm4000
2.794432131	0.416413731	Fm4000
2.794453698	0.383444006	Fm4000
2.791148909	0.04885335	Fm4000
2.791477974	0.148595052	Fm4000
2.782138641	0.091465047	Fm4000
2.784879213	0.232760233	Fm4000
2.783291817	0.271539833	Fm4000
2.782612092	0.394923709	Fm4000
2.78251572	2.160800314	Fm4000
2.782877322	0.386356778	Fm4000
2.779301995	0.13839707	Fm4000
2.778148014	0.139287117	Fm4000
2.778708652	0.07148206	Fm4000
2.773603623	0.232731425	Fm4000
2.771075044	0.38432747	Fm4000
2.770973089	0.383437611	Fm4000
2.771902808	0.237871462	Fm4000
2.764813889	0.048898316	Fm4000
2.765649134	0.152889171	Fm4000
2.762016337	0.232838212	Fm4000
2.760375054	0.199898862	Fm4000
2.75874454	0.386093778	Fm4000
2.75838235	0.39640475	Fm4000
2.762699106	0.093896465	Fm4000
2.753375287	0.138884301	Fm4000
2.753037831	0.161172407	Fm4000
2.750122527	0.232731425	Fm4000
2.748687772	0.183930737	Fm4000
2.746240292	0.386227614	Fm4000
2.746149538	0.38341822	Fm4000
2.751122862	0.073087195	Fm4000
2.742173766	0.092073787	Fm4000
2.739739227	0.202493651	Fm4000
2.737882384	0.232876887	Fm4000
2.735687234	0.161797974	Fm4000
2.733190709	0.385827651	Fm4000
2.732977325	0.389701727	Fm4000
2.736744156	0.048910257	Fm4000
2.726957201	0.139296067	Fm4000
2.72653531	0.230469533	Fm4000
2.725298943	0.232731425	Fm4000
2.7214747	0.091688078	Fm4000
2.720117357	0.390667003	Fm4000
2.719820655	0.383410318	Fm4000
2.720475885	0.147177077	Fm4000
2.721517594	0.072435205	Fm4000
2.713711034	0.225076483	Fm4000
2.712328482	0.232936995	Fm4000
2.706756119	0.048881206	Fm4000
2.706034725	0.385698173	Fm4000
2.705672504	0.39400709	Fm4000
2.706096099	0.149093011	Fm4000
2.699019195	0.13926111	Fm4000
2.700426517	0.240258731	Fm4000
2.698970004	0.232731425	Fm4000
2.698860017	0.093557714	Fm4000
2.69179201	0.383402965	Fm4000
2.69196584	0.392768311	Fm4000
2.690068845	0.134107206	Fm4000
2.687039175	0.266171783	Fm4000
2.685177177	0.2329697	Fm4000
2.690373118	0.070608617	Fm4000
2.675237396	0.091699515	Fm4000
2.677070896	0.385781713	Fm4000
2.676775832	0.381732059	Fm4000
2.674366133	0.147484795	Fm4000
2.671996391	0.300656458	Fm4000
2.674583016	0.048820084	Fm4000
2.670941281	0.232731425	Fm4000
2.668930941	0.139197631	Fm4000
2.661828847	0.383400269	Fm4000
2.662160414	0.394284892	Fm4000
2.657388871	0.069545124	Fm4000
2.656214484	0.232983312	Fm4000
2.656137666	0.314151451	Fm4000
2.657313292	0.131105403	Fm4000
2.650918455	0.091821789	Fm4000
2.645707318	0.381318261	Fm4000
2.646036709	0.385765222	Fm4000
2.639852961	0.048809583	Fm4000
2.640978057	0.232731425	Fm4000
2.640365615	0.278389442	Fm4000
2.639891332	0.146955527	Fm4000
2.636850779	0.139254378	Fm4000
2.629644846	0.383396953	Fm4000
2.629892694	0.391221622	Fm4000
2.624291845	0.093896244	Fm4000
2.625180686	0.232976022	Fm4000
2.624261636	0.270873539	Fm4000
2.621986424	0.130832192	Fm4000
2.621858647	0.069868574	Fm4000
2.612529802	0.3763567	Fm4000
2.612612992	0.385735373	Fm4000
2.602111603	0.048851789	Fm4000
2.608035851	0.264227325	Fm4000
2.608793374	0.232731425	Fm4000
2.6026189	0.148403309	Fm4000
2.601936325	0.139012344	Fm4000
2.594882877	0.383333927	Fm4000
2.595465353	0.403038403	Fm4000
2.582762569	0.071335074	Fm4000
2.591756393	0.23300752	Fm4000
2.59015874	0.271731389	Fm4000
2.596061826	0.091644178	Fm4000
2.583384328	0.137282812	Fm4000
2.560717281	0.048889212	Fm4000
2.576401192	0.385663223	Fm4000
2.576209035	0.389878395	Fm4000
2.574031268	0.232731425	Fm4000
2.571251636	0.258091442	Fm4000
2.564277775	0.139184274	Fm4000
2.561875497	0.152062245	Fm4000
2.566736563	0.092072898	Fm4000
2.557436591	0.404271658	Fm4000
2.557093809	0.383284414	Fm4000
2.555545845	0.233042163	Fm4000
2.552341559	0.207791846	Fm4000
2.538690069	0.072867574	Fm4000
2.54113903	0.153030471	Fm4000
2.536242707	0.232731425	Fm4000
2.536888982	0.38548365	Fm4000
2.536772108	0.390485476	Fm4000
2.533347603	0.186556415	Fm4000
2.534146049	0.094516971	Fm4000
2.522697623	0.138608401	Fm4000
2.519444845	0.184893282	Fm4000
2.516040112	0.233048904	Fm4000
2.516204895	0.423343037	Fm4000
2.515699833	0.383267298	Fm4000
2.514888837	0.048911361	Fm4000
2.51273452	0.163769879	Fm4000
2.499123462	0.091412287	Fm4000
2.498071874	0.23156351	Fm4000
2.494850022	0.232731425	Fm4000
2.49342104	0.385682706	Fm4000
2.492833984	0.391720911	Fm4000
2.48927662	0.072590889	Fm4000
2.487649668	0.146340424	Fm4000
2.477112178	0.139036094	Fm4000
2.47477896	0.23410737	Fm4000
2.47257734	0.233018799	Fm4000
2.470094147	0.403429258	Fm4000
2.469940937	0.383306671	Fm4000
2.463693934	0.048888248	Fm4000
2.462393078	0.15090694	Fm4000
2.46204847	0.092461681	Fm4000
2.451162573	0.241390931	Fm4000
2.449092531	0.232731425	Fm4000
2.44511617	0.385729712	Fm4000
2.444726564	0.37962092	Fm4000
2.434532847	0.070791695	Fm4000
2.433977791	0.133555821	Fm4000
2.425750903	0.138160791	Fm4000
2.427198876	0.253000647	Fm4000
2.424272885	0.232989749	Fm4000
2.419216085	0.417549369	Fm4000
2.418788198	0.38338036	Fm4000
2.405709712	0.048823627	Fm4000
2.419887548	0.093611904	Fm4000
2.405250669	0.147380024	Fm4000
2.400435919	0.279189214	Fm4000
2.397940009	0.232731425	Fm4000
2.390757869	0.385747301	Fm4000
2.390076516	0.372590709	Fm4000
2.373104349	0.069587332	Fm4000
2.374207631	0.091285102	Fm4000
2.372941775	0.131165289	Fm4000
2.371165998	0.320989851	Fm4000
2.369917249	0.23299551	Fm4000
2.361218098	0.399236198	Fm4000
2.360796624	0.383381599	Fm4000
2.367988428	0.139025913	Fm4000
2.338815283	0.048810114	Fm4000
2.338858286	0.147169266	Fm4000
2.338612928	0.297213183	Fm4000
2.339948062	0.232731425	Fm4000
2.328542594	0.37109928	Fm4000
2.328609343	0.385742335	Fm4000
2.324007262	0.092465109	Fm4000
2.30190924	0.069771572	Fm4000
2.307773085	0.232982539	Fm4000
2.30525497	0.277934473	Fm4000
2.302084568	0.131461544	Fm4000
2.293849602	0.38339375	Fm4000
2.294525158	0.424031013	Fm4000
2.300801555	0.137817961	Fm4000
2.2650167	0.093325873	Fm4000
2.273001272	0.232731425	Fm4000
2.270698977	0.25741117	Fm4000
2.259750172	0.04884544	Fm4000
2.255705862	0.374424639	Fm4000
2.256055108	0.385594773	Fm4000
2.260793152	0.147346068	Fm4000
2.215980736	0.071160217	Fm4000
2.235227623	0.232953275	Fm4000
2.232116614	0.256901644	Fm4000
2.221576054	0.138721132	Fm4000
2.21466816	0.383405239	Fm4000
2.21514539	0.409745734	Fm4000
2.217800254	0.13713952	Fm4000
2.198087122	0.09124801	Fm4000
2.193820026	0.232731425	Fm4000
2.189653599	0.265093701	Fm4000
2.162851869	0.048886428	Fm4000
2.168884392	0.377064764	Fm4000
2.168891163	0.385803552	Fm4000
2.16543365	0.151673066	Fm4000
2.106168517	0.072705299	Fm4000
2.148082238	0.232902249	Fm4000
2.139356131	0.226664362	Fm4000
2.124640377	0.137543368	Fm4000
2.117757766	0.383416493	Fm4000
2.118517826	0.428490283	Fm4000
2.111492716	0.151293579	Fm4000
2.120613623	0.093116514	Fm4000
2.096910013	0.232731425	Fm4000
2.087477331	0.196855537	Fm4000
2.037760701	0.048914527	Fm4000
2.059269863	0.37450828	Fm4000
2.059739814	0.385988985	Fm4000
2.04828125	0.174319854	Fm4000
2.038944583	0.232881144	Fm4000
1.956142885	0.072700782	Fm4000
2.029514972	0.167942269	Fm4000
1.999828367	0.138450564	Fm4000
1.992818616	0.383444174	Fm4000
1.993647847	0.403696208	Fm4000
1.984632513	0.216446861	Fm4000
1.971971276	0.232731425	Fm4000
2.021135093	0.093424971	Fm4000
1.949245531	0.148959731	Fm4000
1.89703805	0.091172455	Fm4000
1.914169453	0.372431817	Fm4000
1.907454863	2.160784786	Fm4000
1.913600241	0.386183864	Fm4000
1.904230715	0.241998262	Fm4000
1.892833736	0.232823718	Fm4000
1.861448955	0.048887397	Fm4000
1.856527737	0.151621702	Fm4000
1.823593497	0.137319532	Fm4000
1.818729361	0.45044857	Fm4000
1.816730226	0.383435067	Fm4000
1.80148081	0.245075831	Fm4000
1.795880017	0.232731425	Fm4000
1.730525685	0.070975386	Fm4000
1.724201249	0.135085947	Fm4000
1.684268353	0.25031499	Fm4000
1.691738397	0.386439344	Fm4000
1.691960426	0.380144918	Fm4000
1.671011707	0.232721187	Fm4000
1.724012163	0.092990221	Fm4000
1.560173972	0.048833373	Fm4000
1.556339635	0.1471645	Fm4000
1.508926332	0.256805145	Fm4000
1.518504003	0.426148076	Fm4000
1.515700067	0.383423133	Fm4000
1.494850022	0.232731425	Fm4000
1.522708456	0.138357623	Fm4000
1.41534454	0.092746629	Fm4000
1.248150371	0.130377249	Fm4000
1.226525216	0.298327016	Fm4000
1.21844907	0.385878944	Fm4000
1.214641394	0.386568941	Fm4000
1.193923355	0.232607205	Fm4000
1.251683821	0.069681831	Fm4000
1.193923355	0.232607205	Fm4000
1.251683821	0.069681831	Fm4000
1.214641394	0.386568941	Fm4000
1.21844907	0.385878944	Fm4000
1.226525216	0.298327016	Fm4000
1.248150371	0.130377249	Fm4000
1.41534454	0.092746629	Fm4000
1.522708456	0.138357623	Fm4000
1.508926332	0.256805145	Fm4000
1.515700067	0.383423133	Fm4000
1.518504003	0.426148076	Fm4000
1.494850022	0.232731425	Fm4000
1.556339635	0.1471645	Fm4000
1.560173972	0.048833373	Fm4000
1.671011707	0.232721187	Fm4000
1.684268353	0.25031499	Fm4000
1.691738397	0.386439344	Fm4000
1.691960426	0.380144918	Fm4000
1.724012163	0.092990221	Fm4000
1.724201249	0.135085947	Fm4000
1.730525685	0.070975386	Fm4000
1.795880017	0.232731425	Fm4000
1.80148081	0.245075831	Fm4000
1.816730226	0.383435067	Fm4000
1.818729361	0.45044857	Fm4000
1.823593497	0.137319532	Fm4000
1.856527737	0.151621702	Fm4000
1.89703805	0.091172455	Fm4000
1.892833736	0.232823718	Fm4000
1.904230715	0.241998262	Fm4000
1.907454863	2.160784786	Fm4000
1.913600241	0.386183864	Fm4000
1.914169453	0.372431817	Fm4000
1.861448955	0.048887397	Fm4000
1.949245531	0.148959731	Fm4000
1.971971276	0.232731425	Fm4000
1.984632513	0.216446861	Fm4000
1.992818616	0.383444174	Fm4000
1.993647847	0.403696208	Fm4000
1.956142885	0.072700782	Fm4000
1.999828367	0.138450564	Fm4000
2.029514972	0.167942269	Fm4000
2.038944583	0.232881144	Fm4000
2.04828125	0.174319854	Fm4000
2.059269863	0.37450828	Fm4000
2.059739814	0.385988985	Fm4000
2.021135093	0.093424971	Fm4000
2.106168517	0.072705299	Fm4000
2.087477331	0.196855537	Fm4000
2.096910013	0.232731425	Fm4000
2.111492716	0.151293579	Fm4000
2.117757766	0.383416493	Fm4000
2.118517826	0.428490283	Fm4000
2.120613623	0.093116514	Fm4000
2.124640377	0.137543368	Fm4000
2.139356131	0.226664362	Fm4000
2.148082238	0.232902249	Fm4000
2.162851869	0.048886428	Fm4000
2.168884392	0.377064764	Fm4000
2.168891163	0.385803552	Fm4000
2.16543365	0.151673066	Fm4000
2.198087122	0.09124801	Fm4000
2.189653599	0.265093701	Fm4000
2.193820026	0.232731425	Fm4000
2.215980736	0.071160217	Fm4000
2.21466816	0.383405239	Fm4000
2.21514539	0.409745734	Fm4000
2.217800254	0.13713952	Fm4000
2.221576054	0.138721132	Fm4000
2.232116614	0.256901644	Fm4000
2.235227623	0.232953275	Fm4000
2.259750172	0.04884544	Fm4000
2.255705862	0.374424639	Fm4000
2.256055108	0.385594773	Fm4000
2.260793152	0.147346068	Fm4000
2.2650167	0.093325873	Fm4000
2.270698977	0.25741117	Fm4000
2.273001272	0.232731425	Fm4000
2.30190924	0.069771572	Fm4000
2.293849602	0.38339375	Fm4000
2.294525158	0.424031013	Fm4000
2.300801555	0.137817961	Fm4000
2.30525497	0.277934473	Fm4000
2.307773085	0.232982539	Fm4000
2.302084568	0.131461544	Fm4000
2.48927662	0.072590889	Fm4000
2.328542594	0.37109928	Fm4000
2.328609343	0.385742335	Fm4000
2.324007262	0.092465109	Fm4000
2.338612928	0.297213183	Fm4000
2.339948062	0.232731425	Fm4000
2.338858286	0.147169266	Fm4000
2.373104349	0.069587332	Fm4000
2.360796624	0.383381599	Fm4000
2.361218098	0.399236198	Fm4000
2.367988428	0.139025913	Fm4000
2.369917249	0.23299551	Fm4000
2.371165998	0.320989851	Fm4000
2.372941775	0.131165289	Fm4000
2.374207631	0.091285102	Fm4000
2.390076516	0.372590709	Fm4000
2.390757869	0.385747301	Fm4000
2.338815283	0.048810114	Fm4000
2.397940009	0.232731425	Fm4000
2.400435919	0.279189214	Fm4000
2.405250669	0.147380024	Fm4000
2.419887548	0.093611904	Fm4000
2.434532847	0.070791695	Fm4000
2.419216085	0.417549369	Fm4000
2.418788198	0.38338036	Fm4000
2.424272885	0.232989749	Fm4000
2.427198876	0.253000647	Fm4000
2.425750903	0.138160791	Fm4000
2.433977791	0.133555821	Fm4000
2.46204847	0.092461681	Fm4000
2.444726564	0.37962092	Fm4000
2.44511617	0.385729712	Fm4000
2.449092531	0.232731425	Fm4000
2.451162573	0.241390931	Fm4000
2.405709712	0.048823627	Fm4000
2.462393078	0.15090694	Fm4000
2.477112178	0.139036094	Fm4000
2.470094147	0.403429258	Fm4000
2.469940937	0.383306671	Fm4000
2.47257734	0.233018799	Fm4000
2.47477896	0.23410737	Fm4000
2.463693934	0.048888248	Fm4000
2.487649668	0.146340424	Fm4000
2.498071874	0.23156351	Fm4000
2.492833984	0.391720911	Fm4000
2.49342104	0.385682706	Fm4000
2.494850022	0.232731425	Fm4000
2.514888837	0.048911361	Fm4000
2.499123462	0.091412287	Fm4000
2.51273452	0.163769879	Fm4000
2.516040112	0.233048904	Fm4000
2.515699833	0.383267298	Fm4000
2.516204895	0.423343037	Fm4000
2.519444845	0.184893282	Fm4000
2.522697623	0.138608401	Fm4000
2.037760701	0.048914527	Fm4000
2.533347603	0.186556415	Fm4000
2.536242707	0.232731425	Fm4000
2.536772108	0.390485476	Fm4000
2.536888982	0.38548365	Fm4000
2.534146049	0.094516971	Fm4000
2.54113903	0.153030471	Fm4000
2.538690069	0.072867574	Fm4000
2.552341559	0.207791846	Fm4000
2.555545845	0.233042163	Fm4000
2.557093809	0.383284414	Fm4000
2.557436591	0.404271658	Fm4000
2.560717281	0.048889212	Fm4000
2.561875497	0.152062245	Fm4000
2.564277775	0.139184274	Fm4000
2.571251636	0.258091442	Fm4000
2.574031268	0.232731425	Fm4000
2.576209035	0.389878395	Fm4000
2.576401192	0.385663223	Fm4000
2.566736563	0.092072898	Fm4000
2.583384328	0.137282812	Fm4000
2.582762569	0.071335074	Fm4000
2.59015874	0.271731389	Fm4000
2.591756393	0.23300752	Fm4000
2.594882877	0.383333927	Fm4000
2.595465353	0.403038403	Fm4000
2.596061826	0.091644178	Fm4000
2.601936325	0.139012344	Fm4000
2.6026189	0.148403309	Fm4000
2.608035851	0.264227325	Fm4000
2.608793374	0.232731425	Fm4000
2.612529802	0.3763567	Fm4000
2.612612992	0.385735373	Fm4000
2.602111603	0.048851789	Fm4000
2.621858647	0.069868574	Fm4000
2.621986424	0.130832192	Fm4000
2.624261636	0.270873539	Fm4000
2.625180686	0.232976022	Fm4000
2.629644846	0.383396953	Fm4000
2.629892694	0.391221622	Fm4000
2.624291845	0.093896244	Fm4000
2.636850779	0.139254378	Fm4000
2.639891332	0.146955527	Fm4000
2.640365615	0.278389442	Fm4000
2.640978057	0.232731425	Fm4000
2.645707318	0.381318261	Fm4000
2.646036709	0.385765222	Fm4000
2.639852961	0.048809583	Fm4000
2.650918455	0.091821789	Fm4000
2.656214484	0.232983312	Fm4000
2.656137666	0.314151451	Fm4000
2.657313292	0.131105403	Fm4000
2.661828847	0.383400269	Fm4000
2.662160414	0.394284892	Fm4000
2.657388871	0.069545124	Fm4000
2.668930941	0.139197631	Fm4000
2.670941281	0.232731425	Fm4000
2.671996391	0.300656458	Fm4000
2.675237396	0.091699515	Fm4000
2.676775832	0.381732059	Fm4000
2.677070896	0.385781713	Fm4000
2.674366133	0.147484795	Fm4000
2.674583016	0.048820084	Fm4000
2.685177177	0.2329697	Fm4000
2.687039175	0.266171783	Fm4000
2.690373118	0.070608617	Fm4000
2.69179201	0.383402965	Fm4000
2.69196584	0.392768311	Fm4000
2.690068845	0.134107206	Fm4000
2.699019195	0.13926111	Fm4000
2.698970004	0.232731425	Fm4000
2.700426517	0.240258731	Fm4000
2.698860017	0.093557714	Fm4000
2.705672504	0.39400709	Fm4000
2.706034725	0.385698173	Fm4000
2.706096099	0.149093011	Fm4000
2.706756119	0.048881206	Fm4000
2.712328482	0.232936995	Fm4000
2.713711034	0.225076483	Fm4000
2.721517594	0.072435205	Fm4000
2.719820655	0.383410318	Fm4000
2.720117357	0.390667003	Fm4000
2.720475885	0.147177077	Fm4000
2.726957201	0.139296067	Fm4000
2.725298943	0.232731425	Fm4000
2.72653531	0.230469533	Fm4000
2.7214747	0.091688078	Fm4000
2.732977325	0.389701727	Fm4000
2.733190709	0.385827651	Fm4000
2.735687234	0.161797974	Fm4000
2.736744156	0.048910257	Fm4000
2.737882384	0.232876887	Fm4000
2.739739227	0.202493651	Fm4000
2.742173766	0.092073787	Fm4000
2.746149538	0.38341822	Fm4000
2.746240292	0.386227614	Fm4000
2.751122862	0.073087195	Fm4000
2.750122527	0.232731425	Fm4000
2.748687772	0.183930737	Fm4000
2.753037831	0.161172407	Fm4000
2.753375287	0.138884301	Fm4000
2.75838235	0.39640475	Fm4000
2.75874454	0.386093778	Fm4000
2.760375054	0.199898862	Fm4000
2.762016337	0.232838212	Fm4000
2.762699106	0.093896465	Fm4000
2.765649134	0.152889171	Fm4000
2.764813889	0.048898316	Fm4000
2.770973089	0.383437611	Fm4000
2.771075044	0.38432747	Fm4000
2.771902808	0.237871462	Fm4000
2.773603623	0.232731425	Fm4000
2.779301995	0.13839707	Fm4000
2.778148014	0.139287117	Fm4000
2.782138641	0.091465047	Fm4000
2.782612092	0.394923709	Fm4000
2.78251572	2.160800314	Fm4000
2.782877322	0.386356778	Fm4000
2.783291817	0.271539833	Fm4000
2.784879213	0.232760233	Fm4000
2.778708652	0.07148206	Fm4000
2.791477974	0.148595052	Fm4000
2.795880017	0.232731425	Fm4000
2.794432131	0.416413731	Fm4000
2.794453698	0.383444006	Fm4000
2.795588876	0.263088424	Fm4000
2.804073872	0.069976427	Fm4000
2.801734453	0.138604003	Fm4000
2.800205939	0.092056432	Fm4000
2.80660029	0.232651684	Fm4000
2.805403672	0.417849478	Fm4000
2.805737523	0.386639541	Fm4000
2.806178649	0.274231919	Fm4000
2.80429914	0.13143662	Fm4000
2.791148909	0.04885335	Fm4000
2.816010893	0.146488434	Fm4000
2.816851507	0.258945825	Fm4000
2.816730083	0.383424826	Fm4000
2.81688443	0.406301486	Fm4000
2.817069316	0.232731425	Fm4000
2.818233474	0.093311893	Fm4000
2.82391495	0.139204618	Fm4000
2.827761353	0.069526196	Fm4000
2.827080021	0.291462839	Fm4000
2.827318561	0.409300475	Fm4000
2.827452047	0.38665892	Fm4000
2.827288838	0.232595053	Fm4000
2.827710512	0.129813336	Fm4000
2.815950945	0.048811239	Fm4000
2.835314288	0.091423284	Fm4000
2.837435056	0.274772147	Fm4000
2.837919386	0.383421612	Fm4000
2.838015529	0.430116306	Fm4000
2.837272703	0.232731425	Fm4000
2.83926942	0.147506409	Fm4000
2.839401486	0.048822571	Fm4000
2.845184602	0.138287024	Fm4000
2.847036737	0.232664667	Fm4000
2.847999843	0.420866108	Fm4000
2.848135854	0.386340796	Fm4000
2.848209764	0.291845913	Fm4000
2.850029922	0.132972603	Fm4000
2.851355609	0.091992767	Fm4000
2.850297153	0.070392466	Fm4000
2.856577858	0.232731425	Fm4000
2.858122767	0.383421405	Fm4000
2.858456374	0.386566951	Fm4000
2.857593359	0.249713404	Fm4000
2.861286468	0.148702519	Fm4000
2.861668682	0.048866246	Fm4000
2.865922846	0.232789866	Fm4000
2.865319597	0.139102136	Fm4000
2.867810545	0.399449251	Fm4000
2.867878898	0.386238317	Fm4000
2.867105133	0.224181027	Fm4000
2.867467213	0.093778596	Fm4000
2.871209693	0.142454408	Fm4000
2.875061263	0.232731425	Fm4000
2.875809836	0.218472469	Fm4000
2.877427935	0.383427907	Fm4000
2.877574784	0.387054371	Fm4000
2.872031124	0.072255047	Fm4000
2.882708631	0.091357007	Fm4000
2.882147375	0.162001916	Fm4000
2.884020366	0.232872342	Fm4000
2.884873356	0.206554653	Fm4000
2.886624117	0.415932226	Fm4000
2.886764153	0.386051421	Fm4000
2.884678349	0.137939657	Fm4000
2.882877668	0.048911109	Fm4000
2.891801209	0.179753267	Fm4000
2.89279003	0.232731425	Fm4000
2.894484319	0.176614643	Fm4000
2.895911069	0.383449152	Fm4000
2.896056561	0.372689259	Fm4000
2.893152814	0.073164631	Fm4000
2.897140686	0.092542716	Fm4000
2.90042575	0.19725273	Fm4000
2.901393487	0.232912905	Fm4000
2.903115632	0.138836031	Fm4000
2.90486272	0.385913248	Fm4000
2.904764421	0.405874584	Fm4000
2.903820025	0.154559058	Fm4000
2.903103398	0.048907023	Fm4000
2.908623037	0.220904789	Fm4000
2.90982337	0.232731425	Fm4000
2.911789217	0.093431481	Fm4000
2.913639711	0.383414308	Fm4000
2.913683202	0.381627505	Fm4000
2.913696274	0.139626525	Fm4000
2.91668702	0.247686603	Fm4000
2.913220836	0.071762974	Fm4000
2.918098839	0.232921633	Fm4000
2.920871723	0.13762784	Fm4000
2.922237072	0.38578368	Fm4000
2.922153726	0.422732619	Fm4000
2.9226802	0.148609548	Fm4000
2.925419901	0.091242211	Fm4000
2.92550137	0.289000133	Fm4000
2.926213786	0.232731425	Fm4000
2.922419608	0.048851131	Fm4000
2.930780769	0.377712495	Fm4000
2.930673049	0.383398373	Fm4000
2.932170652	0.13280011	Fm4000
2.934185414	0.232966053	Fm4000
2.933885336	0.289341703	Fm4000
2.932039161	0.070091796	Fm4000
2.937872243	0.138548806	Fm4000
2.938944164	0.385537358	Fm4000
2.938902222	0.403355917	Fm4000
2.938596772	0.0926101	Fm4000
2.942008053	0.232731425	Fm4000
2.941893502	0.269789038	Fm4000
2.940984509	0.146955408	Fm4000
2.94089162	0.048816732	Fm4000
2.947088799	0.375789202	Fm4000
2.947063451	0.38338144	Fm4000
2.949813773	0.069514321	Fm4000
2.949628527	0.279788781	Fm4000
2.949696859	0.23299402	Fm4000
2.94979909	0.13042783	Fm4000
2.954274731	0.137383203	Fm4000
2.955032307	0.385703301	Fm4000
2.954940764	0.418607038	Fm4000
2.95183002	0.093309371	Fm4000
2.95723408	0.283691403	Fm4000
2.95724802	0.232731425	Fm4000
2.95849925	0.147414942	Fm4000
2.958592441	0.048822632	Fm4000
2.962890103	0.373171299	Fm4000
2.962857744	0.383359165	Fm4000
2.964309729	0.091223903	Fm4000
2.96467333	0.233007933	Fm4000
2.965209968	0.304806863	Fm4000
2.966811564	0.133124527	Fm4000
2.966906782	0.070208578	Fm4000
2.970544455	0.385732789	Fm4000
2.97044353	0.407647956	Fm4000
2.970044552	0.13836352	Fm4000
2.971971276	0.232731425	Fm4000
2.972916956	0.273579064	Fm4000
2.976366159	0.092919925	Fm4000
2.975362504	0.148632852	Fm4000
2.975618334	0.048854241	Fm4000
2.978040791	0.379789989	Fm4000
2.978097752	0.38334897	Fm4000
2.979150637	0.233004634	Fm4000
2.980253031	0.230306955	Fm4000
2.983600978	0.072050937	Fm4000
2.983174313	0.139222302	Fm4000
2.985285302	0.137211242	Fm4000
2.985446796	0.438663035	Fm4000
2.985521677	0.385726071	Fm4000
2.986211716	0.232731425	Fm4000
2.987053152	0.216427231	Fm4000
2.988507111	0.093478287	Fm4000
2.991364702	0.158566266	Fm4000
2.993161255	0.233027321	Fm4000
2.992824261	0.385082441	Fm4000
2.992821081	0.383285465	Fm4000
2.992023681	0.048911898	Fm4000
2.993786475	0.198997749	Fm4000
3	0.073186141	Fm4000
2.999181183	0.179795152	Fm4000
3	0.232731425	Fm4000
2.999999912	0.421213103	Fm4000
2.999999502	0.385697006	Fm4000
2.999999992	0.138022113	Fm4000
3.000817633	0.179807835	Fm4000
3.000000002	0.091189594	Fm4000
3.00612588	0.198997749	Fm4000
3.00673315	0.233045974	Fm4000
3.007058018	0.385043014	Fm4000
3.007062015	0.383274047	Fm4000
3.007832463	0.048911898	Fm4000
3.00846694	0.158566266	Fm4000
3.011196573	0.093478287	Fm4000
3.01257212	0.216444414	Fm4000
3.013363962	0.232731425	Fm4000
3.014010409	0.38553827	Fm4000
3.01408122	0.438643293	Fm4000
3.014232419	0.137210959	Fm4000
3.016198025	0.139224161	Fm4000
3.015802258	0.072050937	Fm4000
3.018888007	0.230306955	Fm4000
3.019893795	0.233030045	Fm4000
3.020850593	0.383313605	Fm4000
3.020902851	0.379543916	Fm4000
3.022413824	0.092919927	Fm4000
3.023314529	0.148632852	Fm4000
3.023085314	0.048854241	Fm4000
3.025492147	0.273597583	Fm4000
3.026328939	0.232731425	Fm4000
3.027584966	0.385634622	Fm4000
3.027672707	0.407642794	Fm4000
3.028021928	0.138363082	Fm4000
3.030749086	0.070208578	Fm4000
3.030831282	0.133124701	Fm4000
3.032208619	0.304806863	Fm4000
3.032667569	0.23299663	Fm4000
3.034187881	0.373138621	Fm4000
3.034214625	0.383357732	Fm4000
3.032978678	0.091223903	Fm4000
3.037800956	0.048822632	Fm4000
3.037878594	0.147414942	Fm4000
3.038929548	0.283650298	Fm4000
3.038918066	0.232731425	Fm4000
3.040746346	0.385743299	Fm4000
3.040820619	0.418608274	Fm4000
3.041366338	0.137383114	Fm4000
3.043356625	0.093309394	Fm4000
3.044994644	0.130428655	Fm4000
3.045131638	0.279788781	Fm4000
3.045076963	0.232963289	Fm4000
3.047160305	0.375954911	Fm4000
3.047179577	0.383404245	Fm4000
3.044982903	0.069514321	Fm4000
3.052018879	0.048816732	Fm4000
3.051152522	0.232731425	Fm4000
3.051241945	0.269753596	Fm4000
3.051946948	0.146955408	Fm4000
3.053520672	0.385788134	Fm4000
3.053552866	0.403411379	Fm4000
3.053787339	0.0926101	Fm4000
3.054342268	0.138549161	Fm4000
3.057141286	0.232970294	Fm4000
3.057366805	0.289341703	Fm4000
3.058750933	0.070091796	Fm4000
3.059687811	0.377838405	Fm4000
3.059768415	0.383417245	Fm4000
3.058652693	0.132800236	Fm4000
3.063630155	0.091242223	Fm4000
3.063051746	0.232731425	Fm4000
3.063571144	0.289049348	Fm4000
3.065799699	0.048851131	Fm4000
3.065929992	0.385826391	Fm4000
3.065990663	0.422732223	Fm4000
3.065612284	0.148609548	Fm4000
3.066908945	0.137628214	Fm4000
3.068879197	0.2329542	Fm4000
3.069874146	0.247686603	Fm4000
3.072293627	0.071762974	Fm4000
3.071971778	0.381598618	Fm4000
3.072002853	0.383410181	Fm4000
3.07196362	0.139627946	Fm4000
3.073283419	0.093431481	Fm4000
3.074633618	0.232731425	Fm4000
3.075452854	0.220920975	Fm4000
3.079172305	0.048907023	Fm4000
3.077994506	0.385812026	Fm4000
3.078061211	0.405859918	Fm4000
3.078693871	0.154559058	Fm4000
3.07916413	0.138836174	Fm4000
3.080308168	0.23291533	Fm4000
3.080948367	0.19725273	Fm4000
3.08310265	0.092542726	Fm4000
3.083807272	0.372505332	Fm4000
3.083902059	0.383414147	Fm4000
3.084824801	0.176614225	Fm4000
3.085681916	0.073164631	Fm4000
3.085914629	0.232731425	Fm4000
3.086547175	0.179737215	Fm4000
3.092151741	0.048911109	Fm4000
3.089734521	0.385862408	Fm4000
3.089821711	0.415921449	Fm4000
3.091035839	0.13793935	Fm4000
3.090914554	0.206554653	Fm4000
3.091444347	0.232842582	Fm4000
3.092602176	0.162001916	Fm4000
3.092256109	0.091357007	Fm4000
3.095395985	0.386963035	Fm4000
3.095483917	0.38341956	Fm4000
3.096460213	0.218456183	Fm4000
3.096910013	0.232731425	Fm4000
3.098718	0.072255047	Fm4000
3.099204721	0.142453931	Fm4000
3.101403514	0.093778618	Fm4000
3.101163935	0.386235134	Fm4000
3.101203146	0.399446566	Fm4000
3.101614656	0.224181027	Fm4000
3.102302523	0.232780983	Fm4000
3.102651824	0.139101701	Fm4000
3.104751704	0.048866246	Fm4000
3.104969938	0.148702519	Fm4000
3.106577119	0.386584062	Fm4000
3.106764928	0.383432572	Fm4000
3.107063765	0.249748875	Fm4000
3.107633878	0.232731425	Fm4000
3.111117834	0.070392466	Fm4000
3.111264338	0.132971686	Fm4000
3.11053617	0.091992767	Fm4000
3.112258528	0.291845913	Fm4000
3.112372813	0.420902549	Fm4000
3.112299412	0.386555349	Fm4000
3.112896062	0.232687289	Fm4000
3.11389675	0.138286866	Fm4000
3.117049737	0.147506409	Fm4000
3.116980057	0.048822571	Fm4000
3.117760121	0.383453471	Fm4000
3.117709008	0.430560004	Fm4000
3.118308311	2.160821927	Fm4000
3.118014233	0.274773254	Fm4000
3.118099312	0.232731425	Fm4000
3.119121637	0.091423301	Fm4000
3.12302532	0.129813707	Fm4000
3.123238501	0.232611434	Fm4000
3.123155335	0.386756879	Fm4000
3.123223637	0.409312101	Fm4000
3.12334437	0.291462839	Fm4000
3.122999538	0.069526196	Fm4000
3.124935645	0.139204905	Fm4000
3.127748799	0.093311893	Fm4000
3.128318477	0.232731425	Fm4000
3.128408313	0.406300688	Fm4000
3.128483943	0.383426714	Fm4000
3.12842405	0.258956831	Fm4000
3.128834446	0.146488434	Fm4000
3.128863614	0.048811239	Fm4000
3.136322037	0.09205644	Fm4000
3.133539532	0.274231919	Fm4000
3.133746154	0.386580001	Fm4000
3.133903671	0.417833498	Fm4000
3.13334068	0.232638117	Fm4000
3.134421197	0.13143595	Fm4000
3.134526492	0.069976427	Fm4000
3.135615275	0.138604375	Fm4000
3.138434985	0.263082904	Fm4000
3.138949381	0.38342122	Fm4000
3.138958244	0.41612865	Fm4000
3.138302698	0.232731425	Fm4000
3.140288971	0.148595052	Fm4000
3.140436281	0.04885335	Fm4000
3.143212586	0.232734791	Fm4000
3.144407883	0.091465047	Fm4000
3.144086938	0.38609502	Fm4000
3.144202138	0.394887212	Fm4000
3.143906171	0.271539833	Fm4000
3.145633964	0.138397841	Fm4000
3.146129409	0.139287294	Fm4000
3.148062535	0.232731425	Fm4000
3.148779022	0.237836938	Fm4000
3.1491264	0.384271694	Fm4000
3.149168542	0.383419451	Fm4000
3.14588893	0.07148206	Fm4000
3.151721	0.048898316	Fm4000
3.15137784	0.152889171	Fm4000
3.15286395	0.232844942	Fm4000
3.153529173	0.199898862	Fm4000
3.154187612	0.386069631	Fm4000
3.154332615	0.396412781	Fm4000
3.15258571	0.093896484	Fm4000
3.156328352	0.138884376	Fm4000
3.156461882	0.161172378	Fm4000
3.157607853	0.232731425	Fm4000
3.158167901	0.183946067	Fm4000
3.159118516	0.386251031	Fm4000
3.159152765	0.383421911	Fm4000
3.15721579	0.073087195	Fm4000
3.160679062	0.092073787	Fm4000
3.161604254	0.202493651	Fm4000
3.162305042	0.232908094	Fm4000
3.163128366	0.161797974	Fm4000
3.164058401	0.385953857	Fm4000
3.16413689	0.389710431	Fm4000
3.162732701	0.048910257	Fm4000
3.166346519	0.139295406	Fm4000
3.166499528	0.230499195	Fm4000
3.16694788	0.232731425	Fm4000
3.168322867	0.091688098	Fm4000
3.168806995	0.390893969	Fm4000
3.168912523	0.383445982	Fm4000
3.168679256	0.147176996	Fm4000
3.168307534	0.072435205	Fm4000
3.171064258	0.225076483	Fm4000
3.171545203	0.232936759	Fm4000
3.173464555	0.048881206	Fm4000
3.173709946	0.385858413	Fm4000
3.173833732	0.394034353	Fm4000
3.173689671	0.149093011	Fm4000
3.176074871	0.139260761	Fm4000
3.175604548	0.240234512	Fm4000
3.176091259	0.232731425	Fm4000
3.176127915	0.093557714	Fm4000
3.1784577	0.383411647	Fm4000
3.17840036	0.392840422	Fm4000
3.179018171	0.134107727	Fm4000
3.179996462	0.266171783	Fm4000
3.180593162	0.232937248	Fm4000
3.178919482	0.070608617	Fm4000
3.183722425	0.091699535	Fm4000
3.183151603	0.385767151	Fm4000
3.183244184	0.381725659	Fm4000
3.183992255	0.147484795	Fm4000
3.184722713	0.300602715	Fm4000
3.185046102	0.232731425	Fm4000
3.183925152	0.048820084	Fm4000
3.185659676	0.139197765	Fm4000
3.187797722	0.383388932	Fm4000
3.187698415	0.394198296	Fm4000
3.189111647	0.069545124	Fm4000
3.189456575	0.232976767	Fm4000
3.189478757	0.314151451	Fm4000
3.189133859	0.131105239	Fm4000
3.190995452	0.091821789	Fm4000
3.192486435	0.381270352	Fm4000
3.192392587	0.38554914	Fm4000
3.194134531	0.048809583	Fm4000
3.193820026	0.232731425	Fm4000
3.193991705	0.278425383	Fm4000
3.194123822	0.146955527	Fm4000
3.194968673	0.139254837	Fm4000
3.196941096	0.383364668	Fm4000
3.196874316	0.39096682	Fm4000
3.198379533	0.093896283	Fm4000
3.198142388	0.23300526	Fm4000
3.198387585	0.270873539	Fm4000
3.198992119	0.130832344	Fm4000
3.199026004	0.069868574	Fm4000
3.201462695	0.37635602	Fm4000
3.201441822	0.38565914	Fm4000
3.204107079	0.048851789	Fm4000
3.202613052	0.264256185	Fm4000
3.202420198	0.232731425	Fm4000
3.203980143	0.148403309	Fm4000
3.204150884	0.139012827	Fm4000
3.205895978	0.383331469	Fm4000
3.205753686	0.403043306	Fm4000
3.208813275	0.071335074	Fm4000
3.206657845	0.233021273	Fm4000
3.207045026	0.271731389	Fm4000
3.205606669	0.091644178	Fm4000
3.208666055	0.137282241	Fm4000
3.210853365	0.232731425	Fm4000
3.210305244	0.385720407	Fm4000
3.21034939	0.389882368	Fm4000
3.213868714	0.048889212	Fm4000
3.211491863	0.258084705	Fm4000
3.213073385	0.139184169	Fm4000
3.213610876	0.152062245	Fm4000
3.212519501	0.09207293	Fm4000
3.21459525	0.404439947	Fm4000
3.214670043	0.383310915	Fm4000
3.215009536	0.233018911	Fm4000
3.215708509	0.207791846	Fm4000
3.218616215	0.072867574	Fm4000
3.218102622	0.153027414	Fm4000
3.219125891	0.232731425	Fm4000
3.218991442	0.385724289	Fm4000
3.21901589	0.390514114	Fm4000
3.21972447	0.186544775	Fm4000
3.219559781	0.094516971	Fm4000
3.221884957	0.138607948	Fm4000
3.222532284	0.184893282	Fm4000
3.223203893	0.233027904	Fm4000
3.223170634	0.423439727	Fm4000
3.223270302	0.383285196	Fm4000
3.223429242	0.048911361	Fm4000
3.223849468	0.163769879	Fm4000
3.226447769	0.091412316	Fm4000
3.226644888	0.231561931	Fm4000
3.227243782	0.232731425	Fm4000
3.227507299	0.385708944	Fm4000
3.227615969	0.391714129	Fm4000
3.22826809	0.072590889	Fm4000
3.228564213	0.146340345	Fm4000
3.230450531	0.139035618	Fm4000
3.230860959	0.23410737	Fm4000
3.231246142	0.233035019	Fm4000
3.231676715	0.403429586	Fm4000
3.23170371	0.383300144	Fm4000
3.232775948	0.048888248	Fm4000
3.232996945	0.15090694	Fm4000
3.233055359	0.092461681	Fm4000
3.234873068	0.241413989	Fm4000
3.235212711	0.232731425	Fm4000
3.23585936	0.385604196	Fm4000
3.235922915	0.379606371	Fm4000
3.237549414	0.070791695	Fm4000
3.237636734	0.133557128	Fm4000
3.238915606	0.138160778	Fm4000
3.238692526	0.253000647	Fm4000
3.23914223	0.233017183	Fm4000
3.239911719	0.417199816	Fm4000
3.23997632	0.383342039	Fm4000
3.241916656	0.048823627	Fm4000
3.239810145	0.093611947	Fm4000
3.24198355	0.147380024	Fm4000
3.242679941	0.279215234	Fm4000
3.243038049	0.232731425	Fm4000
3.244054965	0.385593845	Fm4000
3.244150038	0.372569033	Fm4000
3.246472841	0.069587332	Fm4000
3.246324949	0.091285102	Fm4000
3.246494602	0.13116525	Fm4000
3.246731642	0.320989851	Fm4000
3.246897403	0.232986612	Fm4000
3.24803993	0.399171914	Fm4000
3.248094214	0.383375818	Fm4000
3.247153085	0.139026302	Fm4000
3.250863787	0.048810114	Fm4000
3.250858521	0.147169266	Fm4000
3.250888487	0.297163744	Fm4000
3.250724877	0.232731425	Fm4000
3.252105176	0.371098461	Fm4000
3.252097724	0.385753781	Fm4000
3.252642786	0.092465147	Fm4000
3.255174701	0.069771572	Fm4000
3.254516845	0.232950715	Fm4000
3.254800516	0.277934473	Fm4000
3.255155176	0.131462963	Fm4000
3.256063131	0.383408433	Fm4000
3.255989941	0.424145144	Fm4000
3.255297878	0.137818389	Fm4000
3.26822771	0.048886429	Fm4000
3.258278015	0.232731425	Fm4000
3.258515652	0.257378515	Fm4000
3.259095689	0.093325873	Fm4000
3.260028577	0.374475044	Fm4000
3.259994239	0.385818182	Fm4000
3.259521557	0.147346068	Fm4000
3.259626023	0.04884544	Fm4000
3.262004757	0.232955259	Fm4000
3.262295842	0.256901644	Fm4000
3.263266197	0.138721201	Fm4000
3.263888302	0.383433452	Fm4000
3.263845431	0.409941855	Fm4000
3.263607626	0.137139654	Fm4000
3.265338481	0.091248037	Fm4000
3.265702033	0.232731425	Fm4000
3.266053502	0.265133842	Fm4000
3.26377098	0.071160217	Fm4000
3.2677508	0.377066408	Fm4000
3.26774977	0.385881617	Fm4000
3.268024504	0.151673066	Fm4000
3.293070197	0.048833373	Fm4000
3.269365523	0.232934399	Fm4000
3.27001841	0.226664362	Fm4000
3.271088065	0.137542854	Fm4000
3.271575104	0.38341626	Fm4000
3.271521193	0.428490848	Fm4000
3.272011471	0.151298396	Fm4000
3.271374067	0.093116514	Fm4000
3.273001272	0.232731425	Fm4000
3.273622779	0.19686604	Fm4000
3.272376964	0.072705299	Fm4000
3.275398207	0.374502558	Fm4000
3.275369166	0.385931885	Fm4000
3.276057498	0.174319854	Fm4000
3.276672257	0.048914527	Fm4000
3.276603607	0.232885731	Fm4000
3.277143197	0.167942269	Fm4000
3.278762635	0.138449981	Fm4000
3.279128237	0.383417103	Fm4000
3.279084899	0.403567219	Fm4000
3.279547335	0.216427636	Fm4000
3.277612218	0.093425005	Fm4000
3.280179857	0.232731425	Fm4000
3.281267354	0.148957929	Fm4000
3.280943615	0.072700782	Fm4000
3.282833468	0.372401775	Fm4000
3.28285793	0.385934838	Fm4000
3.283253633	0.241998262	Fm4000
3.283723254	0.232795885	Fm4000
3.283551572	0.091172455	Fm4000
3.285137054	0.151621702	Fm4000
3.286317621	0.137319299	Fm4000
3.286552248	0.383420545	Fm4000
3.286484927	0.450267395	Fm4000
3.287241711	0.232731425	Fm4000
3.287059809	0.245060559	Fm4000
3.284952545	0.048887397	Fm4000
3.289373127	0.092990254	Fm4000
3.289367999	0.135085165	Fm4000
3.29040511	0.25031499	Fm4000
3.290219012	0.386409724	Fm4000
3.290212944	0.380136245	Fm4000
3.290728568	0.232710072	Fm4000
3.289194559	0.070975386	Fm4000
3.297136106	0.069681831	Fm4000
3.293963861	0.256828641	Fm4000
3.293140803	0.1471645	Fm4000
3.293804843	0.426150493	Fm4000
3.293851489	0.38342913	Fm4000
3.294190571	0.232731425	Fm4000
3.293733655	0.138357926	Fm4000
3.295342257	0.092746629	Fm4000
3.297167779	0.130376936	Fm4000
3.297356199	0.298327016	Fm4000
3.297424237	0.385904117	Fm4000
3.297456319	0.386719228	Fm4000
3.297623095	0.232626707	Fm4000
3.297136106	0.069681831	Fm4000
3.297623095	0.232626707	Fm4000
3.297456319	0.386719228	Fm4000
3.297424237	0.385904117	Fm4000
3.297356199	0.298327016	Fm4000
3.297167779	0.130376936	Fm4000
3.295342257	0.092746629	Fm4000
3.293733655	0.138357926	Fm4000
3.294190571	0.232731425	Fm4000
3.293851489	0.38342913	Fm4000
3.293804843	0.426150493	Fm4000
3.293963861	0.256828641	Fm4000
3.293140803	0.1471645	Fm4000
3.293070197	0.048833373	Fm4000
3.289367999	0.135085165	Fm4000
3.290728568	0.232710072	Fm4000
3.290212944	0.380136245	Fm4000
3.290219012	0.386409724	Fm4000
3.29040511	0.25031499	Fm4000
3.289373127	0.092990254	Fm4000
3.289194559	0.070975386	Fm4000
3.287241711	0.232731425	Fm4000
3.287059809	0.245060559	Fm4000
3.286552248	0.383420545	Fm4000
3.286484927	0.450267395	Fm4000
3.286317621	0.137319299	Fm4000
3.284952545	0.048887397	Fm4000
3.285137054	0.151621702	Fm4000
3.283723254	0.232795885	Fm4000
3.283253633	0.241998262	Fm4000
3.282833468	0.372401775	Fm4000
3.28285793	0.385934838	Fm4000
3.283551572	0.091172455	Fm4000
3.280943615	0.072700782	Fm4000
3.281267354	0.148957929	Fm4000
3.280179857	0.232731425	Fm4000
3.279547335	0.216427636	Fm4000
3.279128237	0.383417103	Fm4000
3.279084899	0.403567219	Fm4000
3.278762635	0.138449981	Fm4000
3.277612218	0.093425005	Fm4000
3.277143197	0.167942269	Fm4000
3.276603607	0.232885731	Fm4000
3.276057498	0.174319854	Fm4000
3.275398207	0.374502558	Fm4000
3.275369166	0.385931885	Fm4000
3.276672257	0.048914527	Fm4000
3.272376964	0.072705299	Fm4000
3.273622779	0.19686604	Fm4000
3.273001272	0.232731425	Fm4000
3.272011471	0.151298396	Fm4000
3.271575104	0.38341626	Fm4000
3.271521193	0.428490848	Fm4000
3.271374067	0.093116514	Fm4000
3.271088065	0.137542854	Fm4000
3.27001841	0.226664362	Fm4000
3.269365523	0.232934399	Fm4000
3.26822771	0.048886429	Fm4000
3.2677508	0.377066408	Fm4000
3.26774977	0.385881617	Fm4000
3.268024504	0.151673066	Fm4000
3.265338481	0.091248037	Fm4000
3.266053502	0.265133842	Fm4000
3.265702033	0.232731425	Fm4000
3.26377098	0.071160217	Fm4000
3.263888302	0.383433452	Fm4000
3.263845431	0.409941855	Fm4000
3.263607626	0.137139654	Fm4000
3.263266197	0.138721201	Fm4000
3.262295842	0.256901644	Fm4000
3.262004757	0.232955259	Fm4000
3.259626023	0.04884544	Fm4000
3.260028577	0.374475044	Fm4000
3.259994239	0.385818182	Fm4000
3.259521557	0.147346068	Fm4000
3.258278015	0.232731425	Fm4000
3.258515652	0.257378515	Fm4000
3.259095689	0.093325873	Fm4000
3.255174701	0.069771572	Fm4000
3.256063131	0.383408433	Fm4000
3.255989941	0.424145144	Fm4000
3.255297878	0.137818389	Fm4000
3.254800516	0.277934473	Fm4000
3.254516845	0.232950715	Fm4000
3.255155176	0.131462963	Fm4000
3.250863787	0.048810114	Fm4000
3.252105176	0.371098461	Fm4000
3.252097724	0.385753781	Fm4000
3.252642786	0.092465147	Fm4000
3.250888487	0.297163744	Fm4000
3.250724877	0.232731425	Fm4000
3.250858521	0.147169266	Fm4000
3.246472841	0.069587332	Fm4000
3.248094214	0.383375818	Fm4000
3.24803993	0.399171914	Fm4000
3.247153085	0.139026302	Fm4000
3.246897403	0.232986612	Fm4000
3.246731642	0.320989851	Fm4000
3.246494602	0.13116525	Fm4000
3.246324949	0.091285102	Fm4000
3.244150038	0.372569033	Fm4000
3.244054965	0.385593845	Fm4000
3.241916656	0.048823627	Fm4000
3.243038049	0.232731425	Fm4000
3.242679941	0.279215234	Fm4000
3.24198355	0.147380024	Fm4000
3.239810145	0.093611947	Fm4000
3.23997632	0.383342039	Fm4000
3.239911719	0.417199816	Fm4000
3.233055359	0.092461681	Fm4000
3.23914223	0.233017183	Fm4000
3.238692526	0.253000647	Fm4000
3.238915606	0.138160778	Fm4000
3.237636734	0.133557128	Fm4000
3.235922915	0.379606371	Fm4000
3.23585936	0.385604196	Fm4000
3.237549414	0.070791695	Fm4000
3.235212711	0.232731425	Fm4000
3.234873068	0.241413989	Fm4000
3.232775948	0.048888248	Fm4000
3.232996945	0.15090694	Fm4000
2.861668682	0.048866246	Fm4000
3.231676715	0.403429586	Fm4000
3.23170371	0.383300144	Fm4000
3.231246142	0.233035019	Fm4000
3.230860959	0.23410737	Fm4000
3.230450531	0.139035618	Fm4000
3.228564213	0.146340345	Fm4000
3.226644888	0.231561931	Fm4000
3.227615969	0.391714129	Fm4000
3.227507299	0.385708944	Fm4000
3.227243782	0.232731425	Fm4000
3.22826809	0.072590889	Fm4000
3.226447769	0.091412316	Fm4000
3.223849468	0.163769879	Fm4000
3.223203893	0.233027904	Fm4000
3.223270302	0.383285196	Fm4000
3.223170634	0.423439727	Fm4000
3.222532284	0.184893282	Fm4000
3.223429242	0.048911361	Fm4000
3.221884957	0.138607948	Fm4000
3.21972447	0.186544775	Fm4000
3.219125891	0.232731425	Fm4000
3.21901589	0.390514114	Fm4000
3.218991442	0.385724289	Fm4000
3.219559781	0.094516971	Fm4000
3.218102622	0.153027414	Fm4000
3.218616215	0.072867574	Fm4000
3.215708509	0.207791846	Fm4000
3.215009536	0.233018911	Fm4000
3.214670043	0.383310915	Fm4000
3.21459525	0.404439947	Fm4000
3.212519501	0.09207293	Fm4000
3.213610876	0.152062245	Fm4000
3.213073385	0.139184169	Fm4000
3.211491863	0.258084705	Fm4000
3.210853365	0.232731425	Fm4000
3.21034939	0.389882368	Fm4000
3.210305244	0.385720407	Fm4000
3.213868714	0.048889212	Fm4000
3.208666055	0.137282241	Fm4000
3.208813275	0.071335074	Fm4000
3.207045026	0.271731389	Fm4000
3.206657845	0.233021273	Fm4000
3.205895978	0.383331469	Fm4000
3.205753686	0.403043306	Fm4000
3.205606669	0.091644178	Fm4000
3.204150884	0.139012827	Fm4000
3.203980143	0.148403309	Fm4000
3.202613052	0.264256185	Fm4000
3.202420198	0.232731425	Fm4000
3.201462695	0.37635602	Fm4000
3.201441822	0.38565914	Fm4000
3.204107079	0.048851789	Fm4000
3.198379533	0.093896283	Fm4000
3.198992119	0.130832344	Fm4000
3.198387585	0.270873539	Fm4000
3.198142388	0.23300526	Fm4000
3.196941096	0.383364668	Fm4000
3.196874316	0.39096682	Fm4000
3.199026004	0.069868574	Fm4000
3.194968673	0.139254837	Fm4000
3.194123822	0.146955527	Fm4000
3.193991705	0.278425383	Fm4000
3.193820026	0.232731425	Fm4000
3.192486435	0.381270352	Fm4000
3.192392587	0.38554914	Fm4000
3.194134531	0.048809583	Fm4000
3.190995452	0.091821789	Fm4000
3.189456575	0.232976767	Fm4000
3.189478757	0.314151451	Fm4000
3.189133859	0.131105239	Fm4000
3.187797722	0.383388932	Fm4000
3.187698415	0.394198296	Fm4000
3.189111647	0.069545124	Fm4000
3.185659676	0.139197765	Fm4000
3.185046102	0.232731425	Fm4000
3.184722713	0.300602715	Fm4000
3.183722425	0.091699535	Fm4000
3.183244184	0.381725659	Fm4000
3.183151603	0.385767151	Fm4000
3.183992255	0.147484795	Fm4000
3.183925152	0.048820084	Fm4000
3.180593162	0.232937248	Fm4000
3.179996462	0.266171783	Fm4000
3.178919482	0.070608617	Fm4000
3.1784577	0.383411647	Fm4000
3.17840036	0.392840422	Fm4000
3.179018171	0.134107727	Fm4000
3.176074871	0.139260761	Fm4000
3.176091259	0.232731425	Fm4000
3.175604548	0.240234512	Fm4000
3.176127915	0.093557714	Fm4000
3.173833732	0.394034353	Fm4000
3.173709946	0.385858413	Fm4000
3.173689671	0.149093011	Fm4000
3.173464555	0.048881206	Fm4000
3.171545203	0.232936759	Fm4000
3.171064258	0.225076483	Fm4000
3.168307534	0.072435205	Fm4000
3.168912523	0.383445982	Fm4000
3.168806995	0.390893969	Fm4000
3.168679256	0.147176996	Fm4000
3.168322867	0.091688098	Fm4000
3.16694788	0.232731425	Fm4000
3.166499528	0.230499195	Fm4000
3.166346519	0.139295406	Fm4000
3.16413689	0.389710431	Fm4000
3.164058401	0.385953857	Fm4000
3.163128366	0.161797974	Fm4000
3.162732701	0.048910257	Fm4000
3.162305042	0.232908094	Fm4000
3.161604254	0.202493651	Fm4000
3.160679062	0.092073787	Fm4000
3.159152765	0.383421911	Fm4000
3.159118516	0.386251031	Fm4000
3.158167901	0.183946067	Fm4000
3.15721579	0.073087195	Fm4000
3.157607853	0.232731425	Fm4000
3.156461882	0.161172378	Fm4000
3.156328352	0.138884376	Fm4000
3.154332615	0.396412781	Fm4000
3.154187612	0.386069631	Fm4000
3.153529173	0.199898862	Fm4000
3.15286395	0.232844942	Fm4000
3.15258571	0.093896484	Fm4000
3.15137784	0.152889171	Fm4000
3.151721	0.048898316	Fm4000
3.149168542	0.383419451	Fm4000
3.1491264	0.384271694	Fm4000
3.148779022	0.237836938	Fm4000
3.148062535	0.232731425	Fm4000
3.14588893	0.07148206	Fm4000
3.146129409	0.139287294	Fm4000
3.145633964	0.138397841	Fm4000
3.144086938	0.38609502	Fm4000
3.144202138	0.394887212	Fm4000
3.143906171	0.271539833	Fm4000
3.143212586	0.232734791	Fm4000
3.144407883	0.091465047	Fm4000
3.134526492	0.069976427	Fm4000
3.140288971	0.148595052	Fm4000
3.138949381	0.38342122	Fm4000
3.138958244	0.41612865	Fm4000
3.138302698	0.232731425	Fm4000
3.138434985	0.263082904	Fm4000
3.136322037	0.09205644	Fm4000
3.135615275	0.138604375	Fm4000
3.13334068	0.232638117	Fm4000
3.134421197	0.13143595	Fm4000
3.133903671	0.417833498	Fm4000
3.133746154	0.386580001	Fm4000
3.133539532	0.274231919	Fm4000
3.140436281	0.04885335	Fm4000
3.128863614	0.048811239	Fm4000
3.128834446	0.146488434	Fm4000
3.12842405	0.258956831	Fm4000
3.128408313	0.406300688	Fm4000
3.128483943	0.383426714	Fm4000
3.128318477	0.232731425	Fm4000
3.127748799	0.093311893	Fm4000
3.124935645	0.139204905	Fm4000
3.122999538	0.069526196	Fm4000
3.12334437	0.291462839	Fm4000
3.123223637	0.409312101	Fm4000
3.123155335	0.386756879	Fm4000
3.123238501	0.232611434	Fm4000
3.12302532	0.129813707	Fm4000
3.119121637	0.091423301	Fm4000
3.118099312	0.232731425	Fm4000
3.118308311	2.160821927	Fm4000
3.117760121	0.383453471	Fm4000
3.117709008	0.430560004	Fm4000
3.118014233	0.274773254	Fm4000
3.117049737	0.147506409	Fm4000
3.116980057	0.048822571	Fm4000
3.11389675	0.138286866	Fm4000
3.112896062	0.232687289	Fm4000
3.112372813	0.420902549	Fm4000
3.112299412	0.386555349	Fm4000
3.112258528	0.291845913	Fm4000
3.111264338	0.132971686	Fm4000
3.111117834	0.070392466	Fm4000
3.11053617	0.091992767	Fm4000
3.107633878	0.232731425	Fm4000
3.106764928	0.383432572	Fm4000
3.106577119	0.386584062	Fm4000
3.107063765	0.249748875	Fm4000
3.104969938	0.148702519	Fm4000
3.104751704	0.048866246	Fm4000
3.102302523	0.232780983	Fm4000
3.102651824	0.139101701	Fm4000
3.101203146	0.399446566	Fm4000
3.101163935	0.386235134	Fm4000
3.101614656	0.224181027	Fm4000
3.101403514	0.093778618	Fm4000
3.099204721	0.142453931	Fm4000
3.096910013	0.232731425	Fm4000
3.096460213	0.218456183	Fm4000
3.095483917	0.38341956	Fm4000
3.095395985	0.386963035	Fm4000
3.098718	0.072255047	Fm4000
3.092256109	0.091357007	Fm4000
3.092602176	0.162001916	Fm4000
3.091444347	0.232842582	Fm4000
3.090914554	0.206554653	Fm4000
3.089821711	0.415921449	Fm4000
3.089734521	0.385862408	Fm4000
3.091035839	0.13793935	Fm4000
3.092151741	0.048911109	Fm4000
3.086547175	0.179737215	Fm4000
3.085914629	0.232731425	Fm4000
3.084824801	0.176614225	Fm4000
3.083902059	0.383414147	Fm4000
3.083807272	0.372505332	Fm4000
3.085681916	0.073164631	Fm4000
3.08310265	0.092542726	Fm4000
3.080948367	0.19725273	Fm4000
3.080308168	0.23291533	Fm4000
3.07916413	0.138836174	Fm4000
3.077994506	0.385812026	Fm4000
3.078061211	0.405859918	Fm4000
3.078693871	0.154559058	Fm4000
3.079172305	0.048907023	Fm4000
3.075452854	0.220920975	Fm4000
3.074633618	0.232731425	Fm4000
3.073283419	0.093431481	Fm4000
3.072002853	0.383410181	Fm4000
3.071971778	0.381598618	Fm4000
3.07196362	0.139627946	Fm4000
3.069874146	0.247686603	Fm4000
3.072293627	0.071762974	Fm4000
3.068879197	0.2329542	Fm4000
3.066908945	0.137628214	Fm4000
3.065929992	0.385826391	Fm4000
3.065990663	0.422732223	Fm4000
3.065612284	0.148609548	Fm4000
3.063630155	0.091242223	Fm4000
3.063571144	0.289049348	Fm4000
3.063051746	0.232731425	Fm4000
3.065799699	0.048851131	Fm4000
3.059687811	0.377838405	Fm4000
3.059768415	0.383417245	Fm4000
3.058652693	0.132800236	Fm4000
3.057141286	0.232970294	Fm4000
3.057366805	0.289341703	Fm4000
3.058750933	0.070091796	Fm4000
3.054342268	0.138549161	Fm4000
3.053520672	0.385788134	Fm4000
3.053552866	0.403411379	Fm4000
3.053787339	0.0926101	Fm4000
3.051152522	0.232731425	Fm4000
3.051241945	0.269753596	Fm4000
3.051946948	0.146955408	Fm4000
3.052018879	0.048816732	Fm4000
3.047160305	0.375954911	Fm4000
3.047179577	0.383404245	Fm4000
3.044982903	0.069514321	Fm4000
3.045131638	0.279788781	Fm4000
3.045076963	0.232963289	Fm4000
3.044994644	0.130428655	Fm4000
3.041366338	0.137383114	Fm4000
3.040746346	0.385743299	Fm4000
3.040820619	0.418608274	Fm4000
3.043356625	0.093309394	Fm4000
3.038929548	0.283650298	Fm4000
3.038918066	0.232731425	Fm4000
3.037878594	0.147414942	Fm4000
3.037800956	0.048822632	Fm4000
3.034187881	0.373138621	Fm4000
3.034214625	0.383357732	Fm4000
3.032978678	0.091223903	Fm4000
3.032667569	0.23299663	Fm4000
3.032208619	0.304806863	Fm4000
3.030831282	0.133124701	Fm4000
3.030749086	0.070208578	Fm4000
3.027584966	0.385634622	Fm4000
3.027672707	0.407642794	Fm4000
3.028021928	0.138363082	Fm4000
3.026328939	0.232731425	Fm4000
3.025492147	0.273597583	Fm4000
3.022413824	0.092919927	Fm4000
3.023314529	0.148632852	Fm4000
3.023085314	0.048854241	Fm4000
3.020902851	0.379543916	Fm4000
3.020850593	0.383313605	Fm4000
3.019893795	0.233030045	Fm4000
3.018888007	0.230306955	Fm4000
3.016198025	0.139224161	Fm4000
3.015802258	0.072050937	Fm4000
3.014232419	0.137210959	Fm4000
3.01408122	0.438643293	Fm4000
3.014010409	0.38553827	Fm4000
3.013363962	0.232731425	Fm4000
3.01257212	0.216444414	Fm4000
3.011196573	0.093478287	Fm4000
3.00846694	0.158566266	Fm4000
3.00673315	0.233045974	Fm4000
3.007058018	0.385043014	Fm4000
3.007062015	0.383274047	Fm4000
3.00612588	0.198997749	Fm4000
3.007832463	0.048911898	Fm4000
3.000000002	0.091189594	Fm4000
3.000817633	0.179807835	Fm4000
3	0.232731425	Fm4000
2.999999912	0.421213103	Fm4000
2.999999502	0.385697006	Fm4000
2.999999992	0.138022113	Fm4000
2.999181183	0.179795152	Fm4000
3	0.073186141	Fm4000
2.993786475	0.198997749	Fm4000
2.993161255	0.233027321	Fm4000
2.992824261	0.385082441	Fm4000
2.992821081	0.383285465	Fm4000
2.992023681	0.048911898	Fm4000
2.991364702	0.158566266	Fm4000
2.988507111	0.093478287	Fm4000
2.987053152	0.216427231	Fm4000
2.986211716	0.232731425	Fm4000
2.985521677	0.385726071	Fm4000
2.985446796	0.438663035	Fm4000
2.985285302	0.137211242	Fm4000
2.983174313	0.139222302	Fm4000
2.983600978	0.072050937	Fm4000
2.980253031	0.230306955	Fm4000
2.979150637	0.233004634	Fm4000
2.978097752	0.38334897	Fm4000
2.978040791	0.379789989	Fm4000
2.976366159	0.092919925	Fm4000
2.975362504	0.148632852	Fm4000
2.975618334	0.048854241	Fm4000
2.972916956	0.273579064	Fm4000
2.971971276	0.232731425	Fm4000
2.970544455	0.385732789	Fm4000
2.97044353	0.407647956	Fm4000
2.970044552	0.13836352	Fm4000
2.966906782	0.070208578	Fm4000
2.966811564	0.133124527	Fm4000
2.965209968	0.304806863	Fm4000
2.96467333	0.233007933	Fm4000
2.962890103	0.373171299	Fm4000
2.962857744	0.383359165	Fm4000
2.964309729	0.091223903	Fm4000
2.958592441	0.048822632	Fm4000
2.95849925	0.147414942	Fm4000
2.95723408	0.283691403	Fm4000
2.95724802	0.232731425	Fm4000
2.955032307	0.385703301	Fm4000
2.954940764	0.418607038	Fm4000
2.954274731	0.137383203	Fm4000
2.95183002	0.093309371	Fm4000
2.94979909	0.13042783	Fm4000
2.949628527	0.279788781	Fm4000
2.949696859	0.23299402	Fm4000
2.947088799	0.375789202	Fm4000
2.947063451	0.38338144	Fm4000
2.949813773	0.069514321	Fm4000
2.94089162	0.048816732	Fm4000
2.942008053	0.232731425	Fm4000
2.941893502	0.269789038	Fm4000
2.940984509	0.146955408	Fm4000
2.938944164	0.385537358	Fm4000
2.938902222	0.403355917	Fm4000
2.937872243	0.138548806	Fm4000
2.938596772	0.0926101	Fm4000
2.934185414	0.232966053	Fm4000
2.933885336	0.289341703	Fm4000
2.925419901	0.091242211	Fm4000
2.930780769	0.377712495	Fm4000
2.930673049	0.383398373	Fm4000
2.932170652	0.13280011	Fm4000
2.932039161	0.070091796	Fm4000
2.926213786	0.232731425	Fm4000
2.92550137	0.289000133	Fm4000
2.920871723	0.13762784	Fm4000
2.922237072	0.38578368	Fm4000
2.922153726	0.422732619	Fm4000
2.9226802	0.148609548	Fm4000
2.922419608	0.048851131	Fm4000
2.918098839	0.232921633	Fm4000
2.91668702	0.247686603	Fm4000
2.913220836	0.071762974	Fm4000
2.913683202	0.381627505	Fm4000
2.913639711	0.383414308	Fm4000
2.913696274	0.139626525	Fm4000
2.911789217	0.093431481	Fm4000
2.90982337	0.232731425	Fm4000
2.908623037	0.220904789	Fm4000
2.903103398	0.048907023	Fm4000
2.90486272	0.385913248	Fm4000
2.904764421	0.405874584	Fm4000
2.903820025	0.154559058	Fm4000
2.903115632	0.138836031	Fm4000
2.901393487	0.232912905	Fm4000
2.90042575	0.19725273	Fm4000
2.897140686	0.092542716	Fm4000
2.896056561	0.372689259	Fm4000
2.895911069	0.383449152	Fm4000
2.894484319	0.176614643	Fm4000
2.89279003	0.232731425	Fm4000
2.891801209	0.179753267	Fm4000
2.893152814	0.073164631	Fm4000
2.884678349	0.137939657	Fm4000
2.886764153	0.386051421	Fm4000
2.886624117	0.415932226	Fm4000
2.869232105	2.185393469	Fm2000
2.869232105	2.185393469	Fm2000
2.857332848	2.185598603	Fm2000
2.857332848	2.185598603	Fm2000
2.880814402	2.185891905	Fm2000
2.880814402	2.185891905	Fm2000
2.845098313	2.184508628	Fm2000
2.845098313	2.184508628	Fm2000
2.892095529	2.188430197	Fm2000
2.892095529	2.188430197	Fm2000
2.903090209	2.191319602	Fm2000
2.903090209	2.191319602	Fm2000
2.832508766	2.183898343	Fm2000
2.832508766	2.183898343	Fm2000
2.819543329	2.18417891	Fm2000
2.819543329	2.18417891	Fm2000
2.913813204	2.18925426	Fm2000
2.913813204	2.18925426	Fm2000
2.778151023	2.192977715	Fm2000
2.778151023	2.192977715	Fm2000
2.792390158	2.188691006	Fm2000
2.792390158	2.188691006	Fm2000
2.763429124	2.190932655	Fm2000
2.763429124	2.190932655	Fm2000
2.748189904	2.188011744	Fm2000
2.748189904	2.188011744	Fm2000
2.73239521	2.184971327	Fm2000
2.73239521	2.184971327	Fm2000
2.716004258	2.183286389	Fm2000
2.716004258	2.183286389	Fm2000
2.662756129	2.184971327	Fm2000
2.662756129	2.184971327	Fm2000
2.25527546	2.18925426	Fm2000
2.25527546	2.18925426	Fm2000
2.204122734	2.187723621	Fm2000
2.204122734	2.187723621	Fm2000
2.301029713	2.19248778	Fm2000
2.301029713	2.19248778	Fm2000
2.342419398	2.188430197	Fm2000
2.342419398	2.188430197	Fm2000
2.380209211	2.185905451	Fm2000
2.380209211	2.185905451	Fm2000
2.643450769	2.187587617	Fm2000
2.643450769	2.187587617	Fm2000
2.623247729	2.190932655	Fm2000
2.623247729	2.190932655	Fm2000
2.41497225	2.185393469	Fm2000
2.41497225	2.185393469	Fm2000
2.602061207	2.192855938	Fm2000
2.602061207	2.192855938	Fm2000
2.579786095	2.188691006	Fm2000
2.579786095	2.188691006	Fm2000
2.531480094	2.18417891	Fm2000
2.531480094	2.18417891	Fm2000
2.556304618	2.185596491	Fm2000
2.556304618	2.185596491	Fm2000
2.505150069	2.184105421	Fm2000
2.505150069	2.184105421	Fm2000
2.447157211	2.185145607	Fm2000
2.447157211	2.185145607	Fm2000
2.924278656	2.186866682	Fm2000
2.924278656	2.186866682	Fm2000
2.934497764	2.186477908	Fm2000
2.934497764	2.186477908	Fm2000
2.944481973	2.184754976	Fm2000
2.944481973	2.184754976	Fm2000
2.973128507	2.184042048	Fm2000
2.973128507	2.184042048	Fm2000
2.982272305	2.18542967	Fm2000
2.982272305	2.18542967	Fm2000
2.963788109	2.183141687	Fm2000
2.963788109	2.183141687	Fm2000
2.954242289	2.1829815	Fm2000
2.954242289	2.1829815	Fm2000
2.991227133	2.190169705	Fm2000
2.991227133	2.190169705	Fm2000
2.80617892	2.185064664	Fm2000
2.80617892	2.185064664	Fm2000
2.146132257	2.186477908	Fm2000
2.146132257	2.186477908	Fm2000
2.079185525	2.184776288	Fm2000
2.079185525	2.184776288	Fm2000
2.000001983	2.1829815	Fm2000
2.000001983	2.1829815	Fm2000
1.602036514	2.186215725	Fm2000
1.602036514	2.186215725	Fm2000
1.300978174	2.190169705	Fm2000
1.300978174	2.190169705	Fm2000
1.778141008	2.184042048	Fm2000
1.778141008	2.184042048	Fm2000
2.477120619	2.184508628	Fm2000
2.477120619	2.184508628	Fm2000
2.954195871	0.410482976	Fm2000
2.954253639	0.138198817	Fm2000
2.95056833	0.185087172	Fm2000
2.949692117	0.23293387	Fm2000
2.951823238	0.093434106	Fm2000
2.948083985	0.157246221	Fm2000
2.9461682	0.369135409	Fm2000
2.946127484	0.37953303	Fm2000
2.948841015	0.048007921	Fm2000
2.94315511	0.216901572	Fm2000
2.942008053	0.232731425	Fm2000
2.938502075	0.092800545	Fm2000
2.938826767	0.139690264	Fm2000
2.937850382	0.420510138	Fm2000
2.937852623	0.377126759	Fm2000
2.937864185	0.137123619	Fm2000
2.935527357	0.247956548	Fm2000
2.934180287	0.232943319	Fm2000
2.939406924	0.070635331	Fm2000
2.930051818	0.146656545	Fm2000
2.929421491	0.379431647	Fm2000
2.929344064	0.369308348	Fm2000
2.930340524	0.047977789	Fm2000
2.926868748	0.28037974	Fm2000
2.926213786	0.232731425	Fm2000
2.92541976	0.091253503	Fm2000
2.920772035	0.139140261	Fm2000
2.920819373	0.377096638	Fm2000
2.920807204	0.413512756	Fm2000
2.920398893	0.131090674	Fm2000
2.918430375	0.277791806	Fm2000
2.918093527	0.232985979	Fm2000
2.920517069	0.069021455	Fm2000
2.91105062	0.047937613	Fm2000
2.912036731	0.368353966	Fm2000
2.912047042	0.379267311	Fm2000
2.910948988	0.144182144	Fm2000
2.909960769	0.26339255	Fm2000
2.90982337	0.232731425	Fm2000
2.911663193	0.093226342	Fm2000
2.903084462	0.137167163	Fm2000
2.90309065	0.377052511	Fm2000
2.903083936	0.420281887	Fm2000
2.901388546	0.233022415	Fm2000
2.901511718	0.281489249	Fm2000
2.901195162	0.128481894	Fm2000
2.901115764	0.068418946	Fm2000
2.897149326	0.092445662	Fm2000
2.893829932	0.355644283	Fm2000
2.893946304	0.379251223	Fm2000
2.892898168	0.297682644	Fm2000
2.89279003	0.232731425	Fm2000
2.890999851	0.145055479	Fm2000
2.89087076	0.047936895	Fm2000
2.884594679	0.138321308	Fm2000
2.884015613	0.233047686	Fm2000
2.884595968	0.407606148	Fm2000
2.884606899	0.376993265	Fm2000
2.883118879	0.297877001	Fm2000
2.882700726	0.091251583	Fm2000
2.880923634	0.132314675	Fm2000
2.880757263	0.069265732	Fm2000
2.875061263	0.232731425	Fm2000
2.875060599	0.379369169	Fm2000
2.875164844	0.361475908	Fm2000
2.873778575	0.255103814	Fm2000
2.869687573	0.04798583	Fm2000
2.870103804	0.146984861	Fm2000
2.867487583	0.093687695	Fm2000
2.865918985	0.2330298	Fm2000
2.86538123	0.422409496	Fm2000
2.86530087	0.377003159	Fm2000
2.864584412	0.217744104	Fm2000
2.865298668	0.137140188	Fm2000
2.859838472	0.143548995	Fm2000
2.858958251	0.071121648	Fm2000
2.856577858	0.232731425	Fm2000
2.855330654	0.369596128	Fm2000
2.855316269	0.379399665	Fm2000
2.855505379	0.207844522	Fm2000
2.851376222	0.092577473	Fm2000
2.847393618	0.048017563	Fm2000
2.848484565	0.174210131	Fm2000
2.847033983	0.232995853	Fm2000
2.845097302	0.377088972	Fm2000
2.845101235	0.417256404	Fm2000
2.846284389	0.178646371	Fm2000
2.845094125	0.138291142	Fm2000
2.835576857	0.071386357	Fm2000
2.838189136	0.210669341	Fm2000
2.837272703	0.232731425	Fm2000
2.834736569	0.378906813	Fm2000
2.834631257	0.379419631	Fm2000
2.834696507	0.149757343	Fm2000
2.835316236	0.09141414	Fm2000
2.823884764	0.047993787	Fm2000
2.828275347	0.215817997	Fm2000
2.827290685	0.232994227	Fm2000
2.823908203	0.377103991	Fm2000
2.823911359	0.436591468	Fm2000
2.823907206	0.137127346	Fm2000
2.823257183	0.148400645	Fm2000
2.818144606	0.093686553	Fm2000
2.818160011	0.234447515	Fm2000
2.817069316	0.232731425	Fm2000
2.811217157	0.069677893	Fm2000
2.812911546	0.379435725	Fm2000
2.812791382	0.379053534	Fm2000
2.810857562	0.131795559	Fm2000
2.808057513	0.256309676	Fm2000
2.80660728	0.232975139	Fm2000
2.799063368	0.047947973	Fm2000
2.80163343	0.138287519	Fm2000
2.801481984	0.408542019	Fm2000
2.801631858	0.377117524	Fm2000
2.798869413	0.145092306	Fm2000
2.796942656	0.289123723	Fm2000
2.795880017	0.232731425	Fm2000
2.800201365	0.092062886	Fm2000
2.785964695	0.068457743	Fm2000
2.790047913	0.37938644	Fm2000
2.790010718	0.373037508	Fm2000
2.786005316	0.129023783	Fm2000
2.784938009	0.316239381	Fm2000
2.784889473	0.232934625	Fm2000
2.782095969	0.091544611	Fm2000
2.778151093	0.137115691	Fm2000
2.778102604	0.419929533	Fm2000
2.778150831	0.377127347	Fm2000
2.772763443	0.04792839	Fm2000
2.773603623	0.232731425	Fm2000
2.773075935	0.280711944	Fm2000
2.772791098	0.144535898	Fm2000
2.762709515	0.093866819	Fm2000
2.765910205	0.379520407	Fm2000
2.76575964	0.364018956	Fm2000
2.759323008	0.068796746	Fm2000
2.761244306	0.268565385	Fm2000
2.762027713	0.232854868	Fm2000
2.759521285	0.128567814	Fm2000
2.753334599	0.13826249	Fm2000
2.753327302	0.377134675	Fm2000
2.753281188	0.39634623	Fm2000
2.750122527	0.232731425	Fm2000
2.749682374	0.262358415	Fm2000
2.744757136	0.047968248	Fm2000
2.745186921	0.146239626	Fm2000
2.742221159	0.091989254	Fm2000
2.740414177	0.365853204	Fm2000
2.740355387	0.379935704	Fm2000
2.737894187	0.23276291	Fm2000
2.736777542	0.259721595	Fm2000
2.730570687	0.070374486	Fm2000
2.731212075	0.138211007	Fm2000
2.727001525	0.137078789	Fm2000
2.726998388	0.377145779	Fm2000
2.727085111	0.420157479	Fm2000
2.725298943	0.232731425	Fm2000
2.723324983	0.252463441	Fm2000
2.714787999	0.048011302	Fm2000
2.721479104	0.091693235	Fm2000
2.715746146	0.152576135	Fm2000
2.713156367	0.365835876	Fm2000
2.71320642	0.380365822	Fm2000
2.712337566	0.232624975	Fm2000
2.710180721	0.199100018	Fm2000
2.698970004	0.094701289	Fm2000
2.701336027	0.168085317	Fm2000
2.698950949	0.13775696	Fm2000
2.698970004	0.377171205	Fm2000
2.698970004	2.182485722	Fm2000
2.698922763	0.407967169	Fm2000
2.698970004	0.232731425	Fm2000
2.696734803	0.169702142	Fm2000
2.698970004	0.071388212	Fm2000
2.687462212	0.199100018	Fm2000
2.685177887	0.232624975	Fm2000
2.684251048	0.380365822	Fm2000
2.684295278	0.367682174	Fm2000
2.681240232	2.182838145	Fm2000
2.681519696	0.152576135	Fm2000
2.675231467	0.091707573	Fm2000
2.672965031	0.254076784	Fm2000
2.670941281	0.232731425	Fm2000
2.66900717	0.377145778	Fm2000
2.66901062	0.414539921	Fm2000
2.682557294	0.048003934	Fm2000
2.668999141	0.137141461	Fm2000
2.664111121	0.13741497	Fm2000
2.657554546	0.259721595	Fm2000
2.656210642	0.23276291	Fm2000
2.653165283	0.364409581	Fm2000
2.653221438	0.379935704	Fm2000
2.664888241	0.070374486	Fm2000
2.647242515	0.146239626	Fm2000
2.650930198	0.091989254	Fm2000
2.64177144	0.26193952	Fm2000
2.640978057	0.232731425	Fm2000
2.636822574	0.377134677	Fm2000
2.63676921	0.401593896	Fm2000
2.636805804	0.138316856	Fm2000
2.628855039	0.068796746	Fm2000
2.628543892	0.129299876	Fm2000
2.626246922	0.268565385	Fm2000
2.625175619	0.232854868	Fm2000
2.619980902	0.364777968	Fm2000
2.619797982	0.379520407	Fm2000
2.624249327	0.093851792	Fm2000
2.647772869	0.047969569	Fm2000
2.609978183	0.144535898	Fm2000
2.609383437	0.2774252	Fm2000
2.608793374	0.232731425	Fm2000
2.590069757	0.068457743	Fm2000
2.602250816	0.416168141	Fm2000
2.602060621	0.377127347	Fm2000
2.602057265	0.137142672	Fm2000
2.596074908	0.091544611	Fm2000
2.591676756	0.316239381	Fm2000
2.591752484	0.232934625	Fm2000
2.590096606	0.128813471	Fm2000
2.583580705	0.379386441	Fm2000
2.58366231	0.372727275	Fm2000
2.610024413	0.047933946	Fm2000
2.574031268	0.232731425	Fm2000
2.572404773	0.293595845	Fm2000
2.569002756	0.145092306	Fm2000
2.566727242	0.092053714	Fm2000
2.564382709	0.410608462	Fm2000
2.564272274	0.377117524	Fm2000
2.564265498	0.138306071	Fm2000
2.555541806	0.232975139	Fm2000
2.55294448	0.256309676	Fm2000
2.547200661	0.069677893	Fm2000
2.547748108	0.131556707	Fm2000
2.544275083	0.379441404	Fm2000
2.544071406	0.379435726	Fm2000
2.568674249	0.047939908	Fm2000
2.536242707	0.232731425	Fm2000
2.534140972	0.230400143	Fm2000
2.534182459	0.093686553	Fm2000
2.524178936	0.148400645	Fm2000
2.523006076	0.439023873	Fm2000
2.522879822	0.377103991	Fm2000
2.522877242	0.137139369	Fm2000
2.516034808	0.232994227	Fm2000
2.514011571	0.215817997	Fm2000
2.522917835	0.047997984	Fm2000
2.500503531	0.15097895	Fm2000
2.500605263	0.379419631	Fm2000
2.500397814	0.377563454	Fm2000
2.499127995	0.091416284	Fm2000
2.494850022	0.232731425	Fm2000
2.492774756	0.2127986	Fm2000
2.498557734	0.071386357	Fm2000
2.47712534	0.138305222	Fm2000
2.477122976	0.377088972	Fm2000
2.476993409	0.413874595	Fm2000
2.474340439	0.178646371	Fm2000
2.472570209	0.232995853	Fm2000
2.46911513	0.174210131	Fm2000
2.462109276	0.092577473	Fm2000
2.471727942	0.048020864	Fm2000
2.452237495	0.37201108	Fm2000
2.452300039	0.379399664	Fm2000
2.451856278	0.204821279	Fm2000
2.449092531	0.232731425	Fm2000
2.440818382	0.14302769	Fm2000
2.442949358	0.071121648	Fm2000
2.425968793	0.137133086	Fm2000
2.425970261	0.377003159	Fm2000
2.425845793	0.428411276	Fm2000
2.42793444	0.217744104	Fm2000
2.424265904	0.2330298	Fm2000
2.41989718	0.093654911	Fm2000
2.412481635	0.146984861	Fm2000
2.401643631	0.260886297	Fm2000
2.413670396	0.047977821	Fm2000
2.397942002	0.379369169	Fm2000
2.397595099	0.357146175	Fm2000
2.397940009	0.232731425	Fm2000
2.380389568	0.069265732	Fm2000
2.37971307	0.132007765	Fm2000
2.372829375	0.297877001	Fm2000
2.368001402	0.138321621	Fm2000
2.367965002	0.40277853	Fm2000
2.367975742	0.376993265	Fm2000
2.369912894	0.233047686	Fm2000
2.374180638	0.091251583	Fm2000
2.346281986	0.145055479	Fm2000
2.339948062	0.232731425	Fm2000
2.33983019	0.290529354	Fm2000
2.336190702	0.362821655	Fm2000
2.335793198	0.379251223	Fm2000
2.346724306	0.047943052	Fm2000
2.324003918	0.092463133	Fm2000
2.308639589	0.129097348	Fm2000
2.307769875	0.233022415	Fm2000
2.307286335	0.281489249	Fm2000
2.301027346	0.377052511	Fm2000
2.301096249	0.425386704	Fm2000
2.301036712	0.137132052	Fm2000
2.30883835	0.068418946	Fm2000
2.26493739	0.093226342	Fm2000
2.273001272	0.232731425	Fm2000
2.272005086	0.265063846	Fm2000
2.263320457	0.364670699	Fm2000
2.263231579	0.379267313	Fm2000
2.268089595	0.144182144	Fm2000
2.267660931	0.047938035	Fm2000
2.224113513	0.130740908	Fm2000
2.233597508	0.277791806	Fm2000
2.235224124	0.232985979	Fm2000
2.221845653	0.377096638	Fm2000
2.221877666	0.409034916	Fm2000
2.222019802	0.1387104	Fm2000
2.198087136	0.091248539	Fm2000
2.223354036	0.069021455	Fm2000
2.190669208	0.281688697	Fm2000
2.193820026	0.232731425	Fm2000
2.176440624	0.37215412	Fm2000
2.176076723	0.379431647	Fm2000
2.172487346	0.146656545	Fm2000
2.170818708	0.047971006	Fm2000
2.148077373	0.232943319	Fm2000
2.120689979	0.092800545	Fm2000
2.139753568	0.247956548	Fm2000
2.124935291	0.377126759	Fm2000
2.125024407	0.426626537	Fm2000
2.124914299	0.137171374	Fm2000
2.118151945	0.139937948	Fm2000
2.096910013	0.232731425	Fm2000
2.114694343	0.070635331	Fm2000
2.08836226	0.2146057	Fm2000
2.066747168	0.367788604	Fm2000
2.0669251	0.37953303	Fm2000
2.045798687	0.048015723	Fm2000
2.051817588	0.157246221	Fm2000
2.038940575	0.23293387	Fm2000
2.03173954	0.185087172	Fm2000
2.021153294	0.093437944	Fm2000
1.999997543	0.377161963	Fm2000
2.000299495	0.400798336	Fm2000
1.999921134	0.138309823	Fm2000
1.98445425	0.196392728	Fm2000
1.971971276	0.232731425	Fm2000
1.957357196	0.155755556	Fm2000
1.965538823	0.071516883	Fm2000
1.921620853	0.366228646	Fm2000
1.920783164	0.379681681	Fm2000
1.90358383	0.229104454	Fm2000
1.903087538	2.182952726	Fm2000
1.892832344	0.232884597	Fm2000
1.897032377	0.091176396	Fm2000
1.86391566	0.151386215	Fm2000
1.823898864	0.137142795	Fm2000
1.825004089	0.442588718	Fm2000
1.823907914	0.377142567	Fm2000
1.802403655	0.237560574	Fm2000
1.795880017	0.232731425	Fm2000
1.869496195	0.048004194	Fm2000
1.731451191	0.134714734	Fm2000
1.72402032	0.093007293	Fm2000
1.699434194	0.373013252	Fm2000
1.698910835	0.379944109	Fm2000
1.685068268	0.243475391	Fm2000
1.671022056	0.232772147	Fm2000
1.739105977	0.07003636	Fm2000
1.563692072	0.14490667	Fm2000
1.522828689	0.138304731	Fm2000
1.522877795	0.377137335	Fm2000
1.525079699	0.420070511	Fm2000
1.510205415	0.254012406	Fm2000
1.494850022	0.232731425	Fm2000
1.56818777	0.047954879	Fm2000
1.415205887	0.092765175	Fm2000
1.255116583	0.128526982	Fm2000
1.225975451	0.379313666	Fm2000
1.221785454	0.380204267	Fm2000
1.22821597	0.29609583	Fm2000
1.193958257	0.232604994	Fm2000
1.259606674	0.06860479	Fm2000
1.193958257	0.232604994	Fm2000
1.22821597	0.29609583	Fm2000
1.221785454	0.380204267	Fm2000
1.225975451	0.379313666	Fm2000
1.255116583	0.128526982	Fm2000
1.259606674	0.06860479	Fm2000
1.415205887	0.092765175	Fm2000
1.494850022	0.232731425	Fm2000
1.510205415	0.254012406	Fm2000
1.525079699	0.420070511	Fm2000
1.522877795	0.377137335	Fm2000
1.522828689	0.138304731	Fm2000
1.563692072	0.14490667	Fm2000
1.739105977	0.07003636	Fm2000
1.671022056	0.232772147	Fm2000
1.685068268	0.243475391	Fm2000
1.698910835	0.379944109	Fm2000
1.699434194	0.373013252	Fm2000
1.72402032	0.093007293	Fm2000
1.731451191	0.134714734	Fm2000
1.56818777	0.047954879	Fm2000
1.795880017	0.232731425	Fm2000
1.802403655	0.237560574	Fm2000
1.825004089	0.442588718	Fm2000
1.823907914	0.377142567	Fm2000
1.823898864	0.137142795	Fm2000
1.86391566	0.151386215	Fm2000
1.892832344	0.232884597	Fm2000
1.90358383	0.229104454	Fm2000
1.903087538	2.182952726	Fm2000
1.897032377	0.091176396	Fm2000
1.920783164	0.379681681	Fm2000
1.921620853	0.366228646	Fm2000
1.965538823	0.071516883	Fm2000
1.957357196	0.155755556	Fm2000
1.971971276	0.232731425	Fm2000
1.98445425	0.196392728	Fm2000
1.999997543	0.377161963	Fm2000
2.000299495	0.400798336	Fm2000
1.999921134	0.138309823	Fm2000
2.021153294	0.093437944	Fm2000
2.03173954	0.185087172	Fm2000
2.038940575	0.23293387	Fm2000
2.051817588	0.157246221	Fm2000
2.066747168	0.367788604	Fm2000
2.0669251	0.37953303	Fm2000
2.045798687	0.048015723	Fm2000
2.08836226	0.2146057	Fm2000
2.114694343	0.070635331	Fm2000
2.096910013	0.232731425	Fm2000
2.118151945	0.139937948	Fm2000
2.124935291	0.377126759	Fm2000
2.125024407	0.426626537	Fm2000
2.124914299	0.137171374	Fm2000
2.139753568	0.247956548	Fm2000
2.120689979	0.092800545	Fm2000
2.148077373	0.232943319	Fm2000
2.170818708	0.047971006	Fm2000
2.172487346	0.146656545	Fm2000
2.176076723	0.379431647	Fm2000
2.176440624	0.37215412	Fm2000
2.193820026	0.232731425	Fm2000
2.190669208	0.281688697	Fm2000
2.198087136	0.091248539	Fm2000
2.223354036	0.069021455	Fm2000
2.222019802	0.1387104	Fm2000
2.221877666	0.409034916	Fm2000
2.221845653	0.377096638	Fm2000
2.235224124	0.232985979	Fm2000
2.233597508	0.277791806	Fm2000
2.224113513	0.130740908	Fm2000
2.267660931	0.047938035	Fm2000
2.268089595	0.144182144	Fm2000
2.263231579	0.379267313	Fm2000
2.263320457	0.364670699	Fm2000
2.272005086	0.265063846	Fm2000
2.273001272	0.232731425	Fm2000
2.26493739	0.093226342	Fm2000
2.30883835	0.068418946	Fm2000
2.301036712	0.137132052	Fm2000
2.301096249	0.425386704	Fm2000
2.301027346	0.377052511	Fm2000
2.307286335	0.281489249	Fm2000
2.307769875	0.233022415	Fm2000
2.308639589	0.129097348	Fm2000
2.324003918	0.092463133	Fm2000
2.346724306	0.047943052	Fm2000
2.335793198	0.379251223	Fm2000
2.336190702	0.362821655	Fm2000
2.33983019	0.290529354	Fm2000
2.339948062	0.232731425	Fm2000
2.346281986	0.145055479	Fm2000
2.413670396	0.047977821	Fm2000
2.368001402	0.138321621	Fm2000
2.367975742	0.376993265	Fm2000
2.367965002	0.40277853	Fm2000
2.369912894	0.233047686	Fm2000
2.372829375	0.297877001	Fm2000
2.37971307	0.132007765	Fm2000
2.374180638	0.091251583	Fm2000
2.380389568	0.069265732	Fm2000
2.397595099	0.357146175	Fm2000
2.397942002	0.379369169	Fm2000
2.397940009	0.232731425	Fm2000
2.401643631	0.260886297	Fm2000
2.412481635	0.146984861	Fm2000
2.41989718	0.093654911	Fm2000
2.425968793	0.137133086	Fm2000
2.425970261	0.377003159	Fm2000
2.425845793	0.428411276	Fm2000
2.424265904	0.2330298	Fm2000
2.42793444	0.217744104	Fm2000
2.682557294	0.048003934	Fm2000
2.440818382	0.14302769	Fm2000
2.449092531	0.232731425	Fm2000
2.451856278	0.204821279	Fm2000
2.452300039	0.379399664	Fm2000
2.452237495	0.37201108	Fm2000
2.442949358	0.071121648	Fm2000
2.462109276	0.092577473	Fm2000
2.46911513	0.174210131	Fm2000
2.472570209	0.232995853	Fm2000
2.474340439	0.178646371	Fm2000
2.476993409	0.413874595	Fm2000
2.477122976	0.377088972	Fm2000
2.47712534	0.138305222	Fm2000
2.471727942	0.048020864	Fm2000
2.492774756	0.2127986	Fm2000
2.494850022	0.232731425	Fm2000
2.499127995	0.091416284	Fm2000
2.500397814	0.377563454	Fm2000
2.500605263	0.379419631	Fm2000
2.500503531	0.15097895	Fm2000
2.498557734	0.071386357	Fm2000
2.514011571	0.215817997	Fm2000
2.516034808	0.232994227	Fm2000
2.522877242	0.137139369	Fm2000
2.522879822	0.377103991	Fm2000
2.523006076	0.439023873	Fm2000
2.524178936	0.148400645	Fm2000
2.522917835	0.047997984	Fm2000
2.534140972	0.230400143	Fm2000
2.536242707	0.232731425	Fm2000
2.534182459	0.093686553	Fm2000
2.544071406	0.379435726	Fm2000
2.544275083	0.379441404	Fm2000
2.547748108	0.131556707	Fm2000
2.547200661	0.069677893	Fm2000
2.55294448	0.256309676	Fm2000
2.555541806	0.232975139	Fm2000
2.564265498	0.138306071	Fm2000
2.564272274	0.377117524	Fm2000
2.564382709	0.410608462	Fm2000
2.566727242	0.092053714	Fm2000
2.569002756	0.145092306	Fm2000
2.572404773	0.293595845	Fm2000
2.574031268	0.232731425	Fm2000
2.568674249	0.047939908	Fm2000
2.58366231	0.372727275	Fm2000
2.583580705	0.379386441	Fm2000
2.590069757	0.068457743	Fm2000
2.591752484	0.232934625	Fm2000
2.591676756	0.316239381	Fm2000
2.590096606	0.128813471	Fm2000
2.596074908	0.091544611	Fm2000
2.602060621	0.377127347	Fm2000
2.602250816	0.416168141	Fm2000
2.602057265	0.137142672	Fm2000
2.608793374	0.232731425	Fm2000
2.609383437	0.2774252	Fm2000
2.609978183	0.144535898	Fm2000
2.610024413	0.047933946	Fm2000
2.619980902	0.364777968	Fm2000
2.619797982	0.379520407	Fm2000
2.624249327	0.093851792	Fm2000
2.625175619	0.232854868	Fm2000
2.626246922	0.268565385	Fm2000
2.628543892	0.129299876	Fm2000
2.628855039	0.068796746	Fm2000
2.636822574	0.377134677	Fm2000
2.63676921	0.401593896	Fm2000
2.636805804	0.138316856	Fm2000
2.640978057	0.232731425	Fm2000
2.64177144	0.26193952	Fm2000
2.650930198	0.091989254	Fm2000
2.647242515	0.146239626	Fm2000
2.647772869	0.047969569	Fm2000
2.653221438	0.379935704	Fm2000
2.653165283	0.364409581	Fm2000
2.656210642	0.23276291	Fm2000
2.657554546	0.259721595	Fm2000
2.664111121	0.13741497	Fm2000
2.664888241	0.070374486	Fm2000
2.668999141	0.137141461	Fm2000
2.66901062	0.414539921	Fm2000
2.66900717	0.377145778	Fm2000
2.670941281	0.232731425	Fm2000
2.672965031	0.254076784	Fm2000
2.675231467	0.091707573	Fm2000
2.681519696	0.152576135	Fm2000
2.681240232	2.182838145	Fm2000
2.684295278	0.367682174	Fm2000
2.684251048	0.380365822	Fm2000
2.685177887	0.232624975	Fm2000
2.687462212	0.199100018	Fm2000
2.698970004	0.071388212	Fm2000
2.696734803	0.169702142	Fm2000
2.698970004	0.232731425	Fm2000
2.698922763	0.407967169	Fm2000
2.698970004	2.182485722	Fm2000
2.698970004	0.377171205	Fm2000
2.698950949	0.13775696	Fm2000
2.701336027	0.168085317	Fm2000
2.698970004	0.094701289	Fm2000
2.710180721	0.199100018	Fm2000
2.712337566	0.232624975	Fm2000
2.71320642	0.380365822	Fm2000
2.713156367	0.365835876	Fm2000
2.715746146	0.152576135	Fm2000
2.714787999	0.048011302	Fm2000
2.721479104	0.091693235	Fm2000
2.723324983	0.252463441	Fm2000
2.725298943	0.232731425	Fm2000
2.727085111	0.420157479	Fm2000
2.726998388	0.377145779	Fm2000
2.727001525	0.137078789	Fm2000
2.731212075	0.138211007	Fm2000
2.730570687	0.070374486	Fm2000
2.736777542	0.259721595	Fm2000
2.737894187	0.23276291	Fm2000
2.740355387	0.379935704	Fm2000
2.740414177	0.365853204	Fm2000
2.742221159	0.091989254	Fm2000
2.745186921	0.146239626	Fm2000
2.744757136	0.047968248	Fm2000
2.749682374	0.262358415	Fm2000
2.750122527	0.232731425	Fm2000
2.753281188	0.39634623	Fm2000
2.753327302	0.377134675	Fm2000
2.753334599	0.13826249	Fm2000
2.759521285	0.128567814	Fm2000
2.762027713	0.232854868	Fm2000
2.761244306	0.268565385	Fm2000
2.759323008	0.068796746	Fm2000
2.76575964	0.364018956	Fm2000
2.765910205	0.379520407	Fm2000
2.762709515	0.093866819	Fm2000
2.772791098	0.144535898	Fm2000
2.773075935	0.280711944	Fm2000
2.773603623	0.232731425	Fm2000
2.772763443	0.04792839	Fm2000
2.778102604	0.419929533	Fm2000
2.778150831	0.377127347	Fm2000
2.778151093	0.137115691	Fm2000
2.782095969	0.091544611	Fm2000
2.784889473	0.232934625	Fm2000
2.784938009	0.316239381	Fm2000
2.786005316	0.129023783	Fm2000
2.790010718	0.373037508	Fm2000
2.790047913	0.37938644	Fm2000
2.785964695	0.068457743	Fm2000
2.799063368	0.047947973	Fm2000
2.795880017	0.232731425	Fm2000
2.796942656	0.289123723	Fm2000
2.798869413	0.145092306	Fm2000
2.801631858	0.377117524	Fm2000
2.801481984	0.408542019	Fm2000
2.80163343	0.138287519	Fm2000
2.800201365	0.092062886	Fm2000
2.80660728	0.232975139	Fm2000
2.808057513	0.256309676	Fm2000
2.810857562	0.131795559	Fm2000
2.812791382	0.379053534	Fm2000
2.812911546	0.379435725	Fm2000
2.811217157	0.069677893	Fm2000
2.818144606	0.093686553	Fm2000
2.817069316	0.232731425	Fm2000
2.818160011	0.234447515	Fm2000
2.823907206	0.137127346	Fm2000
2.823908203	0.377103991	Fm2000
2.823911359	0.436591468	Fm2000
2.823257183	0.148400645	Fm2000
2.828275347	0.215817997	Fm2000
2.827290685	0.232994227	Fm2000
2.823884764	0.047993787	Fm2000
2.835576857	0.071386357	Fm2000
2.834696507	0.149757343	Fm2000
2.834631257	0.379419631	Fm2000
2.834736569	0.378906813	Fm2000
2.837272703	0.232731425	Fm2000
2.838189136	0.210669341	Fm2000
2.835316236	0.09141414	Fm2000
2.847393618	0.048017563	Fm2000
2.846284389	0.178646371	Fm2000
2.845101235	0.417256404	Fm2000
2.845097302	0.377088972	Fm2000
2.847033983	0.232995853	Fm2000
2.845094125	0.138291142	Fm2000
2.848484565	0.174210131	Fm2000
2.851376222	0.092577473	Fm2000
2.855505379	0.207844522	Fm2000
2.855316269	0.379399665	Fm2000
2.855330654	0.369596128	Fm2000
2.856577858	0.232731425	Fm2000
2.858958251	0.071121648	Fm2000
2.859838472	0.143548995	Fm2000
2.869687573	0.04798583	Fm2000
2.864584412	0.217744104	Fm2000
2.86530087	0.377003159	Fm2000
2.86538123	0.422409496	Fm2000
2.865918985	0.2330298	Fm2000
2.865298668	0.137140188	Fm2000
2.870103804	0.146984861	Fm2000
2.867487583	0.093687695	Fm2000
2.873778575	0.255103814	Fm2000
2.875164844	0.361475908	Fm2000
2.875060599	0.379369169	Fm2000
2.875061263	0.232731425	Fm2000
2.880757263	0.069265732	Fm2000
2.880923634	0.132314675	Fm2000
2.882700726	0.091251583	Fm2000
2.883118879	0.297877001	Fm2000
2.884606899	0.376993265	Fm2000
2.884595968	0.407606148	Fm2000
2.884015613	0.233047686	Fm2000
2.884594679	0.138321308	Fm2000
2.89087076	0.047936895	Fm2000
2.890999851	0.145055479	Fm2000
2.892898168	0.297682644	Fm2000
2.89279003	0.232731425	Fm2000
2.893946304	0.379251223	Fm2000
2.893829932	0.355644283	Fm2000
2.897149326	0.092445662	Fm2000
2.930340524	0.047977789	Fm2000
2.901195162	0.128481894	Fm2000
2.901511718	0.281489249	Fm2000
2.901388546	0.233022415	Fm2000
2.903083936	0.420281887	Fm2000
2.90309065	0.377052511	Fm2000
2.903084462	0.137167163	Fm2000
2.901115764	0.068418946	Fm2000
2.90982337	0.232731425	Fm2000
2.909960769	0.26339255	Fm2000
2.910948988	0.144182144	Fm2000
2.912047042	0.379267311	Fm2000
2.912036731	0.368353966	Fm2000
2.911663193	0.093226342	Fm2000
2.920517069	0.069021455	Fm2000
2.918093527	0.232985979	Fm2000
2.918430375	0.277791806	Fm2000
2.920398893	0.131090674	Fm2000
2.920807204	0.413512756	Fm2000
2.920819373	0.377096638	Fm2000
2.920772035	0.139140261	Fm2000
2.91105062	0.047937613	Fm2000
2.926213786	0.232731425	Fm2000
2.926868748	0.28037974	Fm2000
2.92541976	0.091253503	Fm2000
2.929344064	0.369308348	Fm2000
2.929421491	0.379431647	Fm2000
2.930051818	0.146656545	Fm2000
1.869496195	0.048004194	Fm2000
2.934180287	0.232943319	Fm2000
2.935527357	0.247956548	Fm2000
2.938826767	0.139690264	Fm2000
2.937850382	0.420510138	Fm2000
2.937852623	0.377126759	Fm2000
2.937864185	0.137123619	Fm2000
2.938502075	0.092800545	Fm2000
2.942008053	0.232731425	Fm2000
2.94315511	0.216901572	Fm2000
2.939406924	0.070635331	Fm2000
2.946127484	0.37953303	Fm2000
2.9461682	0.369135409	Fm2000
2.948083985	0.157246221	Fm2000
2.948841015	0.048007921	Fm2000
2.949692117	0.23293387	Fm2000
2.95056833	0.185087172	Fm2000
2.954253639	0.138198817	Fm2000
2.954242782	0.377161965	Fm2000
2.954195871	0.410482976	Fm2000
2.951823238	0.093434106	Fm2000
2.956002396	0.19480876	Fm2000
2.95724802	0.232731425	Fm2000
2.958758097	0.154370239	Fm2000
2.95790804	0.071516883	Fm2000
2.962124946	0.36602284	Fm2000
2.962214674	0.379681682	Fm2000
2.964310605	0.091176396	Fm2000
2.963744858	0.229104454	Fm2000
2.964668452	0.232884597	Fm2000
2.967033018	0.151386215	Fm2000
2.966593413	0.048006489	Fm2000
2.970036836	0.377142566	Fm2000
2.969948932	0.428873128	Fm2000
2.970038815	0.137104945	Fm2000
2.971487175	0.243411406	Fm2000
2.971971276	0.232731425	Fm2000
2.976365329	0.0929743	Fm2000
2.975960108	0.135557256	Fm2000
2.977708255	0.372882616	Fm2000
2.977726719	0.379944109	Fm2000
2.979145888	0.232772147	Fm2000
2.978443093	0.243475391	Fm2000
2.975504839	0.07003636	Fm2000
2.983624019	0.047959813	Fm2000
2.983798624	0.14490667	Fm2000
2.98573734	0.244871146	Fm2000
2.985201833	0.437594974	Fm2000
2.985276776	0.377137335	Fm2000
2.986211716	0.232731425	Fm2000
2.985278493	0.138258574	Fm2000
2.988552748	0.092765175	Fm2000
2.99207805	0.12828614	Fm2000
2.992592034	0.29609583	Fm2000
2.992625444	0.379533047	Fm2000
2.992701834	0.380204267	Fm2000
2.993158381	0.232604994	Fm2000
2.992031638	0.06860479	Fm2000
2.992031638	0.06860479	Fm2000
2.993158381	0.232604994	Fm2000
2.992701834	0.380204267	Fm2000
2.992625444	0.379533047	Fm2000
2.992592034	0.29609583	Fm2000
2.99207805	0.12828614	Fm2000
2.988552748	0.092765175	Fm2000
2.985278493	0.138258574	Fm2000
2.986211716	0.232731425	Fm2000
2.985276776	0.377137335	Fm2000
2.985201833	0.437594974	Fm2000
2.98573734	0.244871146	Fm2000
2.983798624	0.14490667	Fm2000
2.983624019	0.047959813	Fm2000
2.975504839	0.07003636	Fm2000
2.979145888	0.232772147	Fm2000
2.977726719	0.379944109	Fm2000
2.977708255	0.372882616	Fm2000
2.978443093	0.243475391	Fm2000
2.975960108	0.135557256	Fm2000
2.976365329	0.0929743	Fm2000
2.971971276	0.232731425	Fm2000
2.971487175	0.243411406	Fm2000
2.970036836	0.377142566	Fm2000
2.969948932	0.428873128	Fm2000
2.970038815	0.137104945	Fm2000
2.966593413	0.048006489	Fm2000
2.967033018	0.151386215	Fm2000
2.964668452	0.232884597	Fm2000
2.963744858	0.229104454	Fm2000
2.964310605	0.091176396	Fm2000
2.962214674	0.379681682	Fm2000
2.962124946	0.36602284	Fm2000
2.958758097	0.154370239	Fm2000
2.95790804	0.071516883	Fm2000
2.95724802	0.232731425	Fm2000
2.956002396	0.19480876	Fm2000
2.954242782	0.377161965	Fm2000
2.342419398	2.188430197	Fm1000
2.342419398	2.188430197	Fm1000
2.25527546	2.18925426	Fm1000
2.25527546	2.18925426	Fm1000
2.20412278	2.18763811	Fm1000
2.20412278	2.18763811	Fm1000
2.146132257	2.186477908	Fm1000
2.146132257	2.186477908	Fm1000
2.079185444	2.184621471	Fm1000
2.079185444	2.184621471	Fm1000
2.301029368	2.192642697	Fm1000
2.301029368	2.192642697	Fm1000
1.903087553	2.183050356	Fm1000
1.903087553	2.183050356	Fm1000
1.778141008	2.184042048	Fm1000
1.778141008	2.184042048	Fm1000
1.602036398	2.186227535	Fm1000
1.602036398	2.186227535	Fm1000
1.300978174	2.190169705	Fm1000
1.300978174	2.190169705	Fm1000
2.380209163	2.185998715	Fm1000
2.380209163	2.185998715	Fm1000
2.41497225	2.185393469	Fm1000
2.41497225	2.185393469	Fm1000
2.447157486	2.185445048	Fm1000
2.447157486	2.185445048	Fm1000
2.505149908	2.183695311	Fm1000
2.505149908	2.183695311	Fm1000
2.556304469	2.185538676	Fm1000
2.556304469	2.185538676	Fm1000
2.531480094	2.18417891	Fm1000
2.531480094	2.18417891	Fm1000
2.579786095	2.188691006	Fm1000
2.579786095	2.188691006	Fm1000
2.602060712	2.19426656	Fm1000
2.602060712	2.19426656	Fm1000
2.477120619	2.184508628	Fm1000
2.477120619	2.184508628	Fm1000
2.623247729	2.190932655	Fm1000
2.623247729	2.190932655	Fm1000
2.643450622	2.187844425	Fm1000
2.643450622	2.187844425	Fm1000
2.662756129	2.184971327	Fm1000
2.662756129	2.184971327	Fm1000
2.681240378	2.183209073	Fm1000
2.681240378	2.183209073	Fm1000
1.921961004	0.370238071	Fm1000
1.920783164	0.379681682	Fm1000
1.897045681	0.091169056	Fm1000
1.94150536	0.145201854	Fm1000
1.947041785	0.073602967	Fm1000
1.971971276	0.232731425	Fm1000
1.983945343	0.229969231	Fm1000
1.999997543	0.377161965	Fm1000
2.000001983	2.1829815	Fm1000
2.000750224	0.408411827	Fm1000
1.99996224	0.138299587	Fm1000
2.023938757	0.159166313	Fm1000
2.038940575	0.23293387	Fm1000
2.048288054	0.190793884	Fm1000
2.021114711	0.093400861	Fm1000
2.0669251	0.379533029	Fm1000
2.067012307	0.367536135	Fm1000
2.097155484	0.074638794	Fm1000
2.085506887	0.173621936	Fm1000
2.096910013	0.232731425	Fm1000
2.105835686	0.171202865	Fm1000
2.120384052	0.093269268	Fm1000
2.125237837	0.428751096	Fm1000
2.124935291	0.377126759	Fm1000
2.124932335	0.137140733	Fm1000
2.139518845	0.205338479	Fm1000
2.148077373	0.232943319	Fm1000
2.158912741	0.160017782	Fm1000
2.15499195	0.049802233	Fm1000
2.176076723	0.379431646	Fm1000
2.176266552	0.367775015	Fm1000
2.208087025	0.073699133	Fm1000
2.189055758	0.242408793	Fm1000
2.193820026	0.232731425	Fm1000
2.198087825	0.091247324	Fm1000
2.210929404	0.147495229	Fm1000
2.221845653	0.377096637	Fm1000
2.221883824	0.403589542	Fm1000
2.221789792	0.138311352	Fm1000
2.231226959	0.232189587	Fm1000
2.235224124	0.232985979	Fm1000
2.251942771	0.04977344	Fm1000
2.253853919	0.151619991	Fm1000
2.263079317	0.371033698	Fm1000
2.263231579	0.379267312	Fm1000
2.273001272	0.232731425	Fm1000
2.269635593	0.240304161	Fm1000
2.265093971	0.093468331	Fm1000
2.294957695	0.07188086	Fm1000
2.295628653	0.136199241	Fm1000
2.301027346	0.377052511	Fm1000
2.301021733	0.425896832	Fm1000
2.301019137	0.137145799	Fm1000
2.303412569	0.260078329	Fm1000
2.307769875	0.233022415	Fm1000
2.324015953	0.09246898	Fm1000
2.331597969	0.149974549	Fm1000
2.337643089	0.279820442	Fm1000
2.335649192	0.383457088	Fm1000
2.335793198	0.379251227	Fm1000
2.331066794	0.049703808	Fm1000
2.339948062	0.232731425	Fm1000
2.366362388	0.070709499	Fm1000
2.366648678	0.132522046	Fm1000
2.369912894	0.233047686	Fm1000
2.367950497	0.40959633	Fm1000
2.367975742	0.376993265	Fm1000
2.369278186	0.320415184	Fm1000
2.367851057	0.138929113	Fm1000
2.374209711	0.091346732	Fm1000
2.397956078	0.049688634	Fm1000
2.397940009	0.232731425	Fm1000
2.397942002	0.379369172	Fm1000
2.398073004	0.381490114	Fm1000
2.39857015	0.272983936	Fm1000
2.397994932	0.149573809	Fm1000
2.427377677	0.070741127	Fm1000
2.419895103	0.093620425	Fm1000
2.424265904	0.2330298	Fm1000
2.425970261	0.377003159	Fm1000
2.425980871	0.427888101	Fm1000
2.425447281	0.27744832	Fm1000
2.425984146	0.137193377	Fm1000
2.427339167	0.132428811	Fm1000
2.455857235	0.049718489	Fm1000
2.449092531	0.232731425	Fm1000
2.449910414	0.259617644	Fm1000
2.452300038	0.379399659	Fm1000
2.452324696	0.376154476	Fm1000
2.455346588	0.149993267	Fm1000
2.462022484	0.092313783	Fm1000
2.481100837	0.071824636	Fm1000
2.472570209	0.232995853	Fm1000
2.474077817	0.281094297	Fm1000
2.477158202	0.406823879	Fm1000
2.477122976	0.377088971	Fm1000
2.477179524	0.138377683	Fm1000
2.480504642	0.136882253	Fm1000
2.029840658	0.049804546	Fm1000
2.494850022	0.232731425	Fm1000
2.497096333	0.27489325	Fm1000
2.50061082	0.375083861	Fm1000
2.500605263	0.37941962	Fm1000
2.499123634	0.091416068	Fm1000
2.506125623	0.15191805	Fm1000
2.507010377	0.049754199	Fm1000
2.516034808	0.232994227	Fm1000
2.519762082	0.233008665	Fm1000
2.522879822	0.377103991	Fm1000
2.522832559	0.425412348	Fm1000
2.52288259	0.13714169	Fm1000
2.528290397	0.144938482	Fm1000
2.533731391	0.093915083	Fm1000
2.536242707	0.232731425	Fm1000
2.539119205	0.213924752	Fm1000
2.544123476	0.367384338	Fm1000
2.544071406	0.379435721	Fm1000
2.529711627	0.073641812	Fm1000
2.550832429	0.160188923	Fm1000
2.552820218	0.049812029	Fm1000
2.555541806	0.232975139	Fm1000
2.557694115	0.191583302	Fm1000
2.564287856	0.138300235	Fm1000
2.56415369	0.40350952	Fm1000
2.564272274	0.377117524	Fm1000
2.566741167	0.092079889	Fm1000
2.570742082	0.188248741	Fm1000
2.574031268	0.232731425	Fm1000
2.576654951	0.17511061	Fm1000
2.574054112	0.074778922	Fm1000
2.583580705	0.379386445	Fm1000
2.583401748	0.366349298	Fm1000
2.596031041	0.091667829	Fm1000
2.590038174	0.206772822	Fm1000
2.591752484	0.232934626	Fm1000
2.595797581	0.163759109	Fm1000
2.602061379	0.137139981	Fm1000
2.601926811	0.437649338	Fm1000
2.602060621	0.377127347	Fm1000
2.594256477	0.049807694	Fm1000
2.607245051	0.216147109	Fm1000
2.608793374	0.232731425	Fm1000
2.61430988	0.07373815	Fm1000
2.615805924	0.144263492	Fm1000
2.619728185	0.37162019	Fm1000
2.619797982	0.379520404	Fm1000
2.622944438	0.222372888	Fm1000
2.625175619	0.232854868	Fm1000
2.624302359	0.093913895	Fm1000
2.632768272	0.151422414	Fm1000
2.632079922	0.049760021	Fm1000
2.636822574	0.377134679	Fm1000
2.636640464	0.416840344	Fm1000
2.639065587	0.247917396	Fm1000
2.640978057	0.232731425	Fm1000
2.636827365	0.138298896	Fm1000
2.650989172	0.091651572	Fm1000
2.650953853	0.135771927	Fm1000
2.65300758	0.376209826	Fm1000
2.653221438	0.379935707	Fm1000
2.654302953	0.291145295	Fm1000
2.656210642	0.23276291	Fm1000
2.650502052	0.071803082	Fm1000
2.66682633	0.0497126	Fm1000
2.667087579	0.150224208	Fm1000
2.670941281	0.232731425	Fm1000
2.669020766	0.472371748	Fm1000
2.66900717	0.37714578	Fm1000
2.670595183	0.274023274	Fm1000
2.669007186	0.137140926	Fm1000
2.675240608	0.091701492	Fm1000
2.683604296	0.132003818	Fm1000
2.685177887	0.232624975	Fm1000
2.684251048	0.380365833	Fm1000
2.684284543	0.38092165	Fm1000
2.685095137	0.286125234	Fm1000
2.683470826	0.070732979	Fm1000
2.685177887	0.232624975	Fm1000
2.685095137	0.286125234	Fm1000
2.684284543	0.38092165	Fm1000
2.684251048	0.380365833	Fm1000
2.683604296	0.132003818	Fm1000
2.683470826	0.070732979	Fm1000
2.675240608	0.091701492	Fm1000
2.670941281	0.232731425	Fm1000
2.670595183	0.274023274	Fm1000
2.669020766	0.472371748	Fm1000
2.66900717	0.37714578	Fm1000
2.669007186	0.137140926	Fm1000
2.667087579	0.150224208	Fm1000
2.66682633	0.0497126	Fm1000
2.656210642	0.23276291	Fm1000
2.654302953	0.291145295	Fm1000
2.653221438	0.379935707	Fm1000
2.65300758	0.376209826	Fm1000
2.650989172	0.091651572	Fm1000
2.650953853	0.135771927	Fm1000
2.650502052	0.071803082	Fm1000
2.640978057	0.232731425	Fm1000
2.639065587	0.247917396	Fm1000
2.636822574	0.377134679	Fm1000
2.636640464	0.416840344	Fm1000
2.636827365	0.138298896	Fm1000
2.632768272	0.151422414	Fm1000
2.632079922	0.049760021	Fm1000
2.625175619	0.232854868	Fm1000
2.622944438	0.222372888	Fm1000
2.619728185	0.37162019	Fm1000
2.619797982	0.379520404	Fm1000
2.624302359	0.093913895	Fm1000
2.615805924	0.144263492	Fm1000
2.61430988	0.07373815	Fm1000
2.608793374	0.232731425	Fm1000
2.607245051	0.216147109	Fm1000
2.602060621	0.377127347	Fm1000
2.601926811	0.437649338	Fm1000
2.602061379	0.137139981	Fm1000
2.596031041	0.091667829	Fm1000
2.595797581	0.163759109	Fm1000
2.591752484	0.232934626	Fm1000
2.590038174	0.206772822	Fm1000
2.594256477	0.049807694	Fm1000
2.583580705	0.379386445	Fm1000
2.583401748	0.366349298	Fm1000
2.576654951	0.17511061	Fm1000
2.574054112	0.074778922	Fm1000
2.574031268	0.232731425	Fm1000
2.570742082	0.188248741	Fm1000
2.564287856	0.138300235	Fm1000
2.56415369	0.40350952	Fm1000
2.564272274	0.377117524	Fm1000
2.566741167	0.092079889	Fm1000
2.557694115	0.191583302	Fm1000
2.555541806	0.232975139	Fm1000
2.550832429	0.160188923	Fm1000
2.552820218	0.049812029	Fm1000
2.544123476	0.367384338	Fm1000
2.544071406	0.379435721	Fm1000
2.539119205	0.213924752	Fm1000
2.529711627	0.073641812	Fm1000
2.536242707	0.232731425	Fm1000
2.528290397	0.144938482	Fm1000
2.533731391	0.093915083	Fm1000
2.522879822	0.377103991	Fm1000
2.522832559	0.425412348	Fm1000
2.519762082	0.233008665	Fm1000
2.52288259	0.13714169	Fm1000
2.516034808	0.232994227	Fm1000
2.507010377	0.049754199	Fm1000
2.506125623	0.15191805	Fm1000
2.50061082	0.375083861	Fm1000
2.500605263	0.37941962	Fm1000
2.497096333	0.27489325	Fm1000
2.494850022	0.232731425	Fm1000
2.499123634	0.091416068	Fm1000
2.481100837	0.071824636	Fm1000
2.480504642	0.136882253	Fm1000
2.477122976	0.377088971	Fm1000
2.477158202	0.406823879	Fm1000
2.472570209	0.232995853	Fm1000
2.474077817	0.281094297	Fm1000
2.477179524	0.138377683	Fm1000
2.462022484	0.092313783	Fm1000
2.455346588	0.149993267	Fm1000
2.449092531	0.232731425	Fm1000
2.452300038	0.379399659	Fm1000
2.452324696	0.376154476	Fm1000
2.449910414	0.259617644	Fm1000
2.455857235	0.049718489	Fm1000
2.427377677	0.070741127	Fm1000
2.427339167	0.132428811	Fm1000
2.424265904	0.2330298	Fm1000
2.425980871	0.427888101	Fm1000
2.425970261	0.377003159	Fm1000
2.425447281	0.27744832	Fm1000
2.425984146	0.137193377	Fm1000
2.419895103	0.093620425	Fm1000
2.397956078	0.049688634	Fm1000
2.397940009	0.232731425	Fm1000
2.398073004	0.381490114	Fm1000
2.397942002	0.379369172	Fm1000
2.39857015	0.272983936	Fm1000
2.397994932	0.149573809	Fm1000
2.374209711	0.091346732	Fm1000
2.366648678	0.132522046	Fm1000
2.369912894	0.233047686	Fm1000
2.369278186	0.320415184	Fm1000
2.367950497	0.40959633	Fm1000
2.367975742	0.376993265	Fm1000
2.367851057	0.138929113	Fm1000
2.366362388	0.070709499	Fm1000
2.331066794	0.049703808	Fm1000
2.339948062	0.232731425	Fm1000
2.337643089	0.279820442	Fm1000
2.335649192	0.383457088	Fm1000
2.335793198	0.379251227	Fm1000
2.331597969	0.149974549	Fm1000
2.324015953	0.09246898	Fm1000
2.294957695	0.07188086	Fm1000
2.307769875	0.233022415	Fm1000
2.303412569	0.260078329	Fm1000
2.301021733	0.425896832	Fm1000
2.301027346	0.377052511	Fm1000
2.301019137	0.137145799	Fm1000
2.295628653	0.136199241	Fm1000
2.251942771	0.04977344	Fm1000
2.273001272	0.232731425	Fm1000
2.269635593	0.240304161	Fm1000
2.263231579	0.379267312	Fm1000
2.263079317	0.371033698	Fm1000
2.265093971	0.093468331	Fm1000
2.253853919	0.151619991	Fm1000
2.15499195	0.049802233	Fm1000
2.235224124	0.232985979	Fm1000
2.231226959	0.232189587	Fm1000
2.221845653	0.377096637	Fm1000
2.221883824	0.403589542	Fm1000
2.221789792	0.138311352	Fm1000
2.210929404	0.147495229	Fm1000
2.198087825	0.091247324	Fm1000
2.193820026	0.232731425	Fm1000
2.189055758	0.242408793	Fm1000
2.176266552	0.367775015	Fm1000
2.176076723	0.379431646	Fm1000
2.208087025	0.073699133	Fm1000
2.158912741	0.160017782	Fm1000
2.097155484	0.074638794	Fm1000
2.148077373	0.232943319	Fm1000
2.139518845	0.205338479	Fm1000
2.124935291	0.377126759	Fm1000
2.125237837	0.428751096	Fm1000
2.124932335	0.137140733	Fm1000
2.120384052	0.093269268	Fm1000
2.105835686	0.171202865	Fm1000
2.096910013	0.232731425	Fm1000
2.085506887	0.173621936	Fm1000
2.029840658	0.049804546	Fm1000
2.0669251	0.379533029	Fm1000
2.067012307	0.367536135	Fm1000
2.048288054	0.190793884	Fm1000
2.038940575	0.23293387	Fm1000
2.023938757	0.159166313	Fm1000
2.021114711	0.093400861	Fm1000
1.999997543	0.377161965	Fm1000
2.000001983	2.1829815	Fm1000
2.000750224	0.408411827	Fm1000
1.99996224	0.138299587	Fm1000
1.983945343	0.229969231	Fm1000
1.971971276	0.232731425	Fm1000
1.947041785	0.073602967	Fm1000
1.94150536	0.145201854	Fm1000
1.921961004	0.370238071	Fm1000
1.920783164	0.379681682	Fm1000
1.904368083	0.255555313	Fm1000
1.897045681	0.091169056	Fm1000
1.892832344	0.232884597	Fm1000
1.853550807	0.049766679	Fm1000
1.84936715	0.152617637	Fm1000
1.823907914	0.377142567	Fm1000
1.824433706	0.452712008	Fm1000
1.823903738	0.137140594	Fm1000
1.801504967	0.249573603	Fm1000
1.795880017	0.232731425	Fm1000
1.722342786	0.07185923	Fm1000
1.717375602	0.135322133	Fm1000
1.698910834	0.379944105	Fm1000
1.699288721	0.377199328	Fm1000
1.683205514	0.257085139	Fm1000
1.671022056	0.232772147	Fm1000
1.723994791	0.092975263	Fm1000
1.552313426	0.049708628	Fm1000
1.549117443	0.149470288	Fm1000
1.494850022	0.232731425	Fm1000
1.524377325	0.424940785	Fm1000
1.522877795	0.377137335	Fm1000
1.508482224	0.257248889	Fm1000
1.522846721	0.138298695	Fm1000
1.415490475	0.092731622	Fm1000
1.244048393	0.070739735	Fm1000
1.224761527	0.300485457	Fm1000
1.22549583	0.380554757	Fm1000
1.221785454	0.380204268	Fm1000
1.193958257	0.232604994	Fm1000
1.241522099	0.132035415	Fm1000
1.244048393	0.070739735	Fm1000
1.193958257	0.232604994	Fm1000
1.221785454	0.380204268	Fm1000
1.22549583	0.380554757	Fm1000
1.224761527	0.300485457	Fm1000
1.241522099	0.132035415	Fm1000
1.415490475	0.092731622	Fm1000
1.522846721	0.138298695	Fm1000
1.494850022	0.232731425	Fm1000
1.508482224	0.257248889	Fm1000
1.524377325	0.424940785	Fm1000
1.522877795	0.377137335	Fm1000
1.549117443	0.149470288	Fm1000
1.552313426	0.049708628	Fm1000
1.722342786	0.07185923	Fm1000
1.671022056	0.232772147	Fm1000
1.683205514	0.257085139	Fm1000
1.698910834	0.379944105	Fm1000
1.699288721	0.377199328	Fm1000
1.717375602	0.135322133	Fm1000
1.723994791	0.092975263	Fm1000
1.795880017	0.232731425	Fm1000
1.801504967	0.249573603	Fm1000
1.823903738	0.137140594	Fm1000
1.824433706	0.452712008	Fm1000
1.823907914	0.377142567	Fm1000
1.84936715	0.152617637	Fm1000
1.853550807	0.049766679	Fm1000
1.892832344	0.232884597	Fm1000
1.904368083	0.255555313	Fm1000
2.221844896	2.096635146	Fm500
2.221844896	2.096635146	Fm500
2.163849137	2.100151024	Fm500
2.163849137	2.100151024	Fm500
2.273001272	2.095119165	Fm500
2.273001272	2.095119165	Fm500
2.096911422	2.106933675	Fm500
2.096911422	2.106933675	Fm500
2.017739499	2.100151024	Fm500
2.017739499	2.100151024	Fm500
2.318761802	2.096175196	Fm500
2.318761802	2.096175196	Fm500
2.360156326	2.100151024	Fm500
2.360156326	2.100151024	Fm500
1.920827509	2.096636587	Fm500
1.920827509	2.096636587	Fm500
1.795880017	2.095119165	Fm500
1.795880017	2.095119165	Fm500
1.619772099	2.096687912	Fm500
1.619772099	2.096687912	Fm500
1.318705099	2.100151024	Fm500
1.318705099	2.100151024	Fm500
1.798255315	0.450570977	Fm500
1.800369433	0.268082991	Fm500
1.795862123	0.146289232	Fm500
1.849458213	0.15236961	Fm500
1.853531934	0.049763912	Fm500
1.892788518	0.232654346	Fm500
1.892786908	0.405712117	Fm500
1.893408317	0.389300113	Fm500
1.906527687	0.251736627	Fm500
1.919337865	0.08716305	Fm500
1.941913	0.145419799	Fm500
1.971859299	0.147513052	Fm500
1.971970494	0.402280518	Fm500
1.971563586	0.429694146	Fm500
1.971971276	0.232731425	Fm500
1.98448842	0.222838829	Fm500
1.947048656	0.07349757	Fm500
2.02366707	0.159391253	Fm500
2.029871224	0.049805106	Fm500
2.038628904	0.391332903	Fm500
2.038909754	0.405597193	Fm500
2.038915721	0.232636241	Fm500
2.04721536	0.190442725	Fm500
2.04613065	0.088611941	Fm500
2.085236662	0.179957105	Fm500
2.096872321	0.146126622	Fm500
2.096910013	0.40227653	Fm500
2.097140567	0.448768803	Fm500
2.096910013	0.232731425	Fm500
2.105475667	0.172831871	Fm500
2.097077815	0.074766928	Fm500
2.142969634	0.086724035	Fm500
2.141580866	0.212148484	Fm500
2.148069	0.405597193	Fm500
2.148300255	0.392646496	Fm500
2.148064359	0.232636241	Fm500
2.158848814	0.161860679	Fm500
2.154976027	0.049807987	Fm500
2.193865188	0.147343094	Fm500
2.189882545	0.229336277	Fm500
2.193614649	0.429039641	Fm500
2.193820495	0.402280518	Fm500
2.193820026	0.232731425	Fm500
2.208054074	0.073735202	Fm500
2.211629993	0.146298841	Fm500
2.230237653	0.223983945	Fm500
2.235213398	0.232654346	Fm500
2.23521413	0.405712117	Fm500
2.234895518	0.388396871	Fm500
2.22119875	0.088116096	Fm500
2.253647043	0.151359832	Fm500
2.251941945	0.04976402	Fm500
2.26866133	0.251410227	Fm500
2.273001272	0.40231921	Fm500
2.272796399	0.440437009	Fm500
2.27300518	0.146227966	Fm500
2.273001272	0.232731425	Fm500
2.289580562	0.08739638	Fm500
2.295886725	0.136330457	Fm500
2.30322338	0.283979269	Fm500
2.307691442	0.395065145	Fm500
2.307762178	0.405712114	Fm500
2.307762797	0.232654346	Fm500
2.294873395	0.07185073	Fm500
2.331083266	0.049710413	Fm500
2.331639839	0.150178747	Fm500
2.339948062	0.232731425	Fm500
2.339236157	0.466550917	Fm500
2.339947727	0.402280521	Fm500
2.339689598	0.283186308	Fm500
2.33995515	0.14748098	Fm500
2.346458847	0.086850345	Fm500
2.366652859	0.132290524	Fm500
2.369740777	0.288217824	Fm500
2.369594609	0.403669094	Fm500
2.369907406	0.405597196	Fm500
2.369910191	0.232636241	Fm500
2.366369789	0.070732938	Fm500
2.366369789	0.070732938	Fm500
2.369740777	0.288217824	Fm500
2.369907406	0.405597196	Fm500
2.369594609	0.403669094	Fm500
2.369910191	0.232636241	Fm500
2.366652859	0.132290524	Fm500
2.346458847	0.086850345	Fm500
2.33995515	0.14748098	Fm500
2.339689598	0.283186308	Fm500
2.339236157	0.466550917	Fm500
2.339947727	0.402280521	Fm500
2.339948062	0.232731425	Fm500
2.331639839	0.150178747	Fm500
2.331083266	0.049710413	Fm500
2.307762797	0.232654346	Fm500
2.307691442	0.395065145	Fm500
2.307762178	0.405712114	Fm500
2.294873395	0.07185073	Fm500
2.30322338	0.283979269	Fm500
2.295886725	0.136330457	Fm500
2.289580562	0.08739638	Fm500
2.273001272	0.232731425	Fm500
2.273001272	0.40231921	Fm500
2.272796399	0.440437009	Fm500
2.26866133	0.251410227	Fm500
2.27300518	0.146227966	Fm500
2.251941945	0.04976402	Fm500
2.253647043	0.151359832	Fm500
2.235213398	0.232654346	Fm500
2.23521413	0.405712117	Fm500
2.234895518	0.388396871	Fm500
2.230237653	0.223983945	Fm500
2.22119875	0.088116096	Fm500
2.211629993	0.146298841	Fm500
2.208054074	0.073735202	Fm500
2.193820026	0.232731425	Fm500
2.193614649	0.429039641	Fm500
2.193820495	0.402280518	Fm500
2.189882545	0.229336277	Fm500
2.193865188	0.147343094	Fm500
2.154976027	0.049807987	Fm500
2.158848814	0.161860679	Fm500
2.148064359	0.232636241	Fm500
2.148069	0.405597193	Fm500
2.148300255	0.392646496	Fm500
2.141580866	0.212148484	Fm500
2.142969634	0.086724035	Fm500
2.029871224	0.049805106	Fm500
2.105475667	0.172831871	Fm500
2.096910013	0.232731425	Fm500
2.097140567	0.448768803	Fm500
2.096910013	0.40227653	Fm500
2.096872321	0.146126622	Fm500
2.085236662	0.179957105	Fm500
2.097077815	0.074766928	Fm500
2.04721536	0.190442725	Fm500
2.038628904	0.391332903	Fm500
2.038909754	0.405597193	Fm500
2.038915721	0.232636241	Fm500
2.02366707	0.159391253	Fm500
2.04613065	0.088611941	Fm500
1.947048656	0.07349757	Fm500
1.98448842	0.222838829	Fm500
1.971970494	0.402280518	Fm500
1.971563586	0.429694146	Fm500
1.971971276	0.232731425	Fm500
1.971859299	0.147513052	Fm500
1.941913	0.145419799	Fm500
1.919337865	0.08716305	Fm500
1.906527687	0.251736627	Fm500
1.893408317	0.389300113	Fm500
1.892786908	0.405712117	Fm500
1.892788518	0.232654346	Fm500
1.853531934	0.049763912	Fm500
1.849458213	0.15236961	Fm500
1.795862123	0.146289232	Fm500
1.800369433	0.268082991	Fm500
1.798255315	0.450570977	Fm500
1.795880017	0.402319212	Fm500
1.795880017	0.232731425	Fm500
1.746838376	0.08737827	Fm500
1.717883792	0.136444287	Fm500
1.722319883	0.071855309	Fm500
1.68226106	0.259966109	Fm500
1.670946483	0.405712114	Fm500
1.671387968	0.394836728	Fm500
1.670943801	0.232654346	Fm500
1.552317801	0.049712085	Fm500
1.54895861	0.149425981	Fm500
1.494784514	0.147531399	Fm500
1.506299935	0.262200527	Fm500
1.497479239	0.43881625	Fm500
1.494852368	0.40228052	Fm500
1.494850022	0.232731425	Fm500
1.440582656	0.087944314	Fm500
1.24404409	0.070744261	Fm500
1.193836438	0.232636241	Fm500
1.224130879	0.297841711	Fm500
1.193878203	0.405597197	Fm500
1.198266892	0.403556819	Fm500
1.241338803	0.132335401	Fm500
1.24404409	0.070744261	Fm500
1.193836438	0.232636241	Fm500
1.193878203	0.405597197	Fm500
1.198266892	0.403556819	Fm500
1.224130879	0.297841711	Fm500
1.241338803	0.132335401	Fm500
1.440582656	0.087944314	Fm500
1.494784514	0.147531399	Fm500
1.494850022	0.232731425	Fm500
1.494852368	0.40228052	Fm500
1.497479239	0.43881625	Fm500
1.506299935	0.262200527	Fm500
1.54895861	0.149425981	Fm500
1.552317801	0.049712085	Fm500
1.722319883	0.071855309	Fm500
1.670943801	0.232654346	Fm500
1.670946483	0.405712114	Fm500
1.671387968	0.394836728	Fm500
1.68226106	0.259966109	Fm500
1.717883792	0.136444287	Fm500
1.746838376	0.08737827	Fm500
1.795880017	0.232731425	Fm500
1.795880017	0.402319212	Fm500
1.619772184	2.096710256	Fm250
1.619772184	2.096710256	Fm250
1.318705099	2.100151024	Fm250
1.318705099	2.100151024	Fm250
1.920827056	2.096160788	Fm250
1.920827056	2.096160788	Fm250
2.017739499	2.100151024	Fm250
2.017739499	2.100151024	Fm250
1.795880017	2.095119165	Fm250
1.795880017	2.095119165	Fm250
1.796350804	0.449069711	Fm250
1.795880017	0.232731425	Fm250
1.796802477	0.146630947	Fm250
1.795979186	0.06274446	Fm250
1.881976659	0.234832874	Fm250
1.876491817	0.095874466	Fm250
1.892786908	0.405712116	Fm250
1.893147603	0.391897643	Fm250
1.892788518	0.232654346	Fm250
1.924332829	0.133616527	Fm250
1.920886028	0.042649168	Fm250
1.971971276	0.232731425	Fm250
1.970702822	0.434337082	Fm250
1.971970494	0.40228052	Fm250
1.969871504	0.263124107	Fm250
1.972017857	0.147485836	Fm250
1.998392948	0.096650915	Fm250
2.0212089	0.118308476	Fm250
2.036929336	0.265818412	Fm250
2.038149119	0.398272042	Fm250
2.038909754	0.405597195	Fm250
2.038915721	0.232636241	Fm250
2.018993931	0.061762306	Fm250
2.038915721	0.232636241	Fm250
2.038909754	0.405597195	Fm250
2.038149119	0.398272042	Fm250
2.036929336	0.265818412	Fm250
2.0212089	0.118308476	Fm250
1.998392948	0.096650915	Fm250
2.018993931	0.061762306	Fm250
1.971971276	0.232731425	Fm250
1.971970494	0.40228052	Fm250
1.970702822	0.434337082	Fm250
1.969871504	0.263124107	Fm250
1.972017857	0.147485836	Fm250
1.924332829	0.133616527	Fm250
1.920886028	0.042649168	Fm250
1.893147603	0.391897643	Fm250
1.892786908	0.405712116	Fm250
1.892788518	0.232654346	Fm250
1.881976659	0.234832874	Fm250
1.876491817	0.095874466	Fm250
1.797220474	0.140136303	Fm250
1.796802477	0.146630947	Fm250
1.795880017	0.402319211	Fm250
1.796350804	0.449069711	Fm250
1.795880017	0.232731425	Fm250
1.787369939	0.181468895	Fm250
1.795979186	0.06274446	Fm250
1.701101406	0.098929319	Fm250
1.684795644	0.20521736	Fm250
1.670946484	0.405712116	Fm250
1.670420553	0.390834543	Fm250
1.670943801	0.232654346	Fm250
1.611827732	0.133142447	Fm250
1.619660227	0.042648923	Fm250
1.51839455	0.242502682	Fm250
1.494850022	0.232731425	Fm250
1.495452433	0.42606807	Fm250
1.494852368	0.402280517	Fm250
1.494706624	0.147572816	Fm250
1.390601104	0.097557564	Fm250
1.30265143	0.117979221	Fm250
1.237140107	0.28457725	Fm250
1.198831986	0.398276378	Fm250
1.193878203	0.405597195	Fm250
1.193836438	0.232636241	Fm250
1.312653821	0.061745645	Fm250
1.312653821	0.061745645	Fm250
1.193836438	0.232636241	Fm250
1.193878203	0.405597195	Fm250
1.198831986	0.398276378	Fm250
1.237140107	0.28457725	Fm250
1.30265143	0.117979221	Fm250
1.390601104	0.097557564	Fm250
1.494850022	0.232731425	Fm250
1.494852368	0.402280517	Fm250
1.495452433	0.42606807	Fm250
1.51839455	0.242502682	Fm250
1.494706624	0.147572816	Fm250
1.619660227	0.042648923	Fm250
1.611827732	0.133142447	Fm250
1.670943801	0.232654346	Fm250
1.670946484	0.405712116	Fm250
1.670420553	0.390834543	Fm250
1.684795644	0.20521736	Fm250
1.701101406	0.098929319	Fm250
1.797220474	0.140136303	Fm250
1.787369939	0.181468895	Fm250
1.795880017	0.402319211	Fm250
};

% \legend{$\FSe = \qty{250}{\hertz}$,
%         $\FSe = \qty{500}{\hertz}$,
%         $\FSe = \qty{1}{\kilo\hertz}$,
%         $\FSe = \qty{2}{\kilo\hertz}$,
%         $\FSe = \qty{4}{\kilo\hertz}$}
\legend{$\FSe = \qty{250}{\hertz}$,
        $\FSe = \qty{1}{\kilo\hertz}$,
        $\FSe = \qty{4}{\kilo\hertz}$}

\end{groupplot}

\end{tikzpicture}



==> figures/Residue_map_1.tex <==
\begin{tikzpicture}
\begin{axis}[
colormap/RdBu,
colorbar,
% https://tex.stackexchange.com/a/204344
colorbar style={
    y tick scale label style={xshift=0.5cm},
    ytick={-2e-2, -1e-2, 0, 1e-2, 2e-2},
    yticklabels={$-2$, $-1$, $0$, $+1$, $+2$}
},
colorbar shift/.style={xshift=-1mm},
view={0}{90},
axis equal image,
tick align=outside,
tick pos=left,
xmin = -0.1, xmax = 10.1,
ymin = -0.1, ymax = 13.1,
% point meta min = -7.5e-2,
% point meta max = 7.5e-2,
% point meta min = -5e-2,
% point meta max = 5e-2,
% point meta min = -2.5e-2,
% point meta max = 2.5e-2,
point meta min = -2e-2,
point meta max = 2e-2,
xlabel = {x [m]},
ylabel = {y [m]}
]

\addplot [
% https://tex.stackexchange.com/a/641646
matrix plot*,
point meta=explicit,
mesh/check=false
] table [meta index=2] {figures/data/Residue_map_1.dat};

\drawRoom

\coordinate (Src1) at (2.1, 1.9);

\draw (Src1) node[cross=5.5pt, draw = white, line width=2pt] {};
\draw (Src1) node[cross=4pt, draw = black, line width=1pt] {};

\node[below = 6pt of Src1, fill = white, inner sep = 0.25mm, rounded corners = 0.25mm, font = \footnotesize] {Source};

\end{axis}

\end{tikzpicture}


==> figures/Residue_map_2.tex <==
\begin{tikzpicture}
\begin{axis}[
colormap/RdBu,
colorbar,
% https://tex.stackexchange.com/a/204344
colorbar style={
    y tick scale label style={xshift=0.5cm},
    ytick={-2e-2, -1e-2, 0, 1e-2, 2e-2},
    yticklabels={$-2$, $-1$, $0$, $+1$, $+2$}
},
colorbar shift/.style={xshift=-1mm},
view={0}{90},
axis equal image,
tick align=outside,
tick pos=left,
xmin = -0.1, xmax = 10.1,
ymin = -0.1, ymax = 13.1,
% point meta min = -7.5e-2,
% point meta max = 7.5e-2,
% point meta min = -5e-2,
% point meta max = 5e-2,
% point meta min = -2.5e-2,
% point meta max = 2.5e-2,
point meta min = -2e-2,
point meta max = 2e-2,
xlabel = {x [m]},
% ylabel = {y [m]}
]

\addplot [
% https://tex.stackexchange.com/a/641646
matrix plot*,
point meta=explicit,
mesh/check=false
] table [meta index=2] {figures/data/Residue_map_2.dat};

\drawRoom

\coordinate (Src1) at (2.1, 1.9);

\draw (Src1) node[cross=5.5pt, draw = white, line width=2pt] {};
\draw (Src1) node[cross=4pt, draw = black, line width=1pt] {};

\node[below = 6pt of Src1, fill = white, inner sep = 0.25mm, rounded corners = 0.25mm, font = \footnotesize] {Source};

\end{axis}

\end{tikzpicture}


==> figures/Residue_map_3.tex <==
\begin{tikzpicture}
\begin{axis}[
colormap/RdBu,
colorbar,
% https://tex.stackexchange.com/a/204344
colorbar style={
    y tick scale label style={xshift=0.5cm},
    ytick={-6e-2, -4e-2, -2e-2, 0, 2e-2, 4e-2, 6e-2},
    yticklabels={$-6$, $-4$, $-2$, $0$, $+2$, $+4$, $+6$}
},
colorbar shift/.style={xshift=-1mm},
view={0}{90},
axis equal image,
tick align=outside,
tick pos=left,
xmin = -0.1, xmax = 10.1,
ymin = -0.1, ymax = 13.1,
% point meta min = -7.5e-2,
% point meta max = 7.5e-2,
point meta min = -7e-2,
point meta max = 7e-2,
% point meta min = -5e-2,
% point meta max = 5e-2,
% point meta min = -2.5e-2,
% point meta max = 2.5e-2,
xlabel = {x [m]},
% ylabel = {y [m]}
]

\addplot [
% https://tex.stackexchange.com/a/641646
matrix plot*,
point meta=explicit,
mesh/check=false
] table [meta index=2] {figures/data/Residue_map_3.dat};

\drawRoom

\coordinate (Src1) at (2.1, 1.9);

\draw (Src1) node[cross=5.5pt, draw = white, line width=2pt] {};
\draw (Src1) node[cross=4pt, draw = black, line width=1pt] {};

\node[below = 6pt of Src1, fill = white, inner sep = 0.25mm, rounded corners = 0.25mm, font = \footnotesize] {Source};

\end{axis}

\end{tikzpicture}


==> figures/three_rooms.tex <==
\begin{tikzpicture}[3d view = {-20}{20}]
    \newcommand \FrontOpacity {0.2};
    \newcommand \BackOpacity {0.8};
    
    \coordinate (Src) at (2.0, 2.0, 1.5);
    \coordinate (Rec1) at (2.0, 6.8, 1.5);
    \coordinate (Rec2) at (8.8, 3.5, 1.5);
    \coordinate (Rec3) at (9.3, 10.2, 1.5);
    
    \coordinate (Srcshadow) at (2.0, 2.0, 0.0);
    \coordinate (Rec1shadow) at (2.0, 6.8, 0.0);
    \coordinate (Rec2shadow) at (8.8, 3.5, 0.0);
    \coordinate (Rec3shadow) at (9.3, 10.2, 0.0);

    \coordinate (posXshift) at (0.5, 0, 0);
    \coordinate (posYshift) at (0, 0.5, 0);
    \coordinate (posZshift) at (0, 0, 0.5);
    \coordinate (negXshift) at (-0.5, 0, 0);
    \coordinate (negYshift) at (0, -0.5, 0);
    \coordinate (negZshift) at (0, 0, -0.5);
    
    % CATT vertices
    \coordinate (V1) at (0.0, 0.0, 0.0);
    \coordinate (V2) at (0.0, 8.0, 0.0);
    \coordinate (V3) at (3.99, 8.0, 0.0);
    \coordinate (V4) at (4.0, 4.25, 0.0);
    \coordinate (V5) at (4.01, 4.99, 0.0);
    \coordinate (V6) at (8.5, 5.0, 0.0);
    \coordinate (V7) at (6.0, 5.01, 0.0);
    \coordinate (V8) at (6.0, 13.0, 0.0);
    \coordinate (V9) at (10.0, 13.0, 0.0);
    \coordinate (V10) at (10.0, 5.0, 0.0);
    \coordinate (V11) at (10.0, 2.0, 0.0);
    \coordinate (V12) at (4.01, 2.0, 0.0);
    \coordinate (V13) at (4.0, 2.75, 0.0);
    \coordinate (V14) at (3.99, 0.0, 0.0);
    \coordinate (V15) at (0.0, 0.0, 3.0);
    \coordinate (V16) at (0.0, 8.0, 3.0);
    \coordinate (V17) at (3.99, 8.0, 3.0);
    \coordinate (V18) at (4.0, 4.25, 3.0);
    \coordinate (V19) at (4.01, 4.99, 3.0);
    \coordinate (V20) at (8.5, 5.0, 3.0);
    \coordinate (V21) at (6.0, 5.01, 3.0);
    \coordinate (V22) at (6.0, 13.0, 3.0);
    \coordinate (V23) at (10.0, 13.0, 3.0);
    \coordinate (V24) at (10.0, 5.0, 3.0);
    \coordinate (V25) at (10.0, 2.0, 3.0);
    \coordinate (V26) at (4.01, 2.0, 3.0);
    \coordinate (V27) at (4.0, 2.75, 3.0);
    \coordinate (V28) at (3.99, 0.0, 3.0);
    
    % [ 20 room3 back / 9 23 22 8 / room3 ]
    \draw[thin, dashed, fill = myOrange!70!white, fill opacity = \BackOpacity] (V9) -- (V23) -- (V22) -- (V8) -- cycle;
    % [ 18 room3 right / 10 24 23 9 / room3 ]
    \draw[thin, dashed, fill = myOrange!50!white, fill opacity = \BackOpacity] (V10) -- (V24) -- (V23) -- (V9) -- cycle;
    % [ 15 room3 floor / 10 9 8 7 6 / room3 ]
    \draw[thin, dashed, fill = myOrange, fill opacity = \BackOpacity] (V10) -- (V9) -- (V8) -- (V7) -- (V6) -- cycle;
    
    \draw[thin, dashed] (Rec3) -- (Rec3shadow);
    \draw (Rec3shadow) node[cross] {};
    
    % [ 17 room3 left / 8 22 21 7 / room3 ]
    \draw[thin, fill = myOrange!50!white, fill opacity = \FrontOpacity] (V8) -- (V22) -- (V21) -- (V7) -- cycle;
    % [ 19 room3 front / 7 21 20 6 / room3 ]
    \draw[thin, fill = myOrange!70!white, fill opacity = \FrontOpacity] (V7) -- (V21) -- (V20) -- (V6) -- cycle;
    % [ 16 room3 ceiling / 22 23 24 20 21 / room3 ]
    \draw[thin, fill = myOrange, fill opacity = \FrontOpacity] (V22) -- (V23) -- (V24) -- (V20) -- (V21) -- cycle;
    
    \annotateLength{\qty{4}{\metre}}{V22}{V23}{posZshift};
    \annotateLength{\qty{8}{\metre}}{V23}{V24}{posZshift};
    
    % [ 14 room2 back / 6 20 19 5 / room2 ]
    \draw[thin, dashed, fill = myLightBlue!70!white, fill opacity = \BackOpacity] (V6) -- (V20) -- (V19) -- (V5) -- cycle;
    % [ 12 room2 right / 11 25 24 10 / room2 ]
    \draw[thin, dashed, fill = myLightBlue!50!white, fill opacity = \BackOpacity] (V11) -- (V25) -- (V24) -- (V10) -- cycle;
    % [ 8 room2 floor / 13 12 11 10 6 5 4 / room2 ]
    \draw[thin, dashed, fill = myLightBlue, fill opacity = \BackOpacity] (V13) -- (V12) -- (V11) -- (V10) -- (V6) -- (V5) -- (V4) -- cycle;
    
    \draw[thin, dashed] (Rec2) -- (Rec2shadow);
    \draw (Rec2shadow) node[cross] {};
    
    % [ 10 room2 leftA / 13 27 26 12 / room2 ]
    \draw[thin, fill = myLightBlue!50!white, fill opacity = \FrontOpacity] (V13) -- (V27) -- (V26) -- (V12) -- cycle;
    % [ 11 room2 leftB / 5 19 18 4 / room2 ]
    \draw[thin, fill = myLightBlue!50!white, fill opacity = \FrontOpacity] (V5) -- (V19) -- (V18) -- (V4) -- cycle;
    % [ 13 room2 front / 26 25 11 12 / room2 ]
    \draw[thin, fill = myLightBlue!70!white, fill opacity = \FrontOpacity] (V26) -- (V25) -- (V11) -- (V12) -- cycle;
    % [ 9 room2 ceiling / 24 25 26 27 18 19 20 / room2 ]
    \draw[thin, fill = myLightBlue, fill opacity = \FrontOpacity] (V24) -- (V25) -- (V26) -- (V27) -- (V18) -- (V19) -- (V20) -- cycle;
    
    \annotateLength{\qty{6}{\metre}}{V12}{V11}{negZshift};
    
    % [ 7 room1 back / 3 17 16 2 / room1 ]
    \draw[thin, dashed, fill = myGreen!70!white, fill opacity = \BackOpacity] (V3) -- (V17) -- (V16) -- (V2) -- cycle;
    % [ 4 room1 rightA / 4 18 17 3 / room1 ]
    \draw[thin, dashed, fill = myGreen!50!white, fill opacity = \BackOpacity] (V4) -- (V18) -- (V17) -- (V3) -- cycle;
    % [ 5 room1 rightB / 14 28 27 13 / room1 ]
    \draw[thin, dashed, fill = myGreen!50!white, fill opacity = \BackOpacity] (V14) -- (V28) -- (V27) -- (V13) -- cycle;
    % [ 1 room1 floor / 14 13 4 3 2 1 / room1 ]
    \draw[thin, dashed, fill = myGreen, fill opacity = \BackOpacity] (V14) -- (V13) -- (V4) -- (V3) -- (V2) -- (V1) -- cycle;

    \draw[thin, dashed] (Src) -- (Srcshadow);
    \draw (Srcshadow) node[cross] {};
    \draw[thin, dashed] (Rec1) -- (Rec1shadow);
    \draw (Rec1shadow) node[cross] {};
    
    % [ 3 room1 left / 2 16 15 1 / room1 ]
    \draw[thin, fill = myGreen!50!white, fill opacity = \FrontOpacity] (V2) -- (V16) -- (V15) -- (V1) -- cycle;
    % [ 6 room1 front / 15 28 14 1 / room1 ]
    \draw[thin, fill = myGreen!70!white, fill opacity = \FrontOpacity] (V15) -- (V28) -- (V14) -- (V1) -- cycle;
    % [ 2 room1 ceiling / 16 17 18 27 28 15 / room1 ]
    \draw[thin, fill = myGreen, fill opacity = \FrontOpacity] (V16) -- (V17) -- (V18) -- (V27) -- (V28) -- (V15) -- cycle;

    \annotateLength{\qty{3}{\metre}}{V24}{V25}{posZshift};
    \annotateLength{\qty{3}{\metre}}{V11}{V25}{posXshift};
    \annotateLength{\qty{4}{\metre}}{V1}{V14}{negZshift};
    \annotateLength{\qty{8}{\metre}}{V2}{V1}{negZshift};
    \annotateLength{\qty{2}{\metre}}{V19}{V21}{posZshift};
    \annotateLength{\qty{3}{\metre}}{V17}{V19}{posZshift};
    \annotateLength{\qty{1.5}{\metre}}{V20}{V24}{posZshift};
    \annotateLength{\qty{1.5}{\metre}}{V18}{V27}{posZshift};
    
    \fill (Src) circle (2pt);
    \fill[black, font = \footnotesize] (Src) node [right] {S};
    \fill (Rec1) circle (2pt);
    \fill[black, font = \footnotesize] (Rec1) node [right] {L1};
    
    \fill (Rec2) circle (2pt);
    \fill[black, font = \footnotesize] (Rec2) node [left] {L2};
    
    \fill (Rec3) circle (2pt);
    \fill[black, font = \footnotesize] (Rec3) node [right] {L3};
    
    \draw[->, very thick] (-0.25, 0, 0) -- (1, 0, 0) node[pos = 0.75, above]{$x$};
    \draw[->, very thick] (0, -0.25, 0) -- (0, 1, 0) node[pos = 0.9, above]{$y$};
    \draw[->, very thick] (0, 0, -0.25) -- (0, 0, 1) node[pos = 0.8, above right]{$z$};

    \coordinate (Legend) at (2, 12, 4);
    \node[draw, fill = myGreen, shape = rectangle, minimum width = 0.4cm, minimum height = 0.4cm, right = 0.0 of Legend] (Box1) {};
    \node[right = 0.2 of Box1] (Label1) {$\alpha_1 = 0.2$};
    \node[draw, fill = myLightBlue, shape = rectangle, minimum width = 0.4cm, minimum height = 0.4cm, below = 0.2cm of Box1] (Box2) {};
    \node[right = 0.2 of Box2] (Label2) {$\alpha_2 = 0.01$};
    \node[draw, fill = myOrange, shape = rectangle, minimum width = 0.4cm, minimum height = 0.4cm, below = 0.2cm of Box2] (Box3) {};
    \node[right = 0.2 of Box3] (Label3) {$\alpha_3 = 0.1$};
\end{tikzpicture}



==> figures/volumetric_paths.tex <==
\begin{tikzpicture}[3d view = {-30}{30}]
    \tikzstyle{label} = [fill = white, inner sep = 0.5mm, rounded corners = 0.5mm, font = \footnotesize]
    
    \newcommand \roomWidth {7};
    \newcommand \roomDepth {4};
    \newcommand \roomHeight {4};
    
    \newcommand \PatchOneX {4};
    \newcommand \PatchOneY {1};
    \newcommand \PatchTwoY {2};
    \newcommand \PatchTwoZ {1};
    \newcommand \PatchFourY {0};
    \newcommand \PatchFourZ {2};
    \newcommand \PatchThreeX {3};
    \newcommand \PatchThreeZ {2};
    \newcommand \PatchFiveX {5};
    \newcommand \PatchFiveZ {3};

    \newcommand \frontLim {4};
    \newcommand \frontOpacity {0.5};
    \newcommand \minDark {20};
    \newcommand \maxDark {10};
    
    \newcommand \rayOpacity {0.7};
    \newcommand \beamOpacity {0.3};
    \newcommand \raysPerSide {6};
    
    \coordinate (Source) at (1.5, 0.5, 2);
    \coordinate (Listener) at (1, 2, 3.1);
    
    \coordinate (P1_Corn_00) at (\PatchOneX, \PatchOneY, 0);
    \coordinate (P1_Corn_01) at (\PatchOneX, {\PatchOneY+1}, 0);
    \coordinate (P1_Corn_10) at ({\PatchOneX+1}, \PatchOneY, 0);
    \coordinate (P1_Corn_11) at ({\PatchOneX+1}, {\PatchOneY+1}, 0);
    
    \coordinate (P2_Corn_00) at (\roomWidth, \PatchTwoY, \PatchTwoZ);
    \coordinate (P2_Corn_01) at (\roomWidth, \PatchTwoY, {\PatchTwoZ+1});
    \coordinate (P2_Corn_10) at (\roomWidth, {\PatchTwoY+1}, \PatchTwoZ);
    \coordinate (P2_Corn_11) at (\roomWidth, {\PatchTwoY+1}, {\PatchTwoZ+1});
    
    \coordinate (P4_Corn_00) at (\roomWidth, \PatchFourY, \PatchFourZ);
    \coordinate (P4_Corn_01) at (\roomWidth, \PatchFourY, {\PatchFourZ+1});
    \coordinate (P4_Corn_10) at (\roomWidth, {\PatchFourY+1}, \PatchFourZ);
    \coordinate (P4_Corn_11) at (\roomWidth, {\PatchFourY+1}, {\PatchFourZ+1});
    
    \coordinate (P3_Corn_00) at (\PatchThreeX, \roomDepth, \PatchThreeZ);
    \coordinate (P3_Corn_01) at (\PatchThreeX, \roomDepth, {\PatchThreeZ+1});
    \coordinate (P3_Corn_10) at ({\PatchThreeX+1}, \roomDepth, \PatchThreeZ);
    \coordinate (P3_Corn_11) at ({\PatchThreeX+1}, \roomDepth, {\PatchThreeZ+1});
    
    \coordinate (P5_Corn_00) at (\PatchFiveX, \roomDepth, \PatchFiveZ);
    \coordinate (P5_Corn_01) at (\PatchFiveX, \roomDepth, {\PatchFiveZ+1});
    \coordinate (P5_Corn_10) at ({\PatchFiveX+1}, \roomDepth, \PatchFiveZ);
    \coordinate (P5_Corn_11) at ({\PatchFiveX+1}, \roomDepth, {\PatchFiveZ+1});

    % Far walls
    
    % Back wall
    \foreach \x in {1,2,...,\roomWidth}{
        \foreach \z in {1,2,...,\roomHeight}{
            % https://tex.stackexchange.com/a/150936
            \pgfmathtruncatemacro{\rat}{\minDark + \x*\maxDark/\roomWidth - \z*\maxDark/\roomHeight}
            \colorlet{col}[rgb]{gray!\rat}
            
            \draw[thin, fill = col] ({\x-1}, \roomDepth, {\z-1}) -- ({\x-1}, \roomDepth, \z) -- (\x, \roomDepth, \z) -- (\x, \roomDepth, {\z-1}) -- cycle;
        };
    };
    
    % Right wall
    \foreach \y in {1,2,...,\roomDepth}{
        \foreach \z in {1,2,...,\roomHeight}{
            % https://tex.stackexchange.com/a/150936
            \pgfmathtruncatemacro{\rat}{\minDark + \y*\maxDark/\roomWidth - \z*\maxDark/\roomHeight}
            \colorlet{col}[rgb]{gray!\rat}
            
            \draw[thin, fill = col] (\roomWidth, {\y-1}, {\z-1}) -- (\roomWidth, {\y-1}, \z) -- (\roomWidth, \y, \z) -- (\roomWidth, \y, {\z-1}) -- cycle;
        };
    };
    
    % Floor
    \foreach \x in {1,2,...,\roomWidth}{
        \foreach \y in {1,2,...,\roomDepth}{
            % https://tex.stackexchange.com/a/150936
            \pgfmathtruncatemacro{\rat}{\minDark + \x*\maxDark/\roomWidth + \y*\maxDark/\roomHeight}
            \colorlet{col}[rgb]{gray!\rat}
            
            \draw[thin, fill = col] ({\x-1}, {\y-1}, 0) -- ({\x-1}, \y, 0) -- (\x, \y, 0) -- (\x, {\y-1}, 0) -- cycle;
        };
    };

    % Patches

    % Patch fills
    \draw[fill = gray] (P1_Corn_00) -- (P1_Corn_10) -- (P1_Corn_11) -- (P1_Corn_01) -- cycle;
    \draw[fill = gray] (P2_Corn_00) -- (P2_Corn_10) -- (P2_Corn_11) -- (P2_Corn_01) -- cycle;
    % \draw[fill = gray] (P4_Corn_00) -- (P4_Corn_10) -- (P4_Corn_11) -- (P4_Corn_01) -- cycle;
    \draw[fill = gray] (P3_Corn_00) -- (P3_Corn_10) -- (P3_Corn_11) -- (P3_Corn_01) -- cycle;
    % \draw[fill = gray] (P5_Corn_00) -- (P5_Corn_10) -- (P5_Corn_11) -- (P5_Corn_01) -- cycle;
    
    % Beam fills
    
    % Discrete paths
    \draw [fill = myLightBlue, opacity = \beamOpacity, draw = none] (P1_Corn_00) -- (P1_Corn_01) -- (P2_Corn_11) -- (P2_Corn_01) -- (P2_Corn_00) -- (P1_Corn_10) -- cycle;
    % \draw [fill = myLightBlue, opacity = \beamOpacity, draw = none] (P1_Corn_00) -- (P1_Corn_01) -- (P4_Corn_11) -- (P4_Corn_01) -- (P4_Corn_00) -- (P1_Corn_10) -- cycle;
    \draw [fill = myLightBlue, opacity = \beamOpacity, draw = none] (P1_Corn_00) -- (P1_Corn_01) -- (P3_Corn_00) -- (P3_Corn_01) -- (P3_Corn_11) -- (P1_Corn_10) -- cycle;
    \draw [fill = myLightBlue, opacity = \beamOpacity, draw = none] (P2_Corn_00) -- (P3_Corn_00) -- (P3_Corn_01) -- (P3_Corn_11) -- (P2_Corn_11) -- (P2_Corn_01) -- cycle;
    % \draw [fill = myLightBlue, opacity = \beamOpacity, draw = none] (P4_Corn_00) -- (P5_Corn_00) -- (P5_Corn_01) -- (P5_Corn_11) -- (P4_Corn_11) -- (P4_Corn_01) -- cycle;

    % Injection
    % \draw [fill = myOrange, opacity = \beamOpacity, draw = none] (Source) -- (P1_Corn_00) -- (P1_Corn_10) -- (P1_Corn_11) -- cycle;

    % Detection
    % \draw [fill = myGreen, opacity = \beamOpacity, draw = none] (Listener) -- (P3_Corn_10) -- (P3_Corn_11) -- (P3_Corn_01) -- cycle;

    % Beam arrows

    % Discrete path 1-2
    \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm, width = 1.5mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_11) -- (P2_Corn_10);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm, width = 1.5mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_00) -- (P2_Corn_01);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_01) -- (P2_Corn_11);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_10) -- (P2_Corn_00);
    \end{scope}

    % Discrete path 1-3
    % \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm, width = 1.5mm]}}}]
    %     \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_11) -- (P4_Corn_10);
    % \end{scope}
    % \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm, width = 1.5mm]}}}]
    %     \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_00) -- (P4_Corn_01);
    % \end{scope}
    % \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm]}}}]
    %     \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_01) -- (P4_Corn_11);
    % \end{scope}
    % \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm]}}}]
    %     \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_10) -- (P4_Corn_00);
    % \end{scope}

    % Discrete path 1-4
    \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm, width = 1.5mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_00) -- (P3_Corn_01);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm, width = 1.5mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_11) -- (P3_Corn_10);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_01) -- (P3_Corn_00);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 1.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P1_Corn_10) -- (P3_Corn_11);
    \end{scope}
    
    % Discrete path 2-4
    \begin{scope}[decoration = {markings, mark = between positions 1cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm, width = 1.5mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P2_Corn_10) -- (P3_Corn_10);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 1.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm, width = 1.5mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P2_Corn_01) -- (P3_Corn_01);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 2cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P2_Corn_00) -- (P3_Corn_00);
    \end{scope}
    \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm]}}}]
        \draw[postaction = {decorate}, color = myLightBlue] (P2_Corn_11) -- (P3_Corn_11);
    \end{scope}
    
    % Discrete path 3-5
    % \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm, width = 1.5mm]}}}]
    %     \draw[postaction = {decorate}, color = myLightBlue] (P5_Corn_01) -- (P4_Corn_01);
    % \end{scope}
    % \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm, width = 1.5mm]}}}]
    %     \draw[postaction = {decorate}, color = myLightBlue] (P5_Corn_10) -- (P4_Corn_10);
    % \end{scope}
    % \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, length = 3mm]}}}]
    %     \draw[postaction = {decorate}, color = myLightBlue] (P5_Corn_11) -- (P4_Corn_11);
    % \end{scope}
    % \begin{scope}[decoration = {markings, mark = between positions 0.5cm and 1 step 0.5cm with {\arrow{Stealth[harpoon, swap, length = 3mm]}}}]
    %     \draw[postaction = {decorate}, color = myLightBlue] (P5_Corn_00) -- (P4_Corn_00);
    % \end{scope}

    % Rays

    % Injection
    \foreach \x in {0,1,...,\raysPerSide}{
        \pgfmathsetmacro{\posX}{\PatchOneX + \x/\raysPerSide}
        \foreach \y in {0,1,...,\raysPerSide}{
            \pgfmathsetmacro{\posY}{\PatchOneY + \y/\raysPerSide}
            
            \draw[ultra thin, myOrange, opacity = \rayOpacity] (Source) -- (\posX, \posY, 0);
        };
    };

    % Detection
    \foreach \x in {0,1,...,\raysPerSide}{
        \pgfmathsetmacro{\posX}{\PatchThreeX + \x/\raysPerSide}
        \foreach \z in {0,1,...,\raysPerSide}{
            \pgfmathsetmacro{\posZ}{\PatchThreeZ + \z/\raysPerSide}
            
            \draw[ultra thin, myGreen, opacity = \rayOpacity] (Listener) -- (\posX, \roomDepth, \posZ);
        };
    };

    % Markers and labels

    % Source
    \fill[myOrange] (Source) circle (2pt);
    \node[label, above = 1mm of Source] (SourceLabel) {Source};

    % Listener
    \fill[myGreen] (Listener) circle (2pt);
    \node[label, below = 1mm of Listener] (ListenerLabel) {Listener};
    
    \coordinate (P1Center) at ($(P1_Corn_00)+(0.5, 0.5, 0)$);
    \coordinate (P2Center) at ($(P2_Corn_00)+(0, 0.5, 0.5)$);
    \coordinate (P4Center) at ($(P4_Corn_00)+(0, 0.5, 0.5)$);
    \coordinate (P3Center) at ($(P3_Corn_00)+(0.5, 0, 0.5)$);
    \coordinate (P5Center) at ($(P5_Corn_00)+(0.5, 0, 0.5)$);
    
    % Patch labels
    % \node[label] at (P1Center) (P1Label) {$P_1$};
    % \node[label] at (P2Center) (P2Label) {$P_2$};
    % \node[label] at (P4Center) (P3Label) {$P_4$};
    
    % Discrete path labels
    \node[label] at ($(P1Center)!0.5!(P2Center)$) {$P_{1, 2}$};
    % \node[label] at ($(P1Center)!0.7!(P4Center)$) {$P_{1, 4}$};
    \node[label] at ($(P1Center)!0.5!(P3Center)$) {$P_{1, 3}$};
    \node[label] at ($(P2Center)!0.5!(P3Center)$) {$P_{2, 3}$};
    % \node[label] at ($(P4Center)!0.5!(P3Center)$) {$P_{4, 3$};
    % \node[label] at ($(P5Center)!0.5!(P4Center)$) {$P_{5, 4}$};

    % Near walls

    % Front wall
    \foreach \x in {1,2,...,\roomWidth}{
        \foreach \z in {1,2,...,\roomHeight}{
            \pgfmathtruncatemacro{\pos}{\z+\roomWidth-\x}
            \ifthenelse{\pos < \frontLim}{
            % https://tex.stackexchange.com/a/150936
            \pgfmathtruncatemacro{\rat}{\minDark + \x*\maxDark/\roomWidth - \z*\maxDark/\roomHeight}
            \colorlet{col}[rgb]{gray!\rat}
            
            \draw[thin, fill = col, opacity = \frontOpacity] ({\x-1}, 0, {\z-1}) -- ({\x-1}, 0, \z) -- (\x, 0, \z) -- (\x, 0, {\z-1}) -- cycle;
            }{};
        };
    };
    
    % Left wall
    \foreach \y in {1,2,...,\roomDepth}{
        \foreach \z in {1,2,...,\roomHeight}{
            \pgfmathtruncatemacro{\pos}{\z+\roomDepth-\y-1}
            \ifthenelse{\pos < \frontLim}{
            % https://tex.stackexchange.com/a/150936
            \pgfmathtruncatemacro{\rat}{\minDark + \y*\maxDark/\roomWidth - \z*\maxDark/\roomHeight}
            \colorlet{col}[rgb]{gray!\rat}
            
            \draw[thin, fill = col, opacity = \frontOpacity] (0, {\y-1}, {\z-1}) -- (0, {\y-1}, \z) -- (0, \y, \z) -- (0, \y, {\z-1}) -- cycle;
            }{};
        };
    };
    
    % Ceiling
    \foreach \x in {1,2,...,\roomWidth}{
        \foreach \y in {1,2,...,\roomDepth}{
            \pgfmathtruncatemacro{\pos}{\roomWidth-\x+\roomDepth-\y}
            \ifthenelse{\pos < \frontLim}{
            % https://tex.stackexchange.com/a/150936
            \pgfmathtruncatemacro{\rat}{\minDark + \x*\maxDark/\roomWidth + \y*\maxDark/\roomHeight}
            \colorlet{col}[rgb]{gray!\rat}
            
            \draw[thin, fill = col, opacity = \frontOpacity] ({\x-1}, {\y-1}, \roomHeight) -- ({\x-1}, \y, \roomHeight) -- (\x, \y, \roomHeight) -- (\x, {\y-1}, \roomHeight) -- cycle;
            }{};
        };
    };
\end{tikzpicture}

